Computing weight $q$-multiplicities for the representations of the simple Lie algebras

The multiplicity of a weight $\mu$ in an irreducible representation of a simple Lie algebra $\mathfrak{g}$ with highest weight $\lambda$ can be computed via the use of Kostant's weight multiplicity formula. This formula is an alternating sum over the Weyl group and involves the computation of a partition function. In this paper we consider a $q$-analog of Kostant's weight multiplicity and present a SageMath program to compute $q$-multiplicities for the simple Lie algebras.

==> (inline-0) <==
\begin{longtable}{|c|c|c|p{4cm}|p{6cm}|}
\rowcolor{lightgray}
\rowcolors{1}{}{midgray}
No. \ &$\sigma$ \ &$\ell(\sigma)$ \ &$\xi = \sigma(\widetilde{\alpha} + \rho) - \rho$ \ &$\wp_q(\xi)$\\

1 & $1$ & 0 & $ 3\alpha_{1} + 2\alpha_{2} $ & $ q^{1} + 2q^{2} + 2q^{3} + q^{4} + q^{5} $\\\hline
2 & $s_1$ & 1 & $ 2\alpha_{1} + 2\alpha_{2} $ & $ 2q^{2} + q^{3} + q^{4} $\\\hline
3 & $s_2$ & 1 & $ 3\alpha_{1} $ & $ q^{3} $\\\hline

\rowcolor{white}\multicolumn{5}{|c|}{$m_q(\widetilde{\alpha}, 0) = q + q^5$}\\

\hline
\end{longtable}
\begin{longtable}{|c|c|c|p{4cm}|p{6cm}|}
\rowcolor{lightgray}
\rowcolors{1}{}{midgray}
No. \ &$\sigma$ \ &$\ell(\sigma)$ \ &$\xi = \sigma(\widetilde{\alpha} + \rho) - \rho$ \ &$\wp_q(\xi)$ \\
1 & $1$ & 0 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} $ & $ q^{1} + 7q^{2} + 27q^{3} + 53q^{4} + 69q^{5} + 59q^{6} + 40q^{7} + 20q^{8} + 9q^{9} + 3q^{10} + q^{11} $\\\hline
2 & $s_1$ & 1 & $ 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} $ & $ 5q^{3} + 9q^{4} + 13q^{5} + 8q^{6} + 5q^{7} + 2q^{8} + q^{9} $\\\hline
3 & $s_2$ & 1 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} $ & $ 3q^{2} + 10q^{3} + 26q^{4} + 31q^{5} + 29q^{6} + 17q^{7} + 9q^{8} + 3q^{9} + q^{10} $\\\hline
4 & $s_3$ & 1 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} $ & $ 3q^{2} + 16q^{3} + 33q^{4} + 41q^{5} + 34q^{6} + 20q^{7} + 9q^{8} + 3q^{9} + q^{10} $\\\hline
5 & $s_4$ & 1 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + \alpha_{4} $ & $ 3q^{2} + 16q^{3} + 32q^{4} + 36q^{5} + 29q^{6} + 17q^{7} + 8q^{8} + 3q^{9} + q^{10} $\\\hline
6 & $s_2s_1$ & 2 & $ 4\alpha_{3} + 2\alpha_{4} $ & $ q^{4} + q^{5} + q^{6} $\\\hline
7 & $s_2s_3$ & 2 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} $ & $ 2q^{3} + 6q^{4} + 8q^{5} + 6q^{6} + 3q^{7} + q^{8} $\\\hline
8 & $s_3s_1$ & 2 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} $ & $ 3q^{3} + 7q^{4} + 8q^{5} + 5q^{6} + 2q^{7} + q^{8} $\\\hline
9 & $s_3s_2$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{4} $ & $ q^{3} + 4q^{4} + 5q^{5} + 3q^{6} + q^{7} $\\\hline
10 & $s_3s_4$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} $ & $ q^{2} + 7q^{3} + 14q^{4} + 13q^{5} + 8q^{6} + 3q^{7} + q^{8} $\\\hline
11 & $s_4s_1$ & 2 & $ 3\alpha_{2} + 4\alpha_{3} + \alpha_{4} $ & $ 3q^{3} + 7q^{4} + 6q^{5} + 4q^{6} + 2q^{7} + q^{8} $\\\hline
12 & $s_4s_2$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} $ & $ q^{2} + 7q^{3} + 15q^{4} + 18q^{5} + 14q^{6} + 8q^{7} + 3q^{8} + q^{9} $\\\hline
13 & $s_4s_3$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} $ & $ q^{2} + 6q^{3} + 9q^{4} + 8q^{5} + 5q^{6} + 2q^{7} + q^{8} $\\\hline
14 & $s_2s_3s_2$ & 3 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} $ & $ q^{4} + q^{5} $\\\hline
15 & $s_2s_3s_4$ & 3 & $ 2\alpha_{1} + 2\alpha_{3} + \alpha_{4} $ & $ q^{4} + q^{5} $\\\hline
16 & $s_3s_2s_3$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{4} $ & $ q^{4} + q^{5} $\\\hline
17 & $s_3s_4s_1$ & 3 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} $ & $ 2q^{3} + 4q^{4} + 2q^{5} + q^{6} $\\\hline
18 & $s_3s_4s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{4} $ & $ q^{3} + q^{4} + q^{5} $\\\hline
19 & $s_3s_4s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} $ & $ q^{2} + 5q^{3} + 6q^{4} + 5q^{5} + 2q^{6} + q^{7} $\\\hline
20 & $s_4s_2s_1$ & 3 & $ 4\alpha_{3} + \alpha_{4} $ & $ q^{4} + q^{5} $\\\hline
21 & $s_4s_2s_3$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} $ & $ q^{3} + 2q^{4} + 2q^{5} + q^{6} $\\\hline
22 & $s_4s_3s_1$ & 3 & $ 3\alpha_{2} + 3\alpha_{3} $ & $ 2q^{3} + 2q^{4} + q^{5} + q^{6} $\\\hline
23 & $s_2s_3s_4s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{3} $ & $ q^{4} $\\\hline
24 & $s_3s_2s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{4} $ & $ q^{4} $\\\hline
25 & $s_3s_4s_3s_1$ & 4 & $ 3\alpha_{2} + 2\alpha_{3} $ & $ 2q^{3} + q^{4} + q^{5} $\\\hline 
\rowcolor{white}\multicolumn{5}{|c|}{$m_q(\widetilde{\alpha}, 0) = q + q^5 + q^7 + q^{11}$} \\
\hline
\end{longtable}
\begin{longtable}[H]{|c|c|c|p{3.5cm}|p{6cm}|}
\rowcolor{lightgray}
\rowcolors{1}{}{midgray}
No. \ &$\sigma$ \ &$\ell(\sigma)$ \ &$\xi = \sigma(\widetilde{\alpha} + \rho) - \rho$ \ &$\wp_q(\xi)$ \\
1 & $1$ & 0 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ q^{1} + 10q^{2} + 45q^{3} + 105q^{4} + 150q^{5} + 142q^{6} + 97q^{7} + 48q^{8} + 18q^{9} + 5q^{10} + q^{11} $\\\hline
2 & $s_1$ & 1 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ 3q^{2} + 18q^{3} + 43q^{4} + 57q^{5} + 50q^{6} + 30q^{7} + 13q^{8} + 4q^{9} + q^{10} $\\\hline
3 & $s_2$ & 1 & $ \alpha_{1} + 2\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ 6q^{3} + 18q^{4} + 26q^{5} + 20q^{6} + 11q^{7} + 4q^{8} + q^{9} $\\\hline
4 & $s_3$ & 1 & $ \alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ 3q^{2} + 18q^{3} + 46q^{4} + 66q^{5} + 60q^{6} + 37q^{7} + 16q^{8} + 5q^{9} + q^{10} $\\\hline
5 & $s_4$ & 1 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ 3q^{2} + 18q^{3} + 47q^{4} + 69q^{5} + 65q^{6} + 41q^{7} + 18q^{8} + 5q^{9} + q^{10} $\\\hline
6 & $s_5$ & 1 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} $ & $ 3q^{2} + 18q^{3} + 46q^{4} + 66q^{5} + 60q^{6} + 37q^{7} + 16q^{8} + 5q^{9} + q^{10} $\\\hline
7 & $s_6$ & 1 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} $ & $ 3q^{2} + 18q^{3} + 43q^{4} + 57q^{5} + 50q^{6} + 30q^{7} + 13q^{8} + 4q^{9} + q^{10} $\\\hline
8 & $s_2s_1$ & 2 & $ 2\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ 3q^{3} + 9q^{4} + 10q^{5} + 7q^{6} + 3q^{7} + q^{8} $\\\hline
9 & $s_3s_1$ & 2 & $ 2\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ 3q^{3} + 9q^{4} + 10q^{5} + 7q^{6} + 3q^{7} + q^{8} $\\\hline
10 & $s_3s_2$ & 2 & $ \alpha_{1} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ 3q^{3} + 10q^{4} + 13q^{5} + 9q^{6} + 4q^{7} + q^{8} $\\\hline
11 & $s_3s_4$ & 2 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ q^{3} + 5q^{4} + 8q^{5} + 7q^{6} + 3q^{7} + q^{8} $\\\hline
12 & $s_4s_1$ & 2 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ q^{2} + 8q^{3} + 20q^{4} + 28q^{5} + 23q^{6} + 13q^{7} + 4q^{8} + q^{9} $\\\hline
13 & $s_4s_2$ & 2 & $ \alpha_{1} + 2\alpha_{3} + 2\alpha_{5} + \alpha_{6} $ & $ q^{4} + 2q^{5} + q^{6} $\\\hline
14 & $s_4s_3$ & 2 & $ \alpha_{1} + 2\alpha_{2} + \alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ 2q^{3} + 8q^{4} + 13q^{5} + 11q^{6} + 5q^{7} + q^{8} $\\\hline
15 & $s_4s_5$ & 2 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} $ & $ 2q^{3} + 8q^{4} + 13q^{5} + 11q^{6} + 5q^{7} + q^{8} $\\\hline
16 & $s_5s_1$ & 2 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} $ & $ q^{2} + 8q^{3} + 20q^{4} + 26q^{5} + 21q^{6} + 11q^{7} + 4q^{8} + q^{9} $\\\hline
17 & $s_5s_2$ & 2 & $ \alpha_{1} + 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} $ & $ 3q^{3} + 10q^{4} + 13q^{5} + 9q^{6} + 4q^{7} + q^{8} $\\\hline
18 & $s_5s_3$ & 2 & $ \alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} $ & $ q^{2} + 8q^{3} + 22q^{4} + 31q^{5} + 26q^{6} + 14q^{7} + 5q^{8} + q^{9} $\\\hline
19 & $s_5s_4$ & 2 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + \alpha_{6} $ & $ q^{3} + 5q^{4} + 8q^{5} + 7q^{6} + 3q^{7} + q^{8} $\\\hline
20 & $s_5s_6$ & 2 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} $ & $ 3q^{3} + 9q^{4} + 10q^{5} + 7q^{6} + 3q^{7} + q^{8} $\\\hline
21 & $s_6s_1$ & 2 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} $ & $ q^{2} + 8q^{3} + 18q^{4} + 22q^{5} + 17q^{6} + 9q^{7} + 3q^{8} + q^{9} $\\\hline
22 & $s_6s_2$ & 2 & $ \alpha_{1} + 2\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} $ & $ 3q^{3} + 9q^{4} + 10q^{5} + 7q^{6} + 3q^{7} + q^{8} $\\\hline
23 & $s_6s_3$ & 2 & $ \alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{5} $ & $ q^{2} + 8q^{3} + 20q^{4} + 26q^{5} + 21q^{6} + 11q^{7} + 4q^{8} + q^{9} $\\\hline
24 & $s_6s_4$ & 2 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} $ & $ q^{2} + 8q^{3} + 20q^{4} + 28q^{5} + 23q^{6} + 13q^{7} + 4q^{8} + q^{9} $\\\hline
25 & $s_3s_2s_1$ & 3 & $ 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ q^{3} + 3q^{4} + 2q^{5} + q^{6} $\\\hline
26 & $s_3s_4s_3$ & 3 & $ \alpha_{1} + 2\alpha_{2} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} $ & $ 2q^{4} + 4q^{5} + 3q^{6} + q^{7} $\\\hline
27 & $s_4s_2s_1$ & 3 & $ 2\alpha_{3} + 2\alpha_{5} + \alpha_{6} $ & $ q^{4} + q^{5} $\\\hline
28 & $s_4s_3s_1$ & 3 & $ 2\alpha_{2} + 2\alpha_{5} + \alpha_{6} $ & $ q^{4} + q^{5} $\\\hline
29 & $s_4s_5s_1$ & 3 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} $ & $ q^{3} + 4q^{4} + 6q^{5} + 4q^{6} + q^{7} $\\\hline
30 & $s_4s_5s_3$ & 3 & $ \alpha_{1} + 2\alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6} $ & $ q^{4} + 2q^{5} + q^{6} $\\\hline
31 & $s_4s_5s_4$ & 3 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + \alpha_{6} $ & $ 2q^{4} + 4q^{5} + 3q^{6} + q^{7} $\\\hline
32 & $s_4s_5s_6$ & 3 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} $ & $ q^{4} + q^{5} $\\\hline
33 & $s_5s_2s_1$ & 3 & $ 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} $ & $ 2q^{3} + 5q^{4} + 5q^{5} + 3q^{6} + q^{7} $\\\hline
34 & $s_5s_3s_1$ & 3 & $ 2\alpha_{2} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} $ & $ 2q^{3} + 5q^{4} + 5q^{5} + 3q^{6} + q^{7} $\\\hline
35 & $s_5s_3s_2$ & 3 & $ \alpha_{1} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} $ & $ 2q^{3} + 6q^{4} + 7q^{5} + 4q^{6} + q^{7} $\\\hline
36 & $s_5s_3s_4$ & 3 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + \alpha_{6} $ & $ q^{4} + q^{5} + q^{6} $\\\hline
37 & $s_5s_4s_1$ & 3 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + \alpha_{6} $ & $ q^{3} + 2q^{4} + 4q^{5} + 2q^{6} + q^{7} $\\\hline
38 & $s_5s_6s_1$ & 3 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} $ & $ 2q^{3} + 4q^{4} + 4q^{5} + 2q^{6} + q^{7} $\\\hline
39 & $s_5s_6s_2$ & 3 & $ \alpha_{1} + 2\alpha_{3} + 3\alpha_{4} $ & $ q^{3} + 3q^{4} + 2q^{5} + q^{6} $\\\hline
40 & $s_5s_6s_3$ & 3 & $ \alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} $ & $ 2q^{3} + 5q^{4} + 5q^{5} + 3q^{6} + q^{7} $\\\hline
41 & $s_6s_2s_1$ & 3 & $ 2\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} $ & $ 2q^{3} + 4q^{4} + 4q^{5} + 2q^{6} + q^{7} $\\\hline
42 & $s_6s_3s_1$ & 3 & $ 2\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} $ & $ 2q^{3} + 4q^{4} + 4q^{5} + 2q^{6} + q^{7} $\\\hline
43 & $s_6s_3s_2$ & 3 & $ \alpha_{1} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{5} $ & $ 2q^{3} + 5q^{4} + 5q^{5} + 3q^{6} + q^{7} $\\\hline
44 & $s_6s_3s_4$ & 3 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 2\alpha_{5} $ & $ q^{3} + 2q^{4} + 4q^{5} + 2q^{6} + q^{7} $\\\hline
45 & $s_6s_4s_1$ & 3 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} $ & $ q^{2} + 3q^{3} + 10q^{4} + 10q^{5} + 9q^{6} + 3q^{7} + q^{8} $\\\hline
46 & $s_6s_4s_2$ & 3 & $ \alpha_{1} + 2\alpha_{3} + 2\alpha_{5} $ & $ q^{4} + q^{5} $\\\hline
47 & $s_6s_4s_3$ & 3 & $ \alpha_{1} + 2\alpha_{2} + \alpha_{3} + \alpha_{4} + 2\alpha_{5} $ & $ q^{3} + 4q^{4} + 6q^{5} + 4q^{6} + q^{7} $\\\hline
48 & $s_4s_5s_4s_1$ & 4 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + \alpha_{6} $ & $ q^{4} + 2q^{5} + q^{6} $\\\hline
49 & $s_4s_5s_6s_1$ & 4 & $ 2\alpha_{2} + 2\alpha_{3} $ & $ q^{4} $\\\hline
50 & $s_5s_3s_2s_1$ & 4 & $ 3\alpha_{4} + \alpha_{5} + \alpha_{6} $ & $ q^{3} + 2q^{4} + q^{5} $\\\hline
51 & $s_5s_6s_2s_1$ & 4 & $ 2\alpha_{3} + 3\alpha_{4} $ & $ q^{3} + q^{4} + q^{5} $\\\hline
52 & $s_5s_6s_3s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{4} $ & $ q^{3} + q^{4} + q^{5} $\\\hline
53 & $s_5s_6s_3s_2$ & 4 & $ \alpha_{1} + \alpha_{3} + 3\alpha_{4} $ & $ q^{3} + 2q^{4} + q^{5} $\\\hline
54 & $s_6s_3s_2s_1$ & 4 & $ 3\alpha_{4} + 2\alpha_{5} $ & $ q^{3} + q^{4} + q^{5} $\\\hline
55 & $s_6s_3s_4s_3$ & 4 & $ \alpha_{1} + 2\alpha_{2} + \alpha_{4} + 2\alpha_{5} $ & $ q^{4} + 2q^{5} + q^{6} $\\\hline
56 & $s_6s_4s_2s_1$ & 4 & $ 2\alpha_{3} + 2\alpha_{5} $ & $ q^{4} $\\\hline
57 & $s_6s_4s_3s_1$ & 4 & $ 2\alpha_{2} + 2\alpha_{5} $ & $ q^{4} $\\\hline
58 & $s_5s_6s_3s_2s_1$ & 5 & $ 3\alpha_{4} $ & $ q^{3} $\\\hline
\rowcolor{white}\multicolumn{5}{|c|}{$m_q(\widetilde{\alpha}, 0) = q + q^4 + q^5 + q^7 + q^8 + q^{11}$} \\
\hline
\end{longtable}
\begin{longtable}[H]{|c|c|c|p{3cm}|p{6cm}|}
\rowcolor{lightgray}
\rowcolors{1}{}{midgray}
No. \ &$\sigma$ \ &$\ell(\sigma)$ \ &$\xi = \sigma(\widetilde{\alpha} + \rho) - \rho$ \ &$\wp_q(\xi)$ \\
1 & $1$ & 0 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ q^{1} + 16q^{2} + 120q^{3} + 500q^{4} + 1340q^{5} + 2488q^{6} + 3420q^{7} + 3617q^{8} + 3054q^{9} + 2106q^{10} + 1216q^{11} + 592q^{12} + 247q^{13} + 87q^{14} + 26q^{15} + 6q^{16} + q^{17} $\\\hline
2 & $s_1$ & 1 & $ 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 15q^{3} + 90q^{4} + 275q^{5} + 500q^{6} + 642q^{7} + 610q^{8} + 458q^{9} + 273q^{10} + 136q^{11} + 55q^{12} + 19q^{13} + 5q^{14} + q^{15} $\\\hline
3 & $s_2$ & 1 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 4q^{2} + 44q^{3} + 218q^{4} + 628q^{5} + 1198q^{6} + 1630q^{7} + 1674q^{8} + 1346q^{9} + 877q^{10} + 471q^{11} + 213q^{12} + 80q^{13} + 25q^{14} + 6q^{15} + q^{16} $\\\hline
4 & $s_3$ & 1 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 4q^{2} + 44q^{3} + 218q^{4} + 628q^{5} + 1216q^{6} + 1684q^{7} + 1764q^{8} + 1437q^{9} + 944q^{10} + 506q^{11} + 227q^{12} + 84q^{13} + 26q^{14} + 6q^{15} + q^{16} $\\\hline
5 & $s_4$ & 1 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 4q^{2} + 44q^{3} + 218q^{4} + 634q^{5} + 1228q^{6} + 1709q^{7} + 1797q^{8} + 1480q^{9} + 980q^{10} + 531q^{11} + 237q^{12} + 87q^{13} + 26q^{14} + 6q^{15} + q^{16} $\\\hline
6 & $s_5$ & 1 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 4q^{2} + 44q^{3} + 216q^{4} + 624q^{5} + 1201q^{6} + 1658q^{7} + 1731q^{8} + 1413q^{9} + 931q^{10} + 502q^{11} + 226q^{12} + 84q^{13} + 26q^{14} + 6q^{15} + q^{16} $\\\hline
7 & $s_6$ & 1 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 4q^{2} + 44q^{3} + 212q^{4} + 598q^{5} + 1127q^{6} + 1529q^{7} + 1570q^{8} + 1267q^{9} + 827q^{10} + 446q^{11} + 201q^{12} + 76q^{13} + 24q^{14} + 6q^{15} + q^{16} $\\\hline
8 & $s_7$ & 1 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 4q^{2} + 44q^{3} + 206q^{4} + 556q^{5} + 1008q^{6} + 1321q^{7} + 1324q^{8} + 1047q^{9} + 677q^{10} + 362q^{11} + 164q^{12} + 62q^{13} + 20q^{14} + 5q^{15} + q^{16} $\\\hline
9 & $s_2s_1$ & 2 & $ \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 6q^{3} + 46q^{4} + 143q^{5} + 262q^{6} + 320q^{7} + 289q^{8} + 199q^{9} + 111q^{10} + 49q^{11} + 18q^{12} + 5q^{13} + q^{14} $\\\hline
10 & $s_2s_4$ & 2 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{3} + 27q^{4} + 97q^{5} + 197q^{6} + 263q^{7} + 252q^{8} + 184q^{9} + 106q^{10} + 49q^{11} + 18q^{12} + 5q^{13} + q^{14} $\\\hline
11 & $s_3s_1$ & 2 & $ 2\alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 6q^{4} + 28q^{5} + 52q^{6} + 57q^{7} + 45q^{8} + 26q^{9} + 12q^{10} + 4q^{11} + q^{12} $\\\hline
12 & $s_3s_2$ & 2 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 16q^{3} + 96q^{4} + 308q^{5} + 607q^{6} + 835q^{7} + 838q^{8} + 647q^{9} + 392q^{10} + 193q^{11} + 77q^{12} + 25q^{13} + 6q^{14} + q^{15} $\\\hline
13 & $s_3s_4$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{3} + 27q^{4} + 106q^{5} + 236q^{6} + 341q^{7} + 346q^{8} + 259q^{9} + 148q^{10} + 66q^{11} + 23q^{12} + 6q^{13} + q^{14} $\\\hline
14 & $s_4s_1$ & 2 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 6q^{3} + 45q^{4} + 143q^{5} + 269q^{6} + 344q^{7} + 321q^{8} + 228q^{9} + 126q^{10} + 55q^{11} + 19q^{12} + 5q^{13} + q^{14} $\\\hline
15 & $s_4s_2$ & 2 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{3} + 33q^{4} + 127q^{5} + 276q^{6} + 386q^{7} + 386q^{8} + 287q^{9} + 166q^{10} + 73q^{11} + 25q^{12} + 6q^{13} + q^{14} $\\\hline
16 & $s_4s_3$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{3} + 33q^{4} + 118q^{5} + 261q^{6} + 374q^{7} + 389q^{8} + 295q^{9} + 173q^{10} + 76q^{11} + 26q^{12} + 6q^{13} + q^{14} $\\\hline
17 & $s_4s_5$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 4q^{3} + 34q^{4} + 124q^{5} + 266q^{6} + 377q^{7} + 386q^{8} + 293q^{9} + 172q^{10} + 76q^{11} + 26q^{12} + 6q^{13} + q^{14} $\\\hline
18 & $s_5s_1$ & 2 & $ 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 6q^{3} + 44q^{4} + 139q^{5} + 259q^{6} + 324q^{7} + 300q^{8} + 210q^{9} + 118q^{10} + 52q^{11} + 19q^{12} + 5q^{13} + q^{14} $\\\hline
19 & $s_5s_2$ & 2 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ q^{2} + 17q^{3} + 100q^{4} + 311q^{5} + 607q^{6} + 825q^{7} + 826q^{8} + 637q^{9} + 388q^{10} + 192q^{11} + 77q^{12} + 25q^{13} + 6q^{14} + q^{15} $\\\hline
20 & $s_5s_3$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ q^{2} + 17q^{3} + 96q^{4} + 303q^{5} + 603q^{6} + 843q^{7} + 862q^{8} + 678q^{9} + 416q^{10} + 206q^{11} + 81q^{12} + 26q^{13} + 6q^{14} + q^{15} $\\\hline
21 & $s_5s_4$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{3} + 24q^{4} + 97q^{5} + 215q^{6} + 311q^{7} + 319q^{8} + 244q^{9} + 143q^{10} + 65q^{11} + 23q^{12} + 6q^{13} + q^{14} $\\\hline
22 & $s_5s_6$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 5q^{3} + 39q^{4} + 130q^{5} + 257q^{6} + 342q^{7} + 328q^{8} + 238q^{9} + 135q^{10} + 61q^{11} + 22q^{12} + 6q^{13} + q^{14} $\\\hline
23 & $s_6s_1$ & 2 & $ 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 6q^{3} + 43q^{4} + 131q^{5} + 237q^{6} + 292q^{7} + 265q^{8} + 186q^{9} + 103q^{10} + 46q^{11} + 17q^{12} + 5q^{13} + q^{14} $\\\hline
24 & $s_6s_2$ & 2 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{2} + 17q^{3} + 97q^{4} + 293q^{5} + 560q^{6} + 746q^{7} + 735q^{8} + 559q^{9} + 340q^{10} + 169q^{11} + 69q^{12} + 23q^{13} + 6q^{14} + q^{15} $\\\hline
25 & $s_6s_3$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{2} + 17q^{3} + 95q^{4} + 289q^{5} + 563q^{6} + 768q^{7} + 774q^{8} + 598q^{9} + 366q^{10} + 181q^{11} + 73q^{12} + 24q^{13} + 6q^{14} + q^{15} $\\\hline
26 & $s_6s_4$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{2} + 17q^{3} + 96q^{4} + 293q^{5} + 573q^{6} + 785q^{7} + 797q^{8} + 623q^{9} + 385q^{10} + 191q^{11} + 76q^{12} + 24q^{13} + 6q^{14} + q^{15} $\\\hline
27 & $s_6s_5$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ q^{3} + 13q^{4} + 56q^{5} + 128q^{6} + 181q^{7} + 182q^{8} + 134q^{9} + 79q^{10} + 36q^{11} + 14q^{12} + 4q^{13} + q^{14} $\\\hline
28 & $s_6s_7$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} $ & $ 6q^{3} + 42q^{4} + 119q^{5} + 208q^{6} + 246q^{7} + 220q^{8} + 150q^{9} + 84q^{10} + 37q^{11} + 14q^{12} + 4q^{13} + q^{14} $\\\hline
29 & $s_7s_1$ & 2 & $ 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 6q^{3} + 42q^{4} + 119q^{5} + 208q^{6} + 246q^{7} + 220q^{8} + 150q^{9} + 84q^{10} + 37q^{11} + 14q^{12} + 4q^{13} + q^{14} $\\\hline
30 & $s_7s_2$ & 2 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ q^{2} + 17q^{3} + 94q^{4} + 271q^{5} + 495q^{6} + 637q^{7} + 611q^{8} + 458q^{9} + 275q^{10} + 137q^{11} + 56q^{12} + 19q^{13} + 5q^{14} + q^{15} $\\\hline
31 & $s_7s_3$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ q^{2} + 17q^{3} + 92q^{4} + 269q^{5} + 500q^{6} + 660q^{7} + 645q^{8} + 491q^{9} + 296q^{10} + 147q^{11} + 59q^{12} + 20q^{13} + 5q^{14} + q^{15} $\\\hline
32 & $s_7s_4$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ q^{2} + 17q^{3} + 93q^{4} + 272q^{5} + 509q^{6} + 672q^{7} + 663q^{8} + 508q^{9} + 311q^{10} + 154q^{11} + 62q^{12} + 20q^{13} + 5q^{14} + q^{15} $\\\hline
33 & $s_7s_5$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ q^{2} + 17q^{3} + 92q^{4} + 269q^{5} + 500q^{6} + 660q^{7} + 645q^{8} + 491q^{9} + 296q^{10} + 147q^{11} + 59q^{12} + 20q^{13} + 5q^{14} + q^{15} $\\\hline
34 & $s_2s_4s_1$ & 3 & $ 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ q^{3} + 9q^{4} + 29q^{5} + 51q^{6} + 58q^{7} + 46q^{8} + 27q^{9} + 12q^{10} + 4q^{11} + q^{12} $\\\hline
35 & $s_2s_4s_2$ & 3 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 9q^{4} + 45q^{5} + 99q^{6} + 135q^{7} + 125q^{8} + 87q^{9} + 45q^{10} + 18q^{11} + 5q^{12} + q^{13} $\\\hline
36 & $s_3s_2s_1$ & 3 & $ \alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 4q^{4} + 19q^{5} + 32q^{6} + 33q^{7} + 22q^{8} + 11q^{9} + 4q^{10} + q^{11} $\\\hline
37 & $s_3s_2s_4$ & 3 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{4} + 19q^{5} + 46q^{6} + 62q^{7} + 54q^{8} + 33q^{9} + 15q^{10} + 5q^{11} + q^{12} $\\\hline
38 & $s_3s_4s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 6q^{5} + 18q^{6} + 26q^{7} + 20q^{8} + 11q^{9} + 4q^{10} + q^{11} $\\\hline
39 & $s_3s_4s_3$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 9q^{4} + 45q^{5} + 111q^{6} + 165q^{7} + 165q^{8} + 117q^{9} + 60q^{10} + 23q^{11} + 6q^{12} + q^{13} $\\\hline
40 & $s_3s_4s_5$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ q^{4} + 7q^{5} + 18q^{6} + 26q^{7} + 21q^{8} + 12q^{9} + 4q^{10} + q^{11} $\\\hline
41 & $s_4s_2s_1$ & 3 & $ \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 9q^{4} + 36q^{5} + 75q^{6} + 90q^{7} + 75q^{8} + 42q^{9} + 18q^{10} + 5q^{11} + q^{12} $\\\hline
42 & $s_4s_3s_1$ & 3 & $ 2\alpha_{2} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ q^{5} + 3q^{6} + 2q^{7} + q^{8} $\\\hline
43 & $s_4s_3s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{4} + 19q^{5} + 49q^{6} + 71q^{7} + 67q^{8} + 44q^{9} + 20q^{10} + 6q^{11} + q^{12} $\\\hline
44 & $s_4s_5s_1$ & 3 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ q^{3} + 10q^{4} + 36q^{5} + 73q^{6} + 89q^{7} + 77q^{8} + 44q^{9} + 19q^{10} + 5q^{11} + q^{12} $\\\hline
45 & $s_4s_5s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 4q^{4} + 22q^{5} + 52q^{6} + 72q^{7} + 67q^{8} + 44q^{9} + 20q^{10} + 6q^{11} + q^{12} $\\\hline
46 & $s_4s_5s_3$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 14q^{5} + 40q^{6} + 63q^{7} + 63q^{8} + 43q^{9} + 20q^{10} + 6q^{11} + q^{12} $\\\hline
47 & $s_4s_5s_4$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 8q^{4} + 44q^{5} + 104q^{6} + 154q^{7} + 154q^{8} + 112q^{9} + 59q^{10} + 23q^{11} + 6q^{12} + q^{13} $\\\hline
48 & $s_4s_5s_6$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 11q^{5} + 26q^{6} + 35q^{7} + 30q^{8} + 17q^{9} + 6q^{10} + q^{11} $\\\hline
49 & $s_5s_2s_1$ & 3 & $ \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{3} + 24q^{4} + 79q^{5} + 142q^{6} + 169q^{7} + 143q^{8} + 93q^{9} + 46q^{10} + 18q^{11} + 5q^{12} + q^{13} $\\\hline
50 & $s_5s_2s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 4q^{4} + 20q^{5} + 44q^{6} + 58q^{7} + 51q^{8} + 32q^{9} + 15q^{10} + 5q^{11} + q^{12} $\\\hline
51 & $s_5s_3s_1$ & 3 & $ 2\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 4q^{4} + 18q^{5} + 31q^{6} + 33q^{7} + 23q^{8} + 12q^{9} + 4q^{10} + q^{11} $\\\hline
52 & $s_5s_3s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 6q^{3} + 46q^{4} + 158q^{5} + 320q^{6} + 436q^{7} + 426q^{8} + 309q^{9} + 172q^{10} + 74q^{11} + 25q^{12} + 6q^{13} + q^{14} $\\\hline
53 & $s_5s_3s_4$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 16q^{5} + 45q^{6} + 69q^{7} + 67q^{8} + 44q^{9} + 20q^{10} + 6q^{11} + q^{12} $\\\hline
54 & $s_5s_4s_1$ & 3 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 6q^{4} + 26q^{5} + 53q^{6} + 68q^{7} + 59q^{8} + 36q^{9} + 16q^{10} + 5q^{11} + q^{12} $\\\hline
55 & $s_5s_4s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{5} + 12q^{6} + 19q^{7} + 17q^{8} + 10q^{9} + 4q^{10} + q^{11} $\\\hline
56 & $s_5s_4s_3$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ q^{4} + 4q^{5} + 12q^{6} + 19q^{7} + 18q^{8} + 11q^{9} + 4q^{10} + q^{11} $\\\hline
57 & $s_5s_6s_1$ & 3 & $ 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{3} + 11q^{4} + 36q^{5} + 63q^{6} + 71q^{7} + 56q^{8} + 33q^{9} + 15q^{10} + 5q^{11} + q^{12} $\\\hline
58 & $s_5s_6s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 3q^{3} + 23q^{4} + 76q^{5} + 146q^{6} + 185q^{7} + 165q^{8} + 108q^{9} + 54q^{10} + 21q^{11} + 6q^{12} + q^{13} $\\\hline
59 & $s_5s_6s_3$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 2q^{3} + 19q^{4} + 69q^{5} + 140q^{6} + 185q^{7} + 171q^{8} + 115q^{9} + 58q^{10} + 22q^{11} + 6q^{12} + q^{13} $\\\hline
60 & $s_5s_6s_4$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 11q^{5} + 27q^{6} + 38q^{7} + 35q^{8} + 23q^{9} + 11q^{10} + 4q^{11} + q^{12} $\\\hline
61 & $s_5s_6s_5$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{7} $ & $ 5q^{4} + 29q^{5} + 67q^{6} + 94q^{7} + 87q^{8} + 60q^{9} + 31q^{10} + 13q^{11} + 4q^{12} + q^{13} $\\\hline
62 & $s_5s_6s_7$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} $ & $ 4q^{4} + 14q^{5} + 22q^{6} + 22q^{7} + 15q^{8} + 8q^{9} + 3q^{10} + q^{11} $\\\hline
63 & $s_6s_2s_1$ & 3 & $ \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 3q^{3} + 23q^{4} + 72q^{5} + 127q^{6} + 148q^{7} + 125q^{8} + 80q^{9} + 40q^{10} + 16q^{11} + 5q^{12} + q^{13} $\\\hline
64 & $s_6s_2s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 2q^{3} + 15q^{4} + 51q^{5} + 100q^{6} + 127q^{7} + 114q^{8} + 77q^{9} + 40q^{10} + 16q^{11} + 5q^{12} + q^{13} $\\\hline
65 & $s_6s_3s_1$ & 3 & $ 2\alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 4q^{4} + 16q^{5} + 27q^{6} + 27q^{7} + 19q^{8} + 10q^{9} + 4q^{10} + q^{11} $\\\hline
66 & $s_6s_3s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 6q^{3} + 45q^{4} + 148q^{5} + 292q^{6} + 389q^{7} + 372q^{8} + 267q^{9} + 149q^{10} + 66q^{11} + 23q^{12} + 6q^{13} + q^{14} $\\\hline
67 & $s_6s_3s_4$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{3} + 12q^{4} + 51q^{5} + 115q^{6} + 162q^{7} + 156q^{8} + 108q^{9} + 55q^{10} + 21q^{11} + 6q^{12} + q^{13} $\\\hline
68 & $s_6s_4s_1$ & 3 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 3q^{3} + 22q^{4} + 70q^{5} + 130q^{6} + 160q^{7} + 141q^{8} + 93q^{9} + 46q^{10} + 17q^{11} + 5q^{12} + q^{13} $\\\hline
69 & $s_6s_4s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{3} + 15q^{4} + 64q^{5} + 139q^{6} + 189q^{7} + 178q^{8} + 122q^{9} + 62q^{10} + 23q^{11} + 6q^{12} + q^{13} $\\\hline
70 & $s_6s_4s_3$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 2q^{3} + 16q^{4} + 61q^{5} + 132q^{6} + 185q^{7} + 181q^{8} + 127q^{9} + 65q^{10} + 24q^{11} + 6q^{12} + q^{13} $\\\hline
71 & $s_6s_4s_5$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ 2q^{4} + 11q^{5} + 31q^{6} + 44q^{7} + 44q^{8} + 28q^{9} + 14q^{10} + 4q^{11} + q^{12} $\\\hline
72 & $s_6s_5s_1$ & 3 & $ 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ 3q^{4} + 14q^{5} + 31q^{6} + 36q^{7} + 32q^{8} + 18q^{9} + 9q^{10} + 3q^{11} + q^{12} $\\\hline
73 & $s_6s_5s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ 5q^{4} + 29q^{5} + 67q^{6} + 94q^{7} + 87q^{8} + 60q^{9} + 31q^{10} + 13q^{11} + 4q^{12} + q^{13} $\\\hline
74 & $s_6s_5s_3$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ q^{3} + 5q^{4} + 29q^{5} + 65q^{6} + 97q^{7} + 91q^{8} + 65q^{9} + 33q^{10} + 14q^{11} + 4q^{12} + q^{13} $\\\hline
75 & $s_6s_7s_1$ & 3 & $ 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} $ & $ q^{3} + 12q^{4} + 29q^{5} + 46q^{6} + 45q^{7} + 36q^{8} + 19q^{9} + 9q^{10} + 3q^{11} + q^{12} $\\\hline
76 & $s_6s_7s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} $ & $ 3q^{3} + 22q^{4} + 65q^{5} + 109q^{6} + 124q^{7} + 101q^{8} + 65q^{9} + 32q^{10} + 13q^{11} + 4q^{12} + q^{13} $\\\hline
77 & $s_6s_7s_3$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} $ & $ 3q^{3} + 20q^{4} + 63q^{5} + 108q^{6} + 129q^{7} + 107q^{8} + 70q^{9} + 34q^{10} + 14q^{11} + 4q^{12} + q^{13} $\\\hline
78 & $s_6s_7s_4$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} $ & $ 3q^{3} + 21q^{4} + 64q^{5} + 113q^{6} + 134q^{7} + 115q^{8} + 74q^{9} + 37q^{10} + 14q^{11} + 4q^{12} + q^{13} $\\\hline
79 & $s_7s_2s_1$ & 3 & $ \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 3q^{3} + 22q^{4} + 65q^{5} + 109q^{6} + 124q^{7} + 101q^{8} + 65q^{9} + 32q^{10} + 13q^{11} + 4q^{12} + q^{13} $\\\hline
80 & $s_7s_2s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 2q^{3} + 14q^{4} + 46q^{5} + 86q^{6} + 105q^{7} + 92q^{8} + 61q^{9} + 32q^{10} + 13q^{11} + 4q^{12} + q^{13} $\\\hline
81 & $s_7s_3s_1$ & 3 & $ 2\alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 4q^{4} + 14q^{5} + 22q^{6} + 22q^{7} + 15q^{8} + 8q^{9} + 3q^{10} + q^{11} $\\\hline
82 & $s_7s_3s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 6q^{3} + 44q^{4} + 136q^{5} + 257q^{6} + 328q^{7} + 307q^{8} + 216q^{9} + 120q^{10} + 53q^{11} + 19q^{12} + 5q^{13} + q^{14} $\\\hline
83 & $s_7s_3s_4$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ q^{3} + 12q^{4} + 48q^{5} + 102q^{6} + 137q^{7} + 127q^{8} + 86q^{9} + 44q^{10} + 17q^{11} + 5q^{12} + q^{13} $\\\hline
84 & $s_7s_4s_1$ & 3 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 3q^{3} + 21q^{4} + 64q^{5} + 113q^{6} + 134q^{7} + 115q^{8} + 74q^{9} + 37q^{10} + 14q^{11} + 4q^{12} + q^{13} $\\\hline
85 & $s_7s_4s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ q^{3} + 15q^{4} + 60q^{5} + 121q^{6} + 157q^{7} + 142q^{8} + 97q^{9} + 49q^{10} + 19q^{11} + 5q^{12} + q^{13} $\\\hline
86 & $s_7s_4s_3$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 2q^{3} + 15q^{4} + 57q^{5} + 114q^{6} + 155q^{7} + 144q^{8} + 101q^{9} + 51q^{10} + 20q^{11} + 5q^{12} + q^{13} $\\\hline
87 & $s_7s_4s_5$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ 2q^{3} + 15q^{4} + 57q^{5} + 114q^{6} + 155q^{7} + 144q^{8} + 101q^{9} + 51q^{10} + 20q^{11} + 5q^{12} + q^{13} $\\\hline
88 & $s_7s_5s_1$ & 3 & $ 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ 3q^{3} + 20q^{4} + 63q^{5} + 108q^{6} + 129q^{7} + 107q^{8} + 70q^{9} + 34q^{10} + 14q^{11} + 4q^{12} + q^{13} $\\\hline
89 & $s_7s_5s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ 6q^{3} + 44q^{4} + 136q^{5} + 257q^{6} + 328q^{7} + 307q^{8} + 216q^{9} + 120q^{10} + 53q^{11} + 19q^{12} + 5q^{13} + q^{14} $\\\hline
90 & $s_7s_5s_3$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ q^{2} + 6q^{3} + 44q^{4} + 131q^{5} + 258q^{6} + 335q^{7} + 324q^{8} + 230q^{9} + 130q^{10} + 56q^{11} + 20q^{12} + 5q^{13} + q^{14} $\\\hline
91 & $s_7s_5s_4$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} $ & $ q^{3} + 12q^{4} + 48q^{5} + 102q^{6} + 137q^{7} + 127q^{8} + 86q^{9} + 44q^{10} + 17q^{11} + 5q^{12} + q^{13} $\\\hline
92 & $s_2s_4s_2s_1$ & 4 & $ 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{4} + 15q^{5} + 28q^{6} + 33q^{7} + 23q^{8} + 12q^{9} + 4q^{10} + q^{11} $\\\hline
93 & $s_3s_2s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{5} + 9q^{6} + 10q^{7} + 7q^{8} + 3q^{9} + q^{10} $\\\hline
94 & $s_3s_4s_3s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{5} + 10q^{6} + 13q^{7} + 9q^{8} + 4q^{9} + q^{10} $\\\hline
95 & $s_3s_4s_5s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{5} + 8q^{6} + 12q^{7} + 9q^{8} + 4q^{9} + q^{10} $\\\hline
96 & $s_3s_4s_5s_4$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{5} + 8q^{6} + 11q^{7} + 9q^{8} + 4q^{9} + q^{10} $\\\hline
97 & $s_4s_3s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ q^{5} + 4q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
98 & $s_4s_5s_2s_1$ & 4 & $ \alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 10q^{5} + 20q^{6} + 21q^{7} + 13q^{8} + 5q^{9} + q^{10} $\\\hline
99 & $s_4s_5s_2s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{5} + 4q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
100 & $s_4s_5s_3s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ q^{5} + 4q^{6} + 6q^{7} + 6q^{8} + 3q^{9} + q^{10} $\\\hline
101 & $s_4s_5s_3s_4$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{6} + 4q^{7} + 3q^{8} + q^{9} $\\\hline
102 & $s_4s_5s_4s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 14q^{5} + 29q^{6} + 38q^{7} + 30q^{8} + 16q^{9} + 5q^{10} + q^{11} $\\\hline
103 & $s_4s_5s_4s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{5} + 7q^{6} + 10q^{7} + 8q^{8} + 4q^{9} + q^{10} $\\\hline
104 & $s_4s_5s_4s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ q^{5} + 5q^{6} + 9q^{7} + 8q^{8} + 4q^{9} + q^{10} $\\\hline
105 & $s_4s_5s_6s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{4} + 5q^{5} + 10q^{6} + 10q^{7} + 5q^{8} + q^{9} $\\\hline
106 & $s_4s_5s_6s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{5} + 3q^{6} + 4q^{7} + 3q^{8} + q^{9} $\\\hline
107 & $s_4s_5s_6s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{5} + 3q^{6} + 4q^{7} + 3q^{8} + q^{9} $\\\hline
108 & $s_4s_5s_6s_4$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{7} $ & $ 2q^{5} + 7q^{6} + 10q^{7} + 8q^{8} + 4q^{9} + q^{10} $\\\hline
109 & $s_4s_5s_6s_5$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{7} $ & $ 2q^{5} + 7q^{6} + 10q^{7} + 8q^{8} + 4q^{9} + q^{10} $\\\hline
110 & $s_4s_5s_6s_7$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} $ & $ q^{5} + q^{6} + q^{7} $\\\hline
111 & $s_5s_2s_4s_1$ & 4 & $ 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 8q^{5} + 13q^{6} + 13q^{7} + 9q^{8} + 4q^{9} + q^{10} $\\\hline
112 & $s_5s_2s_4s_2$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{5} + 6q^{6} + 8q^{7} + 6q^{8} + 3q^{9} + q^{10} $\\\hline
113 & $s_5s_3s_2s_1$ & 4 & $ \alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 3q^{4} + 13q^{5} + 21q^{6} + 19q^{7} + 11q^{8} + 4q^{9} + q^{10} $\\\hline
114 & $s_5s_3s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 4q^{5} + 12q^{6} + 16q^{7} + 12q^{8} + 5q^{9} + q^{10} $\\\hline
115 & $s_5s_3s_4s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ q^{6} + 2q^{7} + q^{8} $\\\hline
116 & $s_5s_3s_4s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ q^{5} + 5q^{6} + 9q^{7} + 8q^{8} + 4q^{9} + q^{10} $\\\hline
117 & $s_5s_4s_2s_1$ & 4 & $ \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ q^{5} + 4q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
118 & $s_5s_6s_2s_1$ & 4 & $ \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{3} + 8q^{4} + 24q^{5} + 38q^{6} + 38q^{7} + 27q^{8} + 14q^{9} + 5q^{10} + q^{11} $\\\hline
119 & $s_5s_6s_2s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{6} + \alpha_{7} $ & $ q^{4} + 4q^{5} + 8q^{6} + 9q^{7} + 6q^{8} + 3q^{9} + q^{10} $\\\hline
120 & $s_5s_6s_3s_1$ & 4 & $ 2\alpha_{2} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 7q^{5} + 10q^{6} + 8q^{7} + 4q^{8} + q^{9} $\\\hline
121 & $s_5s_6s_3s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{3} + 12q^{4} + 43q^{5} + 84q^{6} + 105q^{7} + 88q^{8} + 51q^{9} + 21q^{10} + 6q^{11} + q^{12} $\\\hline
122 & $s_5s_6s_3s_4$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{6} + \alpha_{7} $ & $ 2q^{5} + 7q^{6} + 10q^{7} + 8q^{8} + 4q^{9} + q^{10} $\\\hline
123 & $s_5s_6s_4s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{6} + \alpha_{7} $ & $ q^{4} + 4q^{5} + 8q^{6} + 9q^{7} + 6q^{8} + 3q^{9} + q^{10} $\\\hline
124 & $s_5s_6s_5s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{7} $ & $ q^{4} + 9q^{5} + 17q^{6} + 20q^{7} + 14q^{8} + 8q^{9} + 3q^{10} + q^{11} $\\\hline
125 & $s_5s_6s_5s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{7} $ & $ 3q^{4} + 17q^{5} + 39q^{6} + 51q^{7} + 44q^{8} + 26q^{9} + 12q^{10} + 4q^{11} + q^{12} $\\\hline
126 & $s_5s_6s_5s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{7} $ & $ 2q^{4} + 15q^{5} + 37q^{6} + 51q^{7} + 46q^{8} + 28q^{9} + 13q^{10} + 4q^{11} + q^{12} $\\\hline
127 & $s_5s_6s_7s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} $ & $ 2q^{4} + 5q^{5} + 5q^{6} + 4q^{7} + 2q^{8} + q^{9} $\\\hline
128 & $s_5s_6s_7s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} $ & $ 3q^{4} + 9q^{5} + 14q^{6} + 12q^{7} + 7q^{8} + 3q^{9} + q^{10} $\\\hline
129 & $s_5s_6s_7s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} $ & $ 3q^{4} + 8q^{5} + 14q^{6} + 12q^{7} + 8q^{8} + 3q^{9} + q^{10} $\\\hline
130 & $s_6s_2s_4s_1$ & 4 & $ 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{3} + 6q^{4} + 16q^{5} + 26q^{6} + 28q^{7} + 20q^{8} + 10q^{9} + 4q^{10} + q^{11} $\\\hline
131 & $s_6s_2s_4s_2$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 5q^{4} + 24q^{5} + 52q^{6} + 67q^{7} + 58q^{8} + 36q^{9} + 16q^{10} + 5q^{11} + q^{12} $\\\hline
132 & $s_6s_3s_2s_1$ & 4 & $ \alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 3q^{4} + 11q^{5} + 17q^{6} + 15q^{7} + 9q^{8} + 4q^{9} + q^{10} $\\\hline
133 & $s_6s_3s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 11q^{5} + 25q^{6} + 31q^{7} + 24q^{8} + 13q^{9} + 5q^{10} + q^{11} $\\\hline
134 & $s_6s_3s_4s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 3q^{5} + 10q^{6} + 13q^{7} + 9q^{8} + 4q^{9} + q^{10} $\\\hline
135 & $s_6s_3s_4s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 4q^{4} + 23q^{5} + 57q^{6} + 82q^{7} + 77q^{8} + 49q^{9} + 21q^{10} + 6q^{11} + q^{12} $\\\hline
136 & $s_6s_3s_4s_5$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ q^{5} + 2q^{6} + 4q^{7} + 2q^{8} + q^{9} $\\\hline
137 & $s_6s_4s_2s_1$ & 4 & $ \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 4q^{4} + 19q^{5} + 38q^{6} + 44q^{7} + 33q^{8} + 16q^{9} + 5q^{10} + q^{11} $\\\hline
138 & $s_6s_4s_3s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{5} + 2q^{6} + q^{7} $\\\hline
139 & $s_6s_4s_3s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 12q^{5} + 29q^{6} + 39q^{7} + 33q^{8} + 18q^{9} + 6q^{10} + q^{11} $\\\hline
140 & $s_6s_4s_5s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ q^{4} + 3q^{5} + 10q^{6} + 10q^{7} + 9q^{8} + 3q^{9} + q^{10} $\\\hline
141 & $s_6s_4s_5s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ 2q^{5} + 7q^{6} + 10q^{7} + 8q^{8} + 4q^{9} + q^{10} $\\\hline
142 & $s_6s_4s_5s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ q^{5} + 5q^{6} + 9q^{7} + 8q^{8} + 4q^{9} + q^{10} $\\\hline
143 & $s_6s_5s_2s_1$ & 4 & $ \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ q^{4} + 9q^{5} + 17q^{6} + 20q^{7} + 14q^{8} + 8q^{9} + 3q^{10} + q^{11} $\\\hline
144 & $s_6s_5s_3s_1$ & 4 & $ 2\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ 3q^{5} + 4q^{6} + 4q^{7} + 2q^{8} + q^{9} $\\\hline
145 & $s_6s_5s_3s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ 2q^{4} + 15q^{5} + 37q^{6} + 51q^{7} + 46q^{8} + 28q^{9} + 13q^{10} + 4q^{11} + q^{12} $\\\hline
146 & $s_6s_7s_2s_1$ & 4 & $ \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} $ & $ q^{3} + 7q^{4} + 18q^{5} + 24q^{6} + 24q^{7} + 15q^{8} + 8q^{9} + 3q^{10} + q^{11} $\\\hline
147 & $s_6s_7s_2s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} $ & $ q^{3} + 5q^{4} + 14q^{5} + 22q^{6} + 22q^{7} + 16q^{8} + 8q^{9} + 3q^{10} + q^{11} $\\\hline
148 & $s_6s_7s_3s_1$ & 4 & $ 2\alpha_{2} + 4\alpha_{4} + 3\alpha_{5} $ & $ 2q^{4} + 5q^{5} + 5q^{6} + 4q^{7} + 2q^{8} + q^{9} $\\\hline
149 & $s_6s_7s_3s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} $ & $ q^{3} + 12q^{4} + 35q^{5} + 61q^{6} + 65q^{7} + 51q^{8} + 29q^{9} + 13q^{10} + 4q^{11} + q^{12} $\\\hline
150 & $s_6s_7s_3s_4$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{5} $ & $ 3q^{4} + 13q^{5} + 25q^{6} + 29q^{7} + 22q^{8} + 11q^{9} + 4q^{10} + q^{11} $\\\hline
151 & $s_6s_7s_4s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} $ & $ q^{3} + 6q^{4} + 17q^{5} + 26q^{6} + 26q^{7} + 19q^{8} + 9q^{9} + 3q^{10} + q^{11} $\\\hline
152 & $s_6s_7s_4s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} $ & $ 4q^{4} + 18q^{5} + 32q^{6} + 36q^{7} + 25q^{8} + 13q^{9} + 4q^{10} + q^{11} $\\\hline
153 & $s_6s_7s_4s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} $ & $ q^{3} + 4q^{4} + 18q^{5} + 30q^{6} + 37q^{7} + 26q^{8} + 14q^{9} + 4q^{10} + q^{11} $\\\hline
154 & $s_7s_2s_4s_1$ & 4 & $ 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ q^{3} + 5q^{4} + 14q^{5} + 22q^{6} + 22q^{7} + 16q^{8} + 8q^{9} + 3q^{10} + q^{11} $\\\hline
155 & $s_7s_2s_4s_2$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 5q^{4} + 22q^{5} + 45q^{6} + 54q^{7} + 46q^{8} + 28q^{9} + 13q^{10} + 4q^{11} + q^{12} $\\\hline
156 & $s_7s_3s_2s_1$ & 4 & $ \alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 3q^{4} + 9q^{5} + 14q^{6} + 12q^{7} + 7q^{8} + 3q^{9} + q^{10} $\\\hline
157 & $s_7s_3s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 2q^{4} + 10q^{5} + 21q^{6} + 25q^{7} + 19q^{8} + 10q^{9} + 4q^{10} + q^{11} $\\\hline
158 & $s_7s_3s_4s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 3q^{5} + 9q^{6} + 10q^{7} + 7q^{8} + 3q^{9} + q^{10} $\\\hline
159 & $s_7s_3s_4s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 4q^{4} + 22q^{5} + 50q^{6} + 68q^{7} + 61q^{8} + 38q^{9} + 17q^{10} + 5q^{11} + q^{12} $\\\hline
160 & $s_7s_3s_4s_5$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ q^{4} + 3q^{5} + 9q^{6} + 10q^{7} + 8q^{8} + 3q^{9} + q^{10} $\\\hline
161 & $s_7s_4s_2s_1$ & 4 & $ \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 4q^{4} + 18q^{5} + 32q^{6} + 36q^{7} + 25q^{8} + 13q^{9} + 4q^{10} + q^{11} $\\\hline
162 & $s_7s_4s_3s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{5} + 2\alpha_{6} $ & $ q^{5} + q^{6} + q^{7} $\\\hline
163 & $s_7s_4s_3s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 2q^{4} + 11q^{5} + 24q^{6} + 30q^{7} + 25q^{8} + 14q^{9} + 5q^{10} + q^{11} $\\\hline
164 & $s_7s_4s_5s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ q^{3} + 4q^{4} + 18q^{5} + 30q^{6} + 37q^{7} + 26q^{8} + 14q^{9} + 4q^{10} + q^{11} $\\\hline
165 & $s_7s_4s_5s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ 2q^{4} + 11q^{5} + 24q^{6} + 30q^{7} + 25q^{8} + 14q^{9} + 5q^{10} + q^{11} $\\\hline
166 & $s_7s_4s_5s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ q^{4} + 7q^{5} + 19q^{6} + 27q^{7} + 24q^{8} + 14q^{9} + 5q^{10} + q^{11} $\\\hline
167 & $s_7s_4s_5s_4$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{6} $ & $ 4q^{4} + 22q^{5} + 50q^{6} + 68q^{7} + 61q^{8} + 38q^{9} + 17q^{10} + 5q^{11} + q^{12} $\\\hline
168 & $s_7s_5s_2s_1$ & 4 & $ \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ q^{3} + 12q^{4} + 35q^{5} + 61q^{6} + 65q^{7} + 51q^{8} + 29q^{9} + 13q^{10} + 4q^{11} + q^{12} $\\\hline
169 & $s_7s_5s_2s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} $ & $ 2q^{4} + 10q^{5} + 21q^{6} + 25q^{7} + 19q^{8} + 10q^{9} + 4q^{10} + q^{11} $\\\hline
170 & $s_7s_5s_3s_1$ & 4 & $ 2\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ 3q^{4} + 8q^{5} + 14q^{6} + 12q^{7} + 8q^{8} + 3q^{9} + q^{10} $\\\hline
171 & $s_7s_5s_3s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ 2q^{3} + 21q^{4} + 71q^{5} + 137q^{6} + 175q^{7} + 157q^{8} + 103q^{9} + 50q^{10} + 19q^{11} + 5q^{12} + q^{13} $\\\hline
172 & $s_7s_5s_3s_4$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} $ & $ q^{4} + 8q^{5} + 22q^{6} + 31q^{7} + 26q^{8} + 14q^{9} + 5q^{10} + q^{11} $\\\hline
173 & $s_7s_5s_4s_1$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} $ & $ 3q^{4} + 13q^{5} + 25q^{6} + 29q^{7} + 22q^{8} + 11q^{9} + 4q^{10} + q^{11} $\\\hline
174 & $s_7s_5s_4s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} $ & $ 3q^{5} + 9q^{6} + 10q^{7} + 7q^{8} + 3q^{9} + q^{10} $\\\hline
175 & $s_7s_5s_4s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} $ & $ q^{4} + 3q^{5} + 9q^{6} + 10q^{7} + 8q^{8} + 3q^{9} + q^{10} $\\\hline
176 & $s_3s_4s_5s_3s_4$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{6} + 2q^{7} + q^{8} $\\\hline
177 & $s_3s_4s_5s_4s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ q^{6} + 2q^{7} + q^{8} $\\\hline
178 & $s_4s_3s_2s_4s_2$ & 5 & $ 2\alpha_{1} + 3\alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ q^{5} + 3q^{6} + 2q^{7} + q^{8} $\\\hline
179 & $s_4s_5s_2s_4s_1$ & 5 & $ 3\alpha_{3} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} $ & $ 2q^{5} + 2q^{6} + q^{7} $\\\hline
180 & $s_4s_5s_2s_4s_2$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{6} + \alpha_{7} $ & $ q^{5} + 2q^{6} + 2q^{7} + q^{8} $\\\hline
181 & $s_4s_5s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{6} + \alpha_{7} $ & $ q^{6} + 2q^{7} + q^{8} $\\\hline
182 & $s_4s_5s_4s_2s_1$ & 5 & $ \alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ q^{5} + 3q^{6} + 3q^{7} + q^{8} $\\\hline
183 & $s_4s_5s_6s_2s_1$ & 5 & $ \alpha_{2} + 3\alpha_{3} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{5} + 2q^{6} + q^{7} $\\\hline
184 & $s_4s_5s_6s_4s_1$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + \alpha_{6} + \alpha_{7} $ & $ q^{5} + 3q^{6} + 3q^{7} + q^{8} $\\\hline
185 & $s_4s_5s_6s_5s_1$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{7} $ & $ q^{5} + 3q^{6} + 3q^{7} + q^{8} $\\\hline
186 & $s_4s_5s_6s_5s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + \alpha_{5} + \alpha_{7} $ & $ q^{6} + q^{7} + q^{8} $\\\hline
187 & $s_4s_5s_6s_5s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{5} + \alpha_{7} $ & $ q^{6} + q^{7} + q^{8} $\\\hline
188 & $s_4s_5s_6s_7s_1$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} $ & $ q^{5} $\\\hline
189 & $s_5s_2s_4s_2s_1$ & 5 & $ 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ q^{5} + 2q^{6} + 2q^{7} + q^{8} $\\\hline
190 & $s_5s_3s_2s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{4} + 2\alpha_{6} + \alpha_{7} $ & $ q^{6} + q^{7} $\\\hline
191 & $s_5s_6s_2s_4s_1$ & 5 & $ 3\alpha_{3} + 3\alpha_{4} + \alpha_{6} + \alpha_{7} $ & $ q^{4} + 2q^{5} + 2q^{6} + 2q^{7} + q^{8} $\\\hline
192 & $s_5s_6s_3s_2s_1$ & 5 & $ \alpha_{2} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 6q^{5} + 7q^{6} + 4q^{7} + q^{8} $\\\hline
193 & $s_5s_6s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + \alpha_{6} + \alpha_{7} $ & $ q^{5} + 3q^{6} + 3q^{7} + q^{8} $\\\hline
194 & $s_5s_6s_5s_2s_1$ & 5 & $ \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{7} $ & $ q^{4} + 6q^{5} + 11q^{6} + 10q^{7} + 7q^{8} + 3q^{9} + q^{10} $\\\hline
195 & $s_5s_6s_5s_3s_1$ & 5 & $ 2\alpha_{2} + 4\alpha_{4} + \alpha_{5} + \alpha_{7} $ & $ 2q^{5} + 3q^{6} + 2q^{7} + q^{8} $\\\hline
196 & $s_5s_6s_5s_3s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{7} $ & $ q^{4} + 10q^{5} + 22q^{6} + 30q^{7} + 23q^{8} + 12q^{9} + 4q^{10} + q^{11} $\\\hline
197 & $s_5s_6s_7s_2s_1$ & 5 & $ \alpha_{2} + 3\alpha_{3} + 4\alpha_{4} $ & $ 2q^{4} + 3q^{5} + 3q^{6} + 2q^{7} + q^{8} $\\\hline
198 & $s_5s_6s_7s_3s_1$ & 5 & $ 2\alpha_{2} + 4\alpha_{4} $ & $ q^{4} + q^{5} + q^{6} $\\\hline
199 & $s_5s_6s_7s_3s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{4} $ & $ 2q^{4} + 6q^{5} + 9q^{6} + 7q^{7} + 3q^{8} + q^{9} $\\\hline
200 & $s_6s_2s_4s_2s_1$ & 5 & $ 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 2q^{4} + 8q^{5} + 15q^{6} + 16q^{7} + 10q^{8} + 4q^{9} + q^{10} $\\\hline
201 & $s_6s_3s_2s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 2q^{5} + 5q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
202 & $s_6s_3s_4s_3s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{4} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ 2q^{5} + 6q^{6} + 7q^{7} + 4q^{8} + q^{9} $\\\hline
203 & $s_6s_3s_4s_5s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ q^{6} + 2q^{7} + q^{8} $\\\hline
204 & $s_6s_4s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{5} + 3q^{6} + 3q^{7} + q^{8} $\\\hline
205 & $s_6s_4s_5s_2s_1$ & 5 & $ \alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ q^{5} + 3q^{6} + 3q^{7} + q^{8} $\\\hline
206 & $s_6s_4s_5s_3s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + \alpha_{7} $ & $ q^{6} + q^{7} + q^{8} $\\\hline
207 & $s_6s_5s_3s_2s_1$ & 5 & $ \alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + \alpha_{7} $ & $ 2q^{5} + 3q^{6} + 2q^{7} + q^{8} $\\\hline
208 & $s_6s_7s_2s_4s_1$ & 5 & $ 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} $ & $ q^{3} + 2q^{4} + 4q^{5} + 6q^{6} + 4q^{7} + 2q^{8} + q^{9} $\\\hline
209 & $s_6s_7s_2s_4s_2$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} $ & $ 2q^{4} + 7q^{5} + 13q^{6} + 12q^{7} + 8q^{8} + 3q^{9} + q^{10} $\\\hline
210 & $s_6s_7s_3s_2s_1$ & 5 & $ \alpha_{2} + 4\alpha_{4} + 3\alpha_{5} $ & $ 2q^{4} + 3q^{5} + 3q^{6} + 2q^{7} + q^{8} $\\\hline
211 & $s_6s_7s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{5} $ & $ q^{4} + 4q^{5} + 6q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
212 & $s_6s_7s_3s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{4} + 3\alpha_{5} $ & $ q^{5} + 3q^{6} + 2q^{7} + q^{8} $\\\hline
213 & $s_6s_7s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 3\alpha_{5} $ & $ q^{4} + 7q^{5} + 14q^{6} + 16q^{7} + 11q^{8} + 4q^{9} + q^{10} $\\\hline
214 & $s_6s_7s_4s_2s_1$ & 5 & $ \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} $ & $ q^{4} + 6q^{5} + 8q^{6} + 8q^{7} + 3q^{8} + q^{9} $\\\hline
215 & $s_6s_7s_4s_3s_1$ & 5 & $ 2\alpha_{2} + 3\alpha_{5} $ & $ q^{5} $\\\hline
216 & $s_6s_7s_4s_3s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} $ & $ q^{4} + 5q^{5} + 9q^{6} + 8q^{7} + 4q^{8} + q^{9} $\\\hline
217 & $s_7s_2s_4s_2s_1$ & 5 & $ 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 2q^{4} + 7q^{5} + 13q^{6} + 12q^{7} + 8q^{8} + 3q^{9} + q^{10} $\\\hline
218 & $s_7s_3s_2s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 2q^{5} + 4q^{6} + 4q^{7} + 2q^{8} + q^{9} $\\\hline
219 & $s_7s_3s_4s_3s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} $ & $ 2q^{5} + 5q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
220 & $s_7s_3s_4s_5s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ q^{5} + 4q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
221 & $s_7s_3s_4s_5s_4$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{6} $ & $ q^{5} + 4q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
222 & $s_7s_4s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{5} + 2\alpha_{6} $ & $ q^{5} + 2q^{6} + 2q^{7} + q^{8} $\\\hline
223 & $s_7s_4s_5s_2s_1$ & 5 & $ \alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ q^{4} + 5q^{5} + 9q^{6} + 8q^{7} + 4q^{8} + q^{9} $\\\hline
224 & $s_7s_4s_5s_2s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + \alpha_{5} + 2\alpha_{6} $ & $ q^{5} + 2q^{6} + 2q^{7} + q^{8} $\\\hline
225 & $s_7s_4s_5s_3s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + 2\alpha_{6} $ & $ q^{5} + 2q^{6} + 3q^{7} + 2q^{8} + q^{9} $\\\hline
226 & $s_7s_4s_5s_3s_4$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + \alpha_{5} + 2\alpha_{6} $ & $ q^{6} + 2q^{7} + q^{8} $\\\hline
227 & $s_7s_4s_5s_4s_1$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{6} $ & $ q^{4} + 7q^{5} + 14q^{6} + 16q^{7} + 11q^{8} + 4q^{9} + q^{10} $\\\hline
228 & $s_7s_4s_5s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{6} $ & $ 2q^{5} + 5q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
229 & $s_7s_4s_5s_4s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 2\alpha_{6} $ & $ q^{5} + 4q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
230 & $s_7s_5s_2s_4s_1$ & 5 & $ 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} $ & $ q^{4} + 4q^{5} + 6q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
231 & $s_7s_5s_2s_4s_2$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} $ & $ 2q^{5} + 4q^{6} + 4q^{7} + 2q^{8} + q^{9} $\\\hline
232 & $s_7s_5s_3s_2s_1$ & 5 & $ \alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} $ & $ 2q^{4} + 6q^{5} + 9q^{6} + 7q^{7} + 3q^{8} + q^{9} $\\\hline
233 & $s_7s_5s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} $ & $ 2q^{5} + 6q^{6} + 7q^{7} + 4q^{8} + q^{9} $\\\hline
234 & $s_7s_5s_3s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{4} + 2\alpha_{6} $ & $ q^{6} + q^{7} $\\\hline
235 & $s_7s_5s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 2\alpha_{6} $ & $ q^{5} + 4q^{6} + 5q^{7} + 3q^{8} + q^{9} $\\\hline
236 & $s_7s_5s_4s_2s_1$ & 5 & $ \alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} $ & $ q^{5} + 3q^{6} + 2q^{7} + q^{8} $\\\hline
237 & $s_3s_4s_5s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{6} + \alpha_{7} $ & $ q^{6} + q^{7} $\\\hline
238 & $s_4s_5s_2s_4s_2s_1$ & 6 & $ 3\alpha_{3} + 2\alpha_{6} + \alpha_{7} $ & $ q^{5} + q^{6} $\\\hline
239 & $s_4s_5s_6s_5s_2s_1$ & 6 & $ \alpha_{2} + 3\alpha_{3} + \alpha_{5} + \alpha_{7} $ & $ q^{6} $\\\hline
240 & $s_5s_6s_5s_3s_2s_1$ & 6 & $ \alpha_{2} + 4\alpha_{4} + \alpha_{5} + \alpha_{7} $ & $ 2q^{5} + 2q^{6} + q^{7} $\\\hline
241 & $s_5s_6s_7s_3s_2s_1$ & 6 & $ \alpha_{2} + 4\alpha_{4} $ & $ q^{4} + q^{5} $\\\hline
242 & $s_6s_4s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{5} + \alpha_{6} + \alpha_{7} $ & $ q^{5} + 2q^{6} + q^{7} $\\\hline
243 & $s_6s_7s_2s_4s_2s_1$ & 6 & $ 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} $ & $ q^{4} + 2q^{5} + 4q^{6} + 2q^{7} + q^{8} $\\\hline
244 & $s_6s_7s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{4} + 3\alpha_{5} $ & $ q^{5} + q^{6} + q^{7} $\\\hline
245 & $s_6s_7s_3s_4s_3s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{4} + 3\alpha_{5} $ & $ q^{5} + 2q^{6} + q^{7} $\\\hline
246 & $s_6s_7s_4s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{5} $ & $ q^{5} + q^{6} $\\\hline
247 & $s_7s_3s_4s_5s_3s_4$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{5} + 2\alpha_{6} $ & $ q^{6} + q^{7} $\\\hline
248 & $s_7s_3s_4s_5s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{4} + 2\alpha_{6} $ & $ q^{6} + q^{7} $\\\hline
249 & $s_7s_4s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{5} + 2\alpha_{6} $ & $ q^{5} + q^{6} + q^{7} $\\\hline
250 & $s_7s_4s_5s_2s_4s_1$ & 6 & $ 3\alpha_{3} + \alpha_{5} + 2\alpha_{6} $ & $ q^{5} + q^{6} $\\\hline
251 & $s_7s_4s_5s_2s_4s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{6} $ & $ q^{5} + q^{6} + q^{7} $\\\hline
252 & $s_7s_4s_5s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{6} $ & $ q^{6} + q^{7} $\\\hline
253 & $s_7s_4s_5s_4s_2s_1$ & 6 & $ \alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{6} $ & $ q^{5} + 2q^{6} + q^{7} $\\\hline
254 & $s_7s_5s_2s_4s_2s_1$ & 6 & $ 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} $ & $ q^{5} + q^{6} + q^{7} $\\\hline
255 & $s_7s_5s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{4} + 2\alpha_{6} $ & $ q^{6} $\\\hline
256 & $s_6s_7s_4s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{5} $ & $ q^{5} $\\\hline
257 & $s_7s_3s_4s_5s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{6} $ & $ q^{6} $\\\hline
258 & $s_7s_4s_5s_2s_4s_2s_1$ & 7 & $ 3\alpha_{3} + 2\alpha_{6} $ & $ q^{5} $\\\hline 
\rowcolor{lightgray}
\multicolumn{5}{|c|}{$m_q(\widetilde{\alpha}, 0) = q + q^5 + q^7 + q^9 + q^{11} + q^{13} + q^{17}$} \\

\hline
\end{longtable}
\begin{longtable}[H]{|c|c|c|p{3cm}|p{5.1cm}|}
\rowcolor{lightgray}
\rowcolors{1}{}{midgray}
No. \ &$\sigma$ \ &$\ell(\sigma)$ \ &$\xi = \sigma(\widetilde{\alpha} + \rho) - \rho$ \ &$\wp_q(\xi)$ \\
1 & $1$ & 0 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q+ 28q^{2 }+ 378q^{3 }+ 2961q^{4 }+ 15435q^{5 }+ 57540q^{6 }+ 161931q^{7 }+ 357494q^{8 }+ 638680q^{9 }+ 946515q^{10 }+ 1188475q^{11 }+ 1287007q^{12 }+ 1220804q^{13 }+ 1027773q^{14 }+ 776864q^{15 }+ 532288q^{16 }+ 333340q^{17 }+ 192015q^{18 }+ 102283q^{19 }+ 50542q^{20 }+ 23216q^{21 }+ 9902q^{22 }+ 3913q^{23 }+ 1421q^{24 }+ 470q^{25 }+ 138q^{26 }+ 35q^{27 }+ 7q^{28 }+q^{29 }$\\\hline
2 & $s_1$ & 1 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{2}+ 126q^{3 }+ 1220q^{4 }+ 7125q^{5 }+ 28306q^{6 }+ 82264q^{7 }+ 183855q^{8 }+ 327849q^{9 }+ 480231q^{10 }+ 591806q^{11 }+ 626034q^{12 }+ 578168q^{13 }+ 472913q^{14 }+ 346746q^{15 }+ 230214q^{16 }+ 139536q^{17 }+ 77721q^{18 }+ 39965q^{19 }+ 19026q^{20 }+ 8387q^{21 }+ 3416q^{22 }+ 1277q^{23 }+ 434q^{24 }+ 131q^{25 }+ 34q^{26 }+ 7q^{27 }+q^{28 }$\\\hline
3 & $s_2$ & 1 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{2}+ 126q^{3 }+ 1223q^{4 }+ 7188q^{5 }+ 28838q^{6 }+ 84755q^{7 }+ 191690q^{8 }+ 345879q^{9 }+ 512388q^{10 }+ 637867q^{11 }+ 680643q^{12 }+ 632993q^{13 }+ 520542q^{14 }+ 383122q^{15 }+ 255012q^{16 }+ 154760q^{17 }+ 86204q^{18 }+ 44257q^{19 }+ 21003q^{20 }+ 9208q^{21 }+ 3723q^{22 }+ 1377q^{23 }+ 462q^{24 }+ 137q^{25 }+ 35q^{26 }+ 7q^{27 }+q^{28 }$\\\hline
4 & $s_3$ & 1 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{2}+ 126q^{3 }+ 1223q^{4 }+ 7188q^{5 }+ 28820q^{6 }+ 84701q^{7 }+ 191744q^{8 }+ 346739q^{9 }+ 515334q^{10 }+ 644131q^{11 }+ 690311q^{12 }+ 644704q^{13 }+ 532122q^{14 }+ 392773q^{15 }+ 261914q^{16 }+ 159071q^{17 }+ 88577q^{18 }+ 45422q^{19 }+ 21513q^{20 }+ 9408q^{21 }+ 3792q^{22 }+ 1398q^{23 }+ 467q^{24 }+ 138q^{25 }+ 35q^{26 }+ 7q^{27 }+q^{28 }$\\\hline
5 & $s_4$ & 1 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{2}+ 126q^{3 }+ 1224q^{4 }+ 7209q^{5 }+ 29008q^{6 }+ 85643q^{7 }+ 194875q^{8 }+ 354350q^{9 }+ 529699q^{10 }+ 666087q^{11 }+ 718210q^{12 }+ 674791q^{13 }+ 559984q^{14 }+ 415169q^{15 }+ 277618q^{16 }+ 168734q^{17 }+ 93791q^{18 }+ 47891q^{19 }+ 22526q^{20 }+ 9765q^{21 }+ 3895q^{22 }+ 1421q^{23 }+ 470q^{24 }+ 138q^{25 }+ 35q^{26 }+ 7q^{27 }+q^{28 }$\\\hline
6 & $s_5$ & 1 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{2}+ 126q^{3 }+ 1223q^{4 }+ 7188q^{5 }+ 28892q^{6 }+ 85283q^{7 }+ 194053q^{8 }+ 352733q^{9 }+ 526865q^{10 }+ 661645q^{11 }+ 712194q^{12 }+ 667783q^{13 }+ 553067q^{14 }+ 409315q^{15 }+ 273389q^{16 }+ 166083q^{17 }+ 92362q^{18 }+ 47217q^{19 }+ 22258q^{20 }+ 9673q^{21 }+ 3871q^{22 }+ 1416q^{23 }+ 470q^{24 }+ 138q^{25 }+ 35q^{26 }+ 7q^{27 }+q^{28 }$\\\hline
7 & $s_6$ & 1 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{2}+ 126q^{3 }+ 1220q^{4 }+ 7125q^{5 }+ 28486q^{6 }+ 83719q^{7 }+ 189761q^{8 }+ 343681q^{9 }+ 511465q^{10 }+ 640002q^{11 }+ 686487q^{12 }+ 641624q^{13 }+ 529867q^{14 }+ 391222q^{15 }+ 260830q^{16 }+ 158320q^{17 }+ 88070q^{18 }+ 45119q^{19 }+ 21353q^{20 }+ 9340q^{21 }+ 3768q^{22 }+ 1392q^{23 }+ 466q^{24 }+ 138q^{25 }+ 35q^{26 }+ 7q^{27 }+q^{28 }$\\\hline
8 & $s_7$ & 1 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{2}+ 126q^{3 }+ 1215q^{4 }+ 7020q^{5 }+ 27796q^{6 }+ 80954q^{7 }+ 182240q^{8 }+ 328190q^{9 }+ 486164q^{10 }+ 605702q^{11 }+ 647044q^{12 }+ 602286q^{13 }+ 495548q^{14 }+ 364706q^{15 }+ 242636q^{16 }+ 147121q^{17 }+ 81884q^{18 }+ 42021q^{19 }+ 19956q^{20 }+ 8768q^{21 }+ 3562q^{22 }+ 1327q^{23 }+ 450q^{24 }+ 135q^{25 }+ 35q^{26 }+ 7q^{27 }+q^{28 }$\\\hline
9 & $s_8$ & 1 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 45q^{3}+ 540q^{4 }+ 3390q^{5 }+ 13470q^{6 }+ 38211q^{7 }+ 82227q^{8 }+ 140641q^{9 }+ 197236q^{10 }+ 232837q^{11 }+ 235999q^{12 }+ 209099q^{13 }+ 164197q^{14 }+ 115733q^{15 }+ 73895q^{16 }+ 43122q^{17 }+ 23114q^{18 }+ 11443q^{19 }+ 5233q^{20 }+ 2214q^{21 }+ 860q^{22 }+ 306q^{23 }+ 97q^{24 }+ 27q^{25 }+ 6q^{26 }+q^{27 }$\\\hline
10 & $s_1s_3$ & 2 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{3}+ 120q^{4 }+ 989q^{5 }+ 4707q^{6 }+ 14972q^{7 }+ 34721q^{8 }+ 62089q^{9 }+ 89229q^{10 }+ 106307q^{11 }+ 107715q^{12 }+ 94674q^{13 }+ 73414q^{14 }+ 50872q^{15 }+ 31860q^{16 }+ 18167q^{17 }+ 9496q^{18 }+ 4556q^{19 }+ 2010q^{20 }+ 809q^{21 }+ 296q^{22 }+ 96q^{23 }+ 27q^{24 }+ 6q^{25 }+q^{26 }$\\\hline
11 & $s_2s_1$ & 2 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 515q^{4 }+ 3433q^{5 }+ 14669q^{6 }+ 44402q^{7 }+ 101270q^{8 }+ 181690q^{9 }+ 264958q^{10 }+ 322470q^{11 }+ 334807q^{12 }+ 302051q^{13 }+ 240465q^{14 }+ 171124q^{15 }+ 110002q^{16 }+ 64406q^{17 }+ 34552q^{18 }+ 17050q^{19 }+ 7746q^{20 }+ 3235q^{21 }+ 1234q^{22 }+ 426q^{23 }+ 130q^{24 }+ 34q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
12 & $s_2s_4$ & 2 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{3}+ 143q^{4 }+ 1204q^{5 }+ 5877q^{6 }+ 19287q^{7 }+ 46288q^{8 }+ 85734q^{9 }+ 127396q^{10 }+ 156441q^{11 }+ 162618q^{12 }+ 145933q^{13 }+ 114915q^{14 }+ 80457q^{15 }+ 50616q^{16 }+ 28832q^{17 }+ 14949q^{18 }+ 7070q^{19 }+ 3048q^{20 }+ 1191q^{21 }+ 418q^{22 }+ 129q^{23 }+ 34q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
13 & $s_3s_1$ & 2 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 9q^{3}+ 183q^{4 }+ 1503q^{5 }+ 7144q^{6 }+ 22861q^{7 }+ 53611q^{8 }+ 97192q^{9 }+ 141554q^{10 }+ 170584q^{11 }+ 174251q^{12 }+ 153883q^{13 }+ 119441q^{14 }+ 82572q^{15 }+ 51395q^{16 }+ 29023q^{17 }+ 14953q^{18 }+ 7043q^{19 }+ 3031q^{20 }+ 1185q^{21 }+ 417q^{22 }+ 129q^{23 }+ 34q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
14 & $s_3s_2$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 520q^{4 }+ 3498q^{5 }+ 15089q^{6 }+ 46194q^{7 }+ 106724q^{8 }+ 194272q^{9 }+ 287628q^{10 }+ 355312q^{11 }+ 373896q^{12 }+ 341132q^{13 }+ 273872q^{14 }+ 195957q^{15 }+ 126258q^{16 }+ 73885q^{17 }+ 39501q^{18 }+ 19374q^{19 }+ 8724q^{20 }+ 3602q^{21 }+ 1354q^{22 }+ 459q^{23 }+ 137q^{24 }+ 35q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
15 & $s_3s_4$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{3}+ 143q^{4 }+ 1195q^{5 }+ 5838q^{6 }+ 19281q^{7 }+ 46782q^{8 }+ 87885q^{9 }+ 132692q^{10 }+ 165614q^{11 }+ 174772q^{12 }+ 158849q^{13 }+ 126279q^{14 }+ 88932q^{15 }+ 56067q^{16 }+ 31897q^{17 }+ 16471q^{18 }+ 7740q^{19 }+ 3309q^{20 }+ 1280q^{21 }+ 444q^{22 }+ 135q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
16 & $s_4s_1$ & 2 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 512q^{4 }+ 3414q^{5 }+ 14646q^{6 }+ 44604q^{7 }+ 102541q^{8 }+ 185758q^{9 }+ 273939q^{10 }+ 337492q^{11 }+ 354757q^{12 }+ 323753q^{13 }+ 260231q^{14 }+ 186442q^{15 }+ 120228q^{16 }+ 70332q^{17 }+ 37549q^{18 }+ 18370q^{19 }+ 8250q^{20 }+ 3398q^{21 }+ 1277q^{22 }+ 434q^{23 }+ 131q^{24 }+ 34q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
17 & $s_4s_2$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{3}+ 164q^{4 }+ 1374q^{5 }+ 6765q^{6 }+ 22472q^{7 }+ 54759q^{8 }+ 103045q^{9 }+ 155616q^{10 }+ 194008q^{11 }+ 204416q^{12 }+ 185375q^{13 }+ 146962q^{14 }+ 103063q^{15 }+ 64590q^{16 }+ 36419q^{17 }+ 18583q^{18 }+ 8593q^{19 }+ 3605q^{20 }+ 1363q^{21 }+ 462q^{22 }+ 137q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
18 & $s_4s_3$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{3}+ 164q^{4 }+ 1383q^{5 }+ 6780q^{6 }+ 22412q^{7 }+ 54393q^{8 }+ 102250q^{9 }+ 154648q^{10 }+ 193513q^{11 }+ 204859q^{12 }+ 186711q^{13 }+ 148675q^{14 }+ 104636q^{15 }+ 65730q^{16 }+ 37111q^{17 }+ 18940q^{18 }+ 8753q^{19 }+ 3666q^{20 }+ 1383q^{21 }+ 467q^{22 }+ 138q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
19 & $s_4s_5$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{3}+ 164q^{4 }+ 1347q^{5 }+ 6537q^{6 }+ 21643q^{7 }+ 52896q^{8 }+ 100272q^{9 }+ 152947q^{10 }+ 192917q^{11 }+ 205752q^{12 }+ 188787q^{13 }+ 151227q^{14 }+ 106945q^{15 }+ 67414q^{16 }+ 38120q^{17 }+ 19445q^{18 }+ 8960q^{19 }+ 3735q^{20 }+ 1400q^{21 }+ 470q^{22 }+ 138q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
20 & $s_5s_1$ & 2 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 509q^{4 }+ 3383q^{5 }+ 14503q^{6 }+ 44185q^{7 }+ 101609q^{8 }+ 184008q^{9 }+ 271036q^{10 }+ 333262q^{11 }+ 349476q^{12 }+ 318169q^{13 }+ 255241q^{14 }+ 182662q^{15 }+ 117789q^{16 }+ 68989q^{17 }+ 36914q^{18 }+ 18115q^{19 }+ 8163q^{20 }+ 3374q^{21 }+ 1272q^{22 }+ 434q^{23 }+ 131q^{24 }+ 34q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
21 & $s_5s_2$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 504q^{4 }+ 3390q^{5 }+ 14743q^{6 }+ 45607q^{7 }+ 106394q^{8 }+ 195338q^{9 }+ 291351q^{10 }+ 362270q^{11 }+ 383418q^{12 }+ 351608q^{13 }+ 283489q^{14 }+ 203512q^{15 }+ 131381q^{16 }+ 76911q^{17 }+ 41048q^{18 }+ 20059q^{19 }+ 8979q^{20 }+ 3681q^{21 }+ 1372q^{22 }+ 462q^{23 }+ 137q^{24 }+ 35q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
22 & $s_5s_3$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 508q^{4 }+ 3398q^{5 }+ 14727q^{6 }+ 45463q^{7 }+ 106085q^{8 }+ 195168q^{9 }+ 292141q^{10 }+ 364865q^{11 }+ 388040q^{12 }+ 357501q^{13 }+ 289432q^{14 }+ 208434q^{15 }+ 134836q^{16 }+ 78988q^{17 }+ 42137q^{18 }+ 20555q^{19 }+ 9179q^{20 }+ 3750q^{21 }+ 1393q^{22 }+ 467q^{23 }+ 138q^{24 }+ 35q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
23 & $s_5s_4$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{3}+ 143q^{4 }+ 1231q^{5 }+ 6177q^{6 }+ 20821q^{7 }+ 51279q^{8 }+ 97438q^{9 }+ 148505q^{10 }+ 186901q^{11 }+ 198744q^{12 }+ 181870q^{13 }+ 145373q^{14 }+ 102716q^{15 }+ 64763q^{16 }+ 36691q^{17 }+ 18771q^{18 }+ 8692q^{19 }+ 3643q^{20 }+ 1376q^{21 }+ 465q^{22 }+ 138q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
24 & $s_5s_6$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 9q^{3}+ 183q^{4 }+ 1449q^{5 }+ 6875q^{6 }+ 22407q^{7 }+ 54005q^{8 }+ 101019q^{9 }+ 151941q^{10 }+ 188945q^{11 }+ 198661q^{12 }+ 179903q^{13 }+ 142475q^{14 }+ 99918q^{15 }+ 62672q^{16 }+ 35421q^{17 }+ 18134q^{18 }+ 8430q^{19 }+ 3557q^{20 }+ 1355q^{21 }+ 462q^{22 }+ 138q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
25 & $s_6s_1$ & 2 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 506q^{4 }+ 3340q^{5 }+ 14237q^{6 }+ 43178q^{7 }+ 98905q^{8 }+ 178434q^{9 }+ 261833q^{10 }+ 320766q^{11 }+ 335231q^{12 }+ 304288q^{13 }+ 243499q^{14 }+ 173923q^{15 }+ 112018q^{16 }+ 65599q^{17 }+ 35155q^{18 }+ 17316q^{19 }+ 7854q^{20 }+ 3275q^{21 }+ 1248q^{22 }+ 430q^{23 }+ 131q^{24 }+ 34q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
26 & $s_6s_2$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 503q^{4 }+ 3352q^{5 }+ 14473q^{6 }+ 44495q^{7 }+ 103297q^{8 }+ 188793q^{9 }+ 280406q^{10 }+ 347216q^{11 }+ 366119q^{12 }+ 334634q^{13 }+ 269137q^{14 }+ 192886q^{15 }+ 124478q^{16 }+ 72938q^{17 }+ 39048q^{18 }+ 19177q^{19 }+ 8650q^{20 }+ 3578q^{21 }+ 1348q^{22 }+ 458q^{23 }+ 137q^{24 }+ 35q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
27 & $s_6s_3$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 505q^{4 }+ 3356q^{5 }+ 14460q^{6 }+ 44410q^{7 }+ 103163q^{8 }+ 188962q^{9 }+ 281642q^{10 }+ 350279q^{11 }+ 371107q^{12 }+ 340756q^{13 }+ 275151q^{14 }+ 197790q^{15 }+ 127872q^{16 }+ 74965q^{17 }+ 40106q^{18 }+ 19662q^{19 }+ 8846q^{20 }+ 3647q^{21 }+ 1369q^{22 }+ 463q^{23 }+ 138q^{24 }+ 35q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
28 & $s_6s_4$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 504q^{4 }+ 3360q^{5 }+ 14543q^{6 }+ 44905q^{7 }+ 104931q^{8 }+ 193412q^{9 }+ 290200q^{10 }+ 363430q^{11 }+ 387742q^{12 }+ 358423q^{13 }+ 291105q^{14 }+ 210147q^{15 }+ 136121q^{16 }+ 79722q^{17 }+ 42468q^{18 }+ 20663q^{19 }+ 9203q^{20 }+ 3750q^{21 }+ 1392q^{22 }+ 466q^{23 }+ 138q^{24 }+ 35q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
29 & $s_6s_5$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{3}+ 120q^{4 }+ 1043q^{5 }+ 5311q^{6 }+ 18115q^{7 }+ 44953q^{8 }+ 85619q^{9 }+ 130298q^{10 }+ 163238q^{11 }+ 172502q^{12 }+ 156703q^{13 }+ 124382q^{14 }+ 87359q^{15 }+ 54909q^{16 }+ 31129q^{17 }+ 16036q^{18 }+ 7525q^{19 }+ 3224q^{20 }+ 1252q^{21 }+ 438q^{22 }+ 134q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
30 & $s_6s_7$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 10q^{3}+ 200q^{4 }+ 1505q^{5 }+ 6915q^{6 }+ 21797q^{7 }+ 51164q^{8 }+ 93444q^{9 }+ 137716q^{10 }+ 168056q^{11 }+ 173799q^{12 }+ 155036q^{13 }+ 121263q^{14 }+ 84179q^{15 }+ 52471q^{16 }+ 29588q^{17 }+ 15211q^{18 }+ 7145q^{19 }+ 3076q^{20 }+ 1204q^{21 }+ 426q^{22 }+ 132q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
31 & $s_7s_1$ & 2 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 503q^{4 }+ 3285q^{5 }+ 13845q^{6 }+ 41599q^{7 }+ 94609q^{8 }+ 169757q^{9 }+ 247985q^{10 }+ 302572q^{11 }+ 314952q^{12 }+ 284767q^{13 }+ 227056q^{14 }+ 161718q^{15 }+ 103979q^{16 }+ 60878q^{17 }+ 32666q^{18 }+ 16137q^{19 }+ 7350q^{20 }+ 3085q^{21 }+ 1186q^{22 }+ 414q^{23 }+ 128q^{24 }+ 34q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
32 & $s_7s_2$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 500q^{4 }+ 3300q^{5 }+ 14078q^{6 }+ 42857q^{7 }+ 98726q^{8 }+ 179410q^{9 }+ 265194q^{10 }+ 327014q^{11 }+ 343399q^{12 }+ 312672q^{13 }+ 250578q^{14 }+ 179111q^{15 }+ 115393q^{16 }+ 67618q^{17 }+ 36250q^{18 }+ 17866q^{19 }+ 8097q^{20 }+ 3375q^{21 }+ 1283q^{22 }+ 442q^{23 }+ 134q^{24 }+ 35q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
33 & $s_7s_3$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 502q^{4 }+ 3302q^{5 }+ 14067q^{6 }+ 42791q^{7 }+ 98662q^{8 }+ 179685q^{9 }+ 266543q^{10 }+ 330106q^{11 }+ 348302q^{12 }+ 318573q^{13 }+ 256311q^{14 }+ 183735q^{15 }+ 118577q^{16 }+ 69510q^{17 }+ 37238q^{18 }+ 18319q^{19 }+ 8283q^{20 }+ 3441q^{21 }+ 1304q^{22 }+ 447q^{23 }+ 135q^{24 }+ 35q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
34 & $s_7s_4$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 501q^{4 }+ 3307q^{5 }+ 14149q^{6 }+ 43265q^{7 }+ 100326q^{8 }+ 183814q^{9 }+ 274398q^{10 }+ 342032q^{11 }+ 363261q^{12 }+ 334344q^{13 }+ 270527q^{14 }+ 194753q^{15 }+ 125989q^{16 }+ 73827q^{17 }+ 39424q^{18 }+ 19266q^{19 }+ 8631q^{20 }+ 3544q^{21 }+ 1327q^{22 }+ 450q^{23 }+ 135q^{24 }+ 35q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
35 & $s_7s_5$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 41q^{3 }+ 500q^{4 }+ 3300q^{5 }+ 14096q^{6 }+ 43143q^{7 }+ 100102q^{8 }+ 183530q^{9 }+ 273934q^{10 }+ 341271q^{11 }+ 361943q^{12 }+ 332535q^{13 }+ 268424q^{14 }+ 192805q^{15 }+ 124454q^{16 }+ 72840q^{17 }+ 38877q^{18 }+ 19023q^{19 }+ 8539q^{20 }+ 3520q^{21 }+ 1322q^{22 }+ 450q^{23 }+ 135q^{24 }+ 35q^{25 }+ 7q^{26 }+q^{27 }$\\\hline
36 & $s_7s_6$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{3}+ 95q^{4 }+ 815q^{5 }+ 4150q^{6 }+ 14276q^{7 }+ 35673q^{8 }+ 68143q^{9 }+ 103416q^{10 }+ 128613q^{11 }+ 134461q^{12 }+ 120717q^{13 }+ 94747q^{14 }+ 65985q^{15 }+ 41272q^{16 }+ 23402q^{17 }+ 12113q^{18 }+ 5748q^{19 }+ 2504q^{20 }+ 998q^{21 }+ 361q^{22 }+ 116q^{23 }+ 32q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
37 & $s_7s_8$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 40q^{4}+ 400q^{5 }+ 1840q^{6 }+ 5340q^{7 }+ 11093q^{8 }+ 17696q^{9 }+ 22735q^{10 }+ 24288q^{11 }+ 22139q^{12 }+ 17545q^{13 }+ 12307q^{14 }+ 7725q^{15 }+ 4389q^{16 }+ 2266q^{17 }+ 1071q^{18 }+ 461q^{19 }+ 182q^{20 }+ 64q^{21 }+ 20q^{22 }+ 5q^{23 }+q^{24 }$\\\hline
38 & $s_8s_1$ & 2 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 15q^{3}+ 235q^{4 }+ 1640q^{5 }+ 6895q^{6 }+ 19961q^{7 }+ 43077q^{8 }+ 72910q^{9 }+ 100380q^{10 }+ 115575q^{11 }+ 113863q^{12 }+ 97777q^{13 }+ 74321q^{14 }+ 50621q^{15 }+ 31218q^{16 }+ 17563q^{17 }+ 9071q^{18 }+ 4312q^{19 }+ 1888q^{20 }+ 758q^{21 }+ 278q^{22 }+ 91q^{23 }+ 26q^{24 }+ 6q^{25 }+q^{26 }$\\\hline
39 & $s_8s_2$ & 2 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 15q^{3}+ 235q^{4 }+ 1649q^{5 }+ 7030q^{6 }+ 20645q^{7 }+ 45192q^{8 }+ 77461q^{9 }+ 107899q^{10 }+ 125470q^{11 }+ 124637q^{12 }+ 107669q^{13 }+ 82208q^{14 }+ 56145q^{15 }+ 34682q^{16 }+ 19509q^{17 }+ 10063q^{18 }+ 4764q^{19 }+ 2075q^{20 }+ 825q^{21 }+ 299q^{22 }+ 96q^{23 }+ 27q^{24 }+ 6q^{25 }+q^{26 }$\\\hline
40 & $s_8s_3$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 15q^{3}+ 235q^{4 }+ 1649q^{5 }+ 7012q^{6 }+ 20591q^{7 }+ 45126q^{8 }+ 77595q^{9 }+ 108536q^{10 }+ 126838q^{11 }+ 126612q^{12 }+ 109879q^{13 }+ 84193q^{14 }+ 57645q^{15 }+ 35647q^{16 }+ 20052q^{17 }+ 10329q^{18 }+ 4880q^{19 }+ 2119q^{20 }+ 840q^{21 }+ 303q^{22 }+ 97q^{23 }+ 27q^{24 }+ 6q^{25 }+q^{26 }$\\\hline
41 & $s_8s_4$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 15q^{3}+ 235q^{4 }+ 1652q^{5 }+ 7060q^{6 }+ 20861q^{7 }+ 46014q^{8 }+ 79636q^{9 }+ 112097q^{10 }+ 131864q^{11 }+ 132477q^{12 }+ 115688q^{13 }+ 89092q^{14 }+ 61219q^{15 }+ 37896q^{16 }+ 21286q^{17 }+ 10908q^{18 }+ 5114q^{19 }+ 2196q^{20 }+ 860q^{21 }+ 306q^{22 }+ 97q^{23 }+ 27q^{24 }+ 6q^{25 }+q^{26 }$\\\hline
42 & $s_8s_5$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 15q^{3}+ 235q^{4 }+ 1649q^{5 }+ 7048q^{6 }+ 20859q^{7 }+ 46094q^{8 }+ 79836q^{9 }+ 112349q^{10 }+ 131937q^{11 }+ 132244q^{12 }+ 115137q^{13 }+ 88434q^{14 }+ 60608q^{15 }+ 37455q^{16 }+ 21009q^{17 }+ 10771q^{18 }+ 5054q^{19 }+ 2177q^{20 }+ 855q^{21 }+ 306q^{22 }+ 97q^{23 }+ 27q^{24 }+ 6q^{25 }+q^{26 }$\\\hline
43 & $s_8s_6$ & 2 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 15q^{3}+ 235q^{4 }+ 1640q^{5 }+ 6985q^{6 }+ 20631q^{7 }+ 45542q^{8 }+ 78873q^{9 }+ 110928q^{10 }+ 130100q^{11 }+ 130016q^{12 }+ 112753q^{13 }+ 86159q^{14 }+ 58762q^{15 }+ 36153q^{16 }+ 20233q^{17 }+ 10365q^{18 }+ 4878q^{19 }+ 2112q^{20 }+ 837q^{21 }+ 302q^{22 }+ 97q^{23 }+ 27q^{24 }+ 6q^{25 }+q^{26 }$\\\hline
44 & $s_1s_3s_1$ & 3 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 39q^{4}+ 465q^{5 }+ 2509q^{6 }+ 8455q^{7 }+ 20052q^{8 }+ 36011q^{9 }+ 51258q^{10 }+ 59966q^{11 }+ 59227q^{12 }+ 50519q^{13 }+ 37852q^{14 }+ 25287q^{15 }+ 15209q^{16 }+ 8308q^{17 }+ 4134q^{18 }+ 1879q^{19 }+ 775q^{20 }+ 289q^{21 }+ 95q^{22 }+ 27q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
45 & $s_1s_3s_2$ & 3 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 39q^{4}+ 465q^{5 }+ 2509q^{6 }+ 8455q^{7 }+ 20052q^{8 }+ 36011q^{9 }+ 51258q^{10 }+ 59966q^{11 }+ 59227q^{12 }+ 50519q^{13 }+ 37852q^{14 }+ 25287q^{15 }+ 15209q^{16 }+ 8308q^{17 }+ 4134q^{18 }+ 1879q^{19 }+ 775q^{20 }+ 289q^{21 }+ 95q^{22 }+ 27q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
46 & $s_2s_4s_1$ & 3 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{3}+ 80q^{4 }+ 683q^{5 }+ 3367q^{6 }+ 11052q^{7 }+ 26248q^{8 }+ 47678q^{9 }+ 68989q^{10 }+ 82087q^{11 }+ 82372q^{12 }+ 71170q^{13 }+ 53842q^{14 }+ 36149q^{15 }+ 21762q^{16 }+ 11834q^{17 }+ 5837q^{18 }+ 2613q^{19 }+ 1057q^{20 }+ 383q^{21 }+ 122q^{22 }+ 33q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
47 & $s_2s_4s_2$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 41q^{4}+ 505q^{5 }+ 2866q^{6 }+ 10185q^{7 }+ 25528q^{8 }+ 48385q^{9 }+ 72508q^{10 }+ 88874q^{11 }+ 91407q^{12 }+ 80580q^{13 }+ 61880q^{14 }+ 41960q^{15 }+ 25361q^{16 }+ 13770q^{17 }+ 6738q^{18 }+ 2977q^{19 }+ 1181q^{20 }+ 418q^{21 }+ 129q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
48 & $s_2s_4s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 33q^{5}+ 306q^{6 }+ 1340q^{7 }+ 3682q^{8 }+ 7203q^{9 }+ 10744q^{10 }+ 12811q^{11 }+ 12632q^{12 }+ 10580q^{13 }+ 7672q^{14 }+ 4894q^{15 }+ 2770q^{16 }+ 1401q^{17 }+ 632q^{18 }+ 253q^{19 }+ 88q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
49 & $s_2s_4s_5$ & 3 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 56q^{5 }+ 361q^{6 }+ 1416q^{7 }+ 3753q^{8 }+ 7261q^{9 }+ 10812q^{10 }+ 12933q^{11 }+ 12814q^{12 }+ 10792q^{13 }+ 7863q^{14 }+ 5033q^{15 }+ 2850q^{16 }+ 1438q^{17 }+ 644q^{18 }+ 256q^{19 }+ 88q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
50 & $s_3s_2s_1$ & 3 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{3}+ 104q^{4 }+ 885q^{5 }+ 4301q^{6 }+ 13909q^{7 }+ 32634q^{8 }+ 58681q^{9 }+ 84100q^{10 }+ 99055q^{11 }+ 98308q^{12 }+ 83926q^{13 }+ 62685q^{14 }+ 41543q^{15 }+ 24688q^{16 }+ 13257q^{17 }+ 6458q^{18 }+ 2857q^{19 }+ 1142q^{20 }+ 409q^{21 }+ 128q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
51 & $s_3s_2s_4$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 19q^{4}+ 251q^{5 }+ 1475q^{6 }+ 5289q^{7 }+ 13241q^{8 }+ 24850q^{9 }+ 36646q^{10 }+ 43912q^{11 }+ 43917q^{12 }+ 37451q^{13 }+ 27721q^{14 }+ 18062q^{15 }+ 10473q^{16 }+ 5437q^{17 }+ 2535q^{18 }+ 1058q^{19 }+ 392q^{20 }+ 126q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
52 & $s_3s_4s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 15q^{4}+ 202q^{5 }+ 1208q^{6 }+ 4365q^{7 }+ 10903q^{8 }+ 20301q^{9 }+ 29636q^{10 }+ 35200q^{11 }+ 34996q^{12 }+ 29787q^{13 }+ 22099q^{14 }+ 14492q^{15 }+ 8486q^{16 }+ 4467q^{17 }+ 2119q^{18 }+ 903q^{19 }+ 343q^{20 }+ 114q^{21 }+ 32q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
53 & $s_3s_4s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 27q^{5}+ 288q^{6 }+ 1395q^{7 }+ 4187q^{8 }+ 8799q^{9 }+ 13903q^{10 }+ 17313q^{11 }+ 17597q^{12 }+ 14999q^{13 }+ 10953q^{14 }+ 6968q^{15 }+ 3906q^{16 }+ 1944q^{17 }+ 859q^{18 }+ 335q^{19 }+ 113q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
54 & $s_3s_4s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 41q^{4}+ 505q^{5 }+ 2854q^{6 }+ 10155q^{7 }+ 25606q^{8 }+ 49078q^{9 }+ 74613q^{10 }+ 92926q^{11 }+ 97052q^{12 }+ 86690q^{13 }+ 67221q^{14 }+ 45855q^{15 }+ 27774q^{16 }+ 15064q^{17 }+ 7342q^{18 }+ 3224q^{19 }+ 1268q^{20 }+ 444q^{21 }+ 135q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
55 & $s_3s_4s_5$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 49q^{5 }+ 355q^{6 }+ 1508q^{7 }+ 4290q^{8 }+ 8834q^{9 }+ 13914q^{10 }+ 17440q^{11 }+ 17926q^{12 }+ 15466q^{13 }+ 11413q^{14 }+ 7310q^{15 }+ 4105q^{16 }+ 2035q^{17 }+ 891q^{18 }+ 343q^{19 }+ 114q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
56 & $s_4s_1s_3$ & 3 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 15q^{4}+ 205q^{5 }+ 1226q^{6 }+ 4366q^{7 }+ 10753q^{8 }+ 19783q^{9 }+ 28691q^{10 }+ 33934q^{11 }+ 33675q^{12 }+ 28579q^{13 }+ 21107q^{14 }+ 13714q^{15 }+ 7931q^{16 }+ 4099q^{17 }+ 1907q^{18 }+ 794q^{19 }+ 296q^{20 }+ 96q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
57 & $s_4s_2s_1$ & 3 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 61q^{4 }+ 660q^{5 }+ 3569q^{6 }+ 12323q^{7 }+ 30316q^{8 }+ 56659q^{9 }+ 84011q^{10 }+ 102037q^{11 }+ 104074q^{12 }+ 90936q^{13 }+ 69160q^{14 }+ 46375q^{15 }+ 27688q^{16 }+ 14831q^{17 }+ 7157q^{18 }+ 3117q^{19 }+ 1220q^{20 }+ 426q^{21 }+ 130q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
58 & $s_4s_3s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 103q^{5 }+ 763q^{6 }+ 3046q^{7 }+ 8033q^{8 }+ 15442q^{9 }+ 22925q^{10 }+ 27322q^{11 }+ 26893q^{12 }+ 22345q^{13 }+ 15938q^{14 }+ 9885q^{15 }+ 5382q^{16 }+ 2585q^{17 }+ 1095q^{18 }+ 406q^{19 }+ 129q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
59 & $s_4s_3s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 19q^{4}+ 255q^{5 }+ 1544q^{6 }+ 5712q^{7 }+ 14703q^{8 }+ 28333q^{9 }+ 42855q^{10 }+ 52627q^{11 }+ 53836q^{12 }+ 46806q^{13 }+ 35135q^{14 }+ 23050q^{15 }+ 13335q^{16 }+ 6844q^{17 }+ 3122q^{18 }+ 1262q^{19 }+ 448q^{20 }+ 137q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
60 & $s_4s_5s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{3}+ 83q^{4 }+ 718q^{5 }+ 3601q^{6 }+ 12105q^{7 }+ 29584q^{8 }+ 55470q^{9 }+ 82949q^{10 }+ 101884q^{11 }+ 105197q^{12 }+ 93014q^{13 }+ 71475q^{14 }+ 48305q^{15 }+ 28979q^{16 }+ 15542q^{17 }+ 7481q^{18 }+ 3238q^{19 }+ 1256q^{20 }+ 434q^{21 }+ 131q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
61 & $s_4s_5s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{4}+ 179q^{5 }+ 1212q^{6 }+ 4825q^{7 }+ 13051q^{8 }+ 26027q^{9 }+ 40358q^{10 }+ 50510q^{11 }+ 52456q^{12 }+ 46170q^{13 }+ 35002q^{14 }+ 23137q^{15 }+ 13454q^{16 }+ 6921q^{17 }+ 3156q^{18 }+ 1272q^{19 }+ 450q^{20 }+ 137q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
62 & $s_4s_5s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 13q^{4}+ 187q^{5 }+ 1204q^{6 }+ 4678q^{7 }+ 12532q^{8 }+ 24989q^{9 }+ 38963q^{10 }+ 49171q^{11 }+ 51525q^{12 }+ 45722q^{13 }+ 34898q^{14 }+ 23189q^{15 }+ 13534q^{16 }+ 6980q^{17 }+ 3187q^{18 }+ 1285q^{19 }+ 454q^{20 }+ 138q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
63 & $s_4s_5s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 41q^{4}+ 505q^{5 }+ 2902q^{6 }+ 10524q^{7 }+ 26992q^{8 }+ 52467q^{9 }+ 80742q^{10 }+ 101663q^{11 }+ 107261q^{12 }+ 96690q^{13 }+ 75559q^{14 }+ 51809q^{15 }+ 31429q^{16 }+ 16982q^{17 }+ 8196q^{18 }+ 3540q^{19 }+ 1362q^{20 }+ 465q^{21 }+ 138q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
64 & $s_4s_5s_6$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{4}+ 91q^{5 }+ 619q^{6 }+ 2519q^{7 }+ 6961q^{8 }+ 14093q^{9 }+ 22011q^{10 }+ 27520q^{11 }+ 28303q^{12 }+ 24433q^{13 }+ 17973q^{14 }+ 11389q^{15 }+ 6261q^{16 }+ 2996q^{17 }+ 1247q^{18 }+ 449q^{19 }+ 138q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
65 & $s_5s_1s_3$ & 3 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{3}+ 58q^{4 }+ 507q^{5 }+ 2543q^{6 }+ 8412q^{7 }+ 19966q^{8 }+ 36136q^{9 }+ 52000q^{10 }+ 61557q^{11 }+ 61513q^{12 }+ 53013q^{13 }+ 40050q^{14 }+ 26903q^{15 }+ 16217q^{16 }+ 8846q^{17 }+ 4379q^{18 }+ 1973q^{19 }+ 804q^{20 }+ 296q^{21 }+ 96q^{22 }+ 27q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
66 & $s_5s_2s_1$ & 3 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{3}+ 213q^{4 }+ 1651q^{5 }+ 7672q^{6 }+ 24412q^{7 }+ 57331q^{8 }+ 104400q^{9 }+ 152884q^{10 }+ 185268q^{11 }+ 190190q^{12 }+ 168600q^{13 }+ 131140q^{14 }+ 90662q^{15 }+ 56288q^{16 }+ 31617q^{17 }+ 16153q^{18 }+ 7522q^{19 }+ 3193q^{20 }+ 1229q^{21 }+ 426q^{22 }+ 130q^{23 }+ 34q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
67 & $s_5s_2s_4$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{4}+ 191q^{5 }+ 1295q^{6 }+ 5044q^{7 }+ 13283q^{8 }+ 25768q^{9 }+ 38913q^{10 }+ 47506q^{11 }+ 48248q^{12 }+ 41670q^{13 }+ 31146q^{14 }+ 20411q^{15 }+ 11839q^{16 }+ 6107q^{17 }+ 2807q^{18 }+ 1146q^{19 }+ 413q^{20 }+ 129q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
68 & $s_5s_3s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{3}+ 73q^{4 }+ 731q^{5 }+ 3821q^{6 }+ 12888q^{7 }+ 31126q^{8 }+ 57241q^{9 }+ 83603q^{10 }+ 100121q^{11 }+ 100845q^{12 }+ 87204q^{13 }+ 65822q^{14 }+ 43950q^{15 }+ 26216q^{16 }+ 14069q^{17 }+ 6819q^{18 }+ 2989q^{19 }+ 1180q^{20 }+ 417q^{21 }+ 129q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
69 & $s_5s_3s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{3}+ 214q^{4 }+ 1676q^{5 }+ 7881q^{6 }+ 25413q^{7 }+ 60574q^{8 }+ 112125q^{9 }+ 167008q^{10 }+ 205736q^{11 }+ 214296q^{12 }+ 192185q^{13 }+ 150676q^{14 }+ 104576q^{15 }+ 64924q^{16 }+ 36332q^{17 }+ 18430q^{18 }+ 8495q^{19 }+ 3560q^{20 }+ 1349q^{21 }+ 459q^{22 }+ 137q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
70 & $s_5s_3s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 13q^{4}+ 195q^{5 }+ 1274q^{6 }+ 4929q^{7 }+ 13088q^{8 }+ 25799q^{9 }+ 39724q^{10 }+ 49478q^{11 }+ 51194q^{12 }+ 44913q^{13 }+ 33962q^{14 }+ 22410q^{15 }+ 13023q^{16 }+ 6698q^{17 }+ 3057q^{18 }+ 1235q^{19 }+ 439q^{20 }+ 135q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
71 & $s_5s_4s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 52q^{4 }+ 575q^{5 }+ 3182q^{6 }+ 11173q^{7 }+ 27834q^{8 }+ 52567q^{9 }+ 78719q^{10 }+ 96603q^{11 }+ 99613q^{12 }+ 88024q^{13 }+ 67695q^{14 }+ 45866q^{15 }+ 27636q^{16 }+ 14907q^{17 }+ 7226q^{18 }+ 3151q^{19 }+ 1232q^{20 }+ 429q^{21 }+ 131q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
72 & $s_5s_4s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 74q^{5 }+ 556q^{6 }+ 2346q^{7 }+ 6542q^{8 }+ 13205q^{9 }+ 20442q^{10 }+ 25274q^{11 }+ 25698q^{12 }+ 21987q^{13 }+ 16092q^{14 }+ 10205q^{15 }+ 5642q^{16 }+ 2733q^{17 }+ 1155q^{18 }+ 425q^{19 }+ 133q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
73 & $s_5s_4s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 73q^{5 }+ 568q^{6 }+ 2383q^{7 }+ 6574q^{8 }+ 13183q^{9 }+ 20387q^{10 }+ 25281q^{11 }+ 25844q^{12 }+ 22240q^{13 }+ 16360q^{14 }+ 10407q^{15 }+ 5761q^{16 }+ 2787q^{17 }+ 1175q^{18 }+ 430q^{19 }+ 134q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
74 & $s_5s_6s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{3}+ 86q^{4 }+ 742q^{5 }+ 3687q^{6 }+ 12262q^{7 }+ 29612q^{8 }+ 54754q^{9 }+ 80593q^{10 }+ 97372q^{11 }+ 98991q^{12 }+ 86393q^{13 }+ 65786q^{14 }+ 44274q^{15 }+ 26590q^{16 }+ 14349q^{17 }+ 6985q^{18 }+ 3068q^{19 }+ 1211q^{20 }+ 426q^{21 }+ 131q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
75 & $s_5s_6s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{3}+ 81q^{4 }+ 739q^{5 }+ 3785q^{6 }+ 12857q^{7 }+ 31577q^{8 }+ 59268q^{9 }+ 88436q^{10 }+ 108121q^{11 }+ 110939q^{12 }+ 97415q^{13 }+ 74389q^{14 }+ 50043q^{15 }+ 29956q^{16 }+ 16067q^{17 }+ 7752q^{18 }+ 3367q^{19 }+ 1311q^{20 }+ 454q^{21 }+ 137q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
76 & $s_5s_6s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{3}+ 85q^{4 }+ 741q^{5 }+ 3744q^{6 }+ 12672q^{7 }+ 31160q^{8 }+ 58710q^{9 }+ 88070q^{10 }+ 108325q^{11 }+ 111841q^{12 }+ 98791q^{13 }+ 75827q^{14 }+ 51206q^{15 }+ 30717q^{16 }+ 16477q^{17 }+ 7936q^{18 }+ 3436q^{19 }+ 1332q^{20 }+ 459q^{21 }+ 138q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
77 & $s_5s_6s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{4}+ 164q^{5 }+ 1088q^{6 }+ 4283q^{7 }+ 11505q^{8 }+ 22836q^{9 }+ 35300q^{10 }+ 44107q^{11 }+ 45810q^{12 }+ 40414q^{13 }+ 30788q^{14 }+ 20509q^{15 }+ 12050q^{16 }+ 6280q^{17 }+ 2909q^{18 }+ 1194q^{19 }+ 431q^{20 }+ 134q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
78 & $s_5s_6s_5$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 39q^{4}+ 465q^{5 }+ 2677q^{6 }+ 9747q^{7 }+ 24968q^{8 }+ 48217q^{9 }+ 73381q^{10 }+ 91108q^{11 }+ 94633q^{12 }+ 83995q^{13 }+ 64741q^{14 }+ 43947q^{15 }+ 26534q^{16 }+ 14377q^{17 }+ 7019q^{18 }+ 3097q^{19 }+ 1228q^{20 }+ 435q^{21 }+ 134q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
79 & $s_5s_6s_7$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 9q^{4}+ 126q^{5 }+ 797q^{6 }+ 2990q^{7 }+ 7682q^{8 }+ 14578q^{9 }+ 21447q^{10 }+ 25386q^{11 }+ 24839q^{12 }+ 20575q^{13 }+ 14673q^{14 }+ 9148q^{15 }+ 5023q^{16 }+ 2448q^{17 }+ 1053q^{18 }+ 399q^{19 }+ 129q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
80 & $s_6s_1s_3$ & 3 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{3}+ 57q^{4 }+ 496q^{5 }+ 2481q^{6 }+ 8168q^{7 }+ 19297q^{8 }+ 34730q^{9 }+ 49725q^{10 }+ 58576q^{11 }+ 58311q^{12 }+ 50101q^{13 }+ 37788q^{14 }+ 25355q^{15 }+ 15300q^{16 }+ 8370q^{17 }+ 4172q^{18 }+ 1898q^{19 }+ 784q^{20 }+ 292q^{21 }+ 96q^{22 }+ 27q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
81 & $s_6s_2s_1$ & 3 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{3}+ 212q^{4 }+ 1626q^{5 }+ 7492q^{6 }+ 23689q^{7 }+ 55348q^{8 }+ 100328q^{9 }+ 146287q^{10 }+ 176574q^{11 }+ 180636q^{12 }+ 159690q^{13 }+ 123971q^{14 }+ 85634q^{15 }+ 53190q^{16 }+ 29952q^{17 }+ 15377q^{18 }+ 7217q^{19 }+ 3094q^{20 }+ 1205q^{21 }+ 422q^{22 }+ 130q^{23 }+ 34q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
82 & $s_6s_2s_4$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{3}+ 59q^{4 }+ 582q^{5 }+ 3076q^{6 }+ 10547q^{7 }+ 25902q^{8 }+ 48414q^{9 }+ 71846q^{10 }+ 87389q^{11 }+ 89359q^{12 }+ 78407q^{13 }+ 60018q^{14 }+ 40611q^{15 }+ 24538q^{16 }+ 13337q^{17 }+ 6549q^{18 }+ 2907q^{19 }+ 1162q^{20 }+ 414q^{21 }+ 129q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
83 & $s_6s_3s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{3}+ 73q^{4 }+ 719q^{5 }+ 3713q^{6 }+ 12426q^{7 }+ 29825q^{8 }+ 54539q^{9 }+ 79238q^{10 }+ 94452q^{11 }+ 94779q^{12 }+ 81753q^{13 }+ 61655q^{14 }+ 41209q^{15 }+ 24666q^{16 }+ 13321q^{17 }+ 6518q^{18 }+ 2890q^{19 }+ 1156q^{20 }+ 413q^{21 }+ 129q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
84 & $s_6s_3s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{3}+ 213q^{4 }+ 1651q^{5 }+ 7697q^{6 }+ 24645q^{7 }+ 58399q^{8 }+ 107516q^{9 }+ 159325q^{10 }+ 195351q^{11 }+ 202657q^{12 }+ 181201q^{13 }+ 141823q^{14 }+ 98432q^{15 }+ 61220q^{16 }+ 34399q^{17 }+ 17560q^{18 }+ 8166q^{19 }+ 3457q^{20 }+ 1325q^{21 }+ 455q^{22 }+ 137q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
85 & $s_6s_3s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{3}+ 62q^{4 }+ 577q^{5 }+ 3023q^{6 }+ 10426q^{7 }+ 25926q^{8 }+ 49247q^{9 }+ 74404q^{10 }+ 92152q^{11 }+ 95817q^{12 }+ 85255q^{13 }+ 65930q^{14 }+ 44878q^{15 }+ 27160q^{16 }+ 14727q^{17 }+ 7190q^{18 }+ 3164q^{19 }+ 1251q^{20 }+ 440q^{21 }+ 135q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
86 & $s_6s_4s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{3}+ 211q^{4 }+ 1614q^{5 }+ 7459q^{6 }+ 23729q^{7 }+ 55915q^{8 }+ 102450q^{9 }+ 151286q^{10 }+ 185163q^{11 }+ 192093q^{12 }+ 172008q^{13 }+ 134910q^{14 }+ 93792q^{15 }+ 58354q^{16 }+ 32739q^{17 }+ 16660q^{18 }+ 7717q^{19 }+ 3257q^{20 }+ 1248q^{21 }+ 430q^{22 }+ 131q^{23 }+ 34q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
87 & $s_6s_4s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{3}+ 67q^{4 }+ 652q^{5 }+ 3486q^{6 }+ 12181q^{7 }+ 30521q^{8 }+ 58208q^{9 }+ 88060q^{10 }+ 109012q^{11 }+ 113148q^{12 }+ 100375q^{13 }+ 77279q^{14 }+ 52254q^{15 }+ 31322q^{16 }+ 16757q^{17 }+ 8035q^{18 }+ 3460q^{19 }+ 1334q^{20 }+ 458q^{21 }+ 137q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
88 & $s_6s_4s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{3}+ 66q^{4 }+ 660q^{5 }+ 3518q^{6 }+ 12194q^{7 }+ 30376q^{8 }+ 57805q^{9 }+ 87555q^{10 }+ 108787q^{11 }+ 113484q^{12 }+ 101209q^{13 }+ 78287q^{14 }+ 53127q^{15 }+ 31917q^{16 }+ 17089q^{17 }+ 8191q^{18 }+ 3521q^{19 }+ 1354q^{20 }+ 463q^{21 }+ 138q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
89 & $s_6s_4s_5$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{4}+ 175q^{5 }+ 1182q^{6 }+ 4669q^{7 }+ 12640q^{8 }+ 25255q^{9 }+ 39343q^{10 }+ 49475q^{11 }+ 51678q^{12 }+ 45678q^{13 }+ 34740q^{14 }+ 22960q^{15 }+ 13324q^{16 }+ 6812q^{17 }+ 3088q^{18 }+ 1236q^{19 }+ 438q^{20 }+ 134q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
90 & $s_6s_5s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 43q^{4 }+ 476q^{5 }+ 2680q^{6 }+ 9558q^{7 }+ 24038q^{8 }+ 45551q^{9 }+ 68097q^{10 }+ 83127q^{11 }+ 85110q^{12 }+ 74651q^{13 }+ 57047q^{14 }+ 38503q^{15 }+ 23200q^{16 }+ 12590q^{17 }+ 6186q^{18 }+ 2759q^{19 }+ 1112q^{20 }+ 402q^{21 }+ 127q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
91 & $s_6s_5s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{3}+ 43q^{4 }+ 469q^{5 }+ 2673q^{6 }+ 9760q^{7 }+ 25032q^{8 }+ 48323q^{9 }+ 73382q^{10 }+ 90822q^{11 }+ 93965q^{12 }+ 83063q^{13 }+ 63763q^{14 }+ 43140q^{15 }+ 25983q^{16 }+ 14067q^{17 }+ 6870q^{18 }+ 3038q^{19 }+ 1208q^{20 }+ 430q^{21 }+ 133q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
92 & $s_6s_5s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 43q^{4 }+ 474q^{5 }+ 2691q^{6 }+ 9750q^{7 }+ 24954q^{8 }+ 48211q^{9 }+ 73484q^{10 }+ 91392q^{11 }+ 95096q^{12 }+ 84510q^{13 }+ 65183q^{14 }+ 44242q^{15 }+ 26694q^{16 }+ 14446q^{17 }+ 7043q^{18 }+ 3103q^{19 }+ 1229q^{20 }+ 435q^{21 }+ 134q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
93 & $s_6s_5s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 47q^{5 }+ 380q^{6 }+ 1661q^{7 }+ 4700q^{8 }+ 9530q^{9 }+ 14762q^{10 }+ 18233q^{11 }+ 18514q^{12 }+ 15812q^{13 }+ 11558q^{14 }+ 7330q^{15 }+ 4076q^{16 }+ 2002q^{17 }+ 872q^{18 }+ 336q^{19 }+ 113q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
94 & $s_6s_7s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{3}+ 89q^{4 }+ 755q^{5 }+ 3633q^{6 }+ 11714q^{7 }+ 27528q^{8 }+ 49723q^{9 }+ 71699q^{10 }+ 85091q^{11 }+ 85156q^{12 }+ 73334q^{13 }+ 55230q^{14 }+ 36873q^{15 }+ 22053q^{16 }+ 11921q^{17 }+ 5856q^{18 }+ 2623q^{19 }+ 1066q^{20 }+ 390q^{21 }+ 125q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
95 & $s_6s_7s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{3}+ 86q^{4 }+ 755q^{5 }+ 3701q^{6 }+ 12150q^{7 }+ 28980q^{8 }+ 53127q^{9 }+ 77603q^{10 }+ 93143q^{11 }+ 93990q^{12 }+ 81433q^{13 }+ 61541q^{14 }+ 41177q^{15 }+ 24631q^{16 }+ 13301q^{17 }+ 6504q^{18 }+ 2892q^{19 }+ 1160q^{20 }+ 418q^{21 }+ 131q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
96 & $s_6s_7s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{3}+ 88q^{4 }+ 755q^{5 }+ 3686q^{6 }+ 12069q^{7 }+ 28825q^{8 }+ 52981q^{9 }+ 77746q^{10 }+ 93813q^{11 }+ 95234q^{12 }+ 82957q^{13 }+ 62978q^{14 }+ 42258q^{15 }+ 25312q^{16 }+ 13661q^{17 }+ 6669q^{18 }+ 2955q^{19 }+ 1181q^{20 }+ 423q^{21 }+ 132q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
97 & $s_6s_7s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{3}+ 87q^{4 }+ 755q^{5 }+ 3710q^{6 }+ 12231q^{7 }+ 29437q^{8 }+ 54544q^{9 }+ 80757q^{10 }+ 98308q^{11 }+ 100672q^{12 }+ 88338q^{13 }+ 67434q^{14 }+ 45333q^{15 }+ 27103q^{16 }+ 14521q^{17 }+ 7008q^{18 }+ 3058q^{19 }+ 1204q^{20 }+ 426q^{21 }+ 132q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
98 & $s_6s_7s_5$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 9q^{4}+ 133q^{5 }+ 864q^{6 }+ 3356q^{7 }+ 8896q^{8 }+ 17377q^{9 }+ 26361q^{10 }+ 32264q^{11 }+ 32798q^{12 }+ 28338q^{13 }+ 21203q^{14 }+ 13945q^{15 }+ 8159q^{16 }+ 4283q^{17 }+ 2030q^{18 }+ 868q^{19 }+ 333q^{20 }+ 112q^{21 }+ 32q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
99 & $s_6s_7s_6$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 35q^{4}+ 385q^{5 }+ 2195q^{6 }+ 7930q^{7 }+ 20206q^{8 }+ 38614q^{9 }+ 57925q^{10 }+ 70597q^{11 }+ 71881q^{12 }+ 62558q^{13 }+ 47413q^{14 }+ 31782q^{15 }+ 19067q^{16 }+ 10337q^{17 }+ 5094q^{18 }+ 2292q^{19 }+ 939q^{20 }+ 348q^{21 }+ 114q^{22 }+ 32q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
100 & $s_6s_7s_8$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 22q^{5}+ 150q^{6 }+ 450q^{7 }+ 885q^{8 }+ 1251q^{9 }+ 1404q^{10 }+ 1278q^{11 }+ 992q^{12 }+ 657q^{13 }+ 386q^{14 }+ 198q^{15 }+ 93q^{16 }+ 38q^{17 }+ 14q^{18 }+ 4q^{19 }+q^{20 }$\\\hline
101 & $s_7s_1s_3$ & 3 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{3}+ 56q^{4 }+ 485q^{5 }+ 2396q^{6 }+ 7807q^{7 }+ 18297q^{8 }+ 32758q^{9 }+ 46694q^{10 }+ 54812q^{11 }+ 54348q^{12 }+ 46537q^{13 }+ 34980q^{14 }+ 23437q^{15 }+ 14133q^{16 }+ 7749q^{17 }+ 3873q^{18 }+ 1773q^{19 }+ 738q^{20 }+ 279q^{21 }+ 93q^{22 }+ 27q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
102 & $s_7s_2s_1$ & 3 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{3}+ 211q^{4 }+ 1597q^{5 }+ 7262q^{6 }+ 22717q^{7 }+ 52670q^{8 }+ 94942q^{9 }+ 137828q^{10 }+ 165716q^{11 }+ 168883q^{12 }+ 148747q^{13 }+ 115101q^{14 }+ 79321q^{15 }+ 49227q^{16 }+ 27741q^{17 }+ 14281q^{18 }+ 6732q^{19 }+ 2907q^{20 }+ 1143q^{21 }+ 406q^{22 }+ 127q^{23 }+ 34q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
103 & $s_7s_2s_4$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{3}+ 59q^{4 }+ 572q^{5 }+ 2969q^{6 }+ 10052q^{7 }+ 24476q^{8 }+ 45479q^{9 }+ 67173q^{10 }+ 81350q^{11 }+ 82830q^{12 }+ 72390q^{13 }+ 55243q^{14 }+ 37329q^{15 }+ 22576q^{16 }+ 12314q^{17 }+ 6082q^{18 }+ 2723q^{19 }+ 1100q^{20 }+ 398q^{21 }+ 126q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
104 & $s_7s_3s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{3}+ 73q^{4 }+ 707q^{5 }+ 3588q^{6 }+ 11860q^{7 }+ 28225q^{8 }+ 51316q^{9 }+ 74228q^{10 }+ 88162q^{11 }+ 88154q^{12 }+ 75792q^{13 }+ 56997q^{14 }+ 38035q^{15 }+ 22765q^{16 }+ 12321q^{17 }+ 6055q^{18 }+ 2706q^{19 }+ 1094q^{20 }+ 397q^{21 }+ 126q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
105 & $s_7s_3s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{3}+ 212q^{4 }+ 1622q^{5 }+ 7463q^{6 }+ 23628q^{7 }+ 55544q^{8 }+ 101643q^{9 }+ 149932q^{10 }+ 183083q^{11 }+ 189222q^{12 }+ 168576q^{13 }+ 131537q^{14 }+ 91079q^{15 }+ 56601q^{16 }+ 31831q^{17 }+ 16303q^{18 }+ 7622q^{19 }+ 3254q^{20 }+ 1260q^{21 }+ 439q^{22 }+ 134q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
106 & $s_7s_3s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{3}+ 61q^{4 }+ 567q^{5 }+ 2927q^{6 }+ 9977q^{7 }+ 24591q^{8 }+ 46415q^{9 }+ 69772q^{10 }+ 86020q^{11 }+ 89042q^{12 }+ 78886q^{13 }+ 60793q^{14 }+ 41304q^{15 }+ 25009q^{16 }+ 13605q^{17 }+ 6681q^{18 }+ 2967q^{19 }+ 1186q^{20 }+ 424q^{21 }+ 132q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
107 & $s_7s_4s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{3}+ 210q^{4 }+ 1585q^{5 }+ 7233q^{6 }+ 22775q^{7 }+ 53259q^{8 }+ 97021q^{9 }+ 142580q^{10 }+ 173723q^{11 }+ 179425q^{12 }+ 159985q^{13 }+ 125030q^{14 }+ 86718q^{15 }+ 53924q^{16 }+ 30304q^{17 }+ 15481q^{18 }+ 7213q^{19 }+ 3067q^{20 }+ 1186q^{21 }+ 414q^{22 }+ 128q^{23 }+ 34q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
108 & $s_7s_4s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{3}+ 66q^{4 }+ 643q^{5 }+ 3377q^{6 }+ 11652q^{7 }+ 28880q^{8 }+ 54683q^{9 }+ 82191q^{10 }+ 101212q^{11 }+ 104502q^{12 }+ 92339q^{13 }+ 70885q^{14 }+ 47925q^{15 }+ 28785q^{16 }+ 15488q^{17 }+ 7482q^{18 }+ 3257q^{19 }+ 1269q^{20 }+ 442q^{21 }+ 134q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
109 & $s_7s_4s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{3}+ 66q^{4 }+ 649q^{5 }+ 3401q^{6 }+ 11641q^{7 }+ 28720q^{8 }+ 54270q^{9 }+ 81698q^{10 }+ 100979q^{11 }+ 104813q^{12 }+ 93102q^{13 }+ 71811q^{14 }+ 48716q^{15 }+ 29326q^{16 }+ 15791q^{17 }+ 7628q^{18 }+ 3315q^{19 }+ 1289q^{20 }+ 447q^{21 }+ 135q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
110 & $s_7s_4s_5$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{3}+ 66q^{4 }+ 634q^{5 }+ 3246q^{6 }+ 11158q^{7 }+ 27743q^{8 }+ 53027q^{9 }+ 80681q^{10 }+ 100804q^{11 }+ 105612q^{12 }+ 94616q^{13 }+ 73459q^{14 }+ 50076q^{15 }+ 30205q^{16 }+ 16258q^{17 }+ 7826q^{18 }+ 3384q^{19 }+ 1306q^{20 }+ 450q^{21 }+ 135q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
111 & $s_7s_5s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{3}+ 209q^{4 }+ 1569q^{5 }+ 7159q^{6 }+ 22573q^{7 }+ 52865q^{8 }+ 96372q^{9 }+ 141583q^{10 }+ 172291q^{11 }+ 177595q^{12 }+ 157984q^{13 }+ 123189q^{14 }+ 85291q^{15 }+ 52998q^{16 }+ 29796q^{17 }+ 15251q^{18 }+ 7126q^{19 }+ 3043q^{20 }+ 1181q^{21 }+ 414q^{22 }+ 128q^{23 }+ 34q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
112 & $s_7s_5s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{2}+ 12q^{3 }+ 208q^{4 }+ 1552q^{5 }+ 7251q^{6 }+ 23232q^{7 }+ 55348q^{8 }+ 102351q^{9 }+ 152457q^{10 }+ 187654q^{11 }+ 195350q^{12 }+ 175011q^{13 }+ 137171q^{14 }+ 95203q^{15 }+ 59202q^{16 }+ 33222q^{17 }+ 16947q^{18 }+ 7868q^{19 }+ 3333q^{20 }+ 1278q^{21 }+ 442q^{22 }+ 134q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
113 & $s_7s_5s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{3}+ 208q^{4 }+ 1566q^{5 }+ 7247q^{6 }+ 23174q^{7 }+ 55155q^{8 }+ 102227q^{9 }+ 152798q^{10 }+ 189005q^{11 }+ 197752q^{12 }+ 178077q^{13 }+ 140161q^{14 }+ 97607q^{15 }+ 60798q^{16 }+ 34134q^{17 }+ 17386q^{18 }+ 8054q^{19 }+ 3399q^{20 }+ 1299q^{21 }+ 447q^{22 }+ 135q^{23 }+ 35q^{24 }+ 7q^{25 }+q^{26 }$\\\hline
114 & $s_7s_5s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{3}+ 59q^{4 }+ 581q^{5 }+ 3124q^{6 }+ 10934q^{7 }+ 27459q^{8 }+ 52563q^{9 }+ 79920q^{10 }+ 99486q^{11 }+ 103803q^{12 }+ 92513q^{13 }+ 71511q^{14 }+ 48541q^{15 }+ 29218q^{16 }+ 15711q^{17 }+ 7583q^{18 }+ 3292q^{19 }+ 1282q^{20 }+ 445q^{21 }+ 135q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
115 & $s_7s_5s_6$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 9q^{4}+ 145q^{5 }+ 954q^{6 }+ 3790q^{7 }+ 10286q^{8 }+ 20527q^{9 }+ 31649q^{10 }+ 39132q^{11 }+ 39954q^{12 }+ 34489q^{13 }+ 25661q^{14 }+ 16715q^{15 }+ 9651q^{16 }+ 4981q^{17 }+ 2309q^{18 }+ 961q^{19 }+ 357q^{20 }+ 116q^{21 }+ 32q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
116 & $s_7s_6s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 34q^{4 }+ 363q^{5 }+ 2054q^{6 }+ 7418q^{7 }+ 18851q^{8 }+ 35875q^{9 }+ 53505q^{10 }+ 64812q^{11 }+ 65635q^{12 }+ 56891q^{13 }+ 43025q^{14 }+ 28834q^{15 }+ 17332q^{16 }+ 9432q^{17 }+ 4677q^{18 }+ 2119q^{19 }+ 876q^{20 }+ 328q^{21 }+ 109q^{22 }+ 31q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
117 & $s_7s_6s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 34q^{4 }+ 360q^{5 }+ 2063q^{6 }+ 7579q^{7 }+ 19597q^{8 }+ 37915q^{9 }+ 57401q^{10 }+ 70423q^{11 }+ 72028q^{12 }+ 62874q^{13 }+ 47766q^{14 }+ 32092q^{15 }+ 19311q^{16 }+ 10503q^{17 }+ 5193q^{18 }+ 2339q^{19 }+ 957q^{20 }+ 353q^{21 }+ 115q^{22 }+ 32q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
118 & $s_7s_6s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 34q^{4 }+ 362q^{5 }+ 2067q^{6 }+ 7568q^{7 }+ 19548q^{8 }+ 37882q^{9 }+ 57573q^{10 }+ 71008q^{11 }+ 73051q^{12 }+ 64117q^{13 }+ 48923q^{14 }+ 32963q^{15 }+ 19857q^{16 }+ 10793q^{17 }+ 5326q^{18 }+ 2392q^{19 }+ 975q^{20 }+ 358q^{21 }+ 116q^{22 }+ 32q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
119 & $s_7s_6s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 34q^{4 }+ 361q^{5 }+ 2070q^{6 }+ 7626q^{7 }+ 19839q^{8 }+ 38742q^{9 }+ 59359q^{10 }+ 73827q^{11 }+ 76593q^{12 }+ 67760q^{13 }+ 52040q^{14 }+ 35201q^{15 }+ 21208q^{16 }+ 11477q^{17 }+ 5611q^{18 }+ 2486q^{19 }+ 998q^{20 }+ 361q^{21 }+ 116q^{22 }+ 32q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
120 & $s_7s_6s_5$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{4}+ 25q^{5 }+ 216q^{6 }+ 989q^{7 }+ 2831q^{8 }+ 5682q^{9 }+ 8528q^{10 }+ 10114q^{11 }+ 9800q^{12 }+ 8022q^{13 }+ 5657q^{14 }+ 3516q^{15 }+ 1940q^{16 }+ 966q^{17 }+ 432q^{18 }+ 176q^{19 }+ 63q^{20 }+ 20q^{21 }+ 5q^{22 }+q^{23 }$\\\hline
121 & $s_7s_8s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 20q^{4}+ 215q^{5 }+ 1020q^{6 }+ 2953q^{7 }+ 6021q^{8 }+ 9356q^{9 }+ 11643q^{10 }+ 12008q^{11 }+ 10532q^{12 }+ 8029q^{13 }+ 5408q^{14 }+ 3260q^{15 }+ 1774q^{16 }+ 876q^{17 }+ 393q^{18 }+ 161q^{19 }+ 59q^{20 }+ 19q^{21 }+ 5q^{22 }+q^{23 }$\\\hline
122 & $s_7s_8s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 20q^{4}+ 215q^{5 }+ 1041q^{6 }+ 3084q^{7 }+ 6408q^{8 }+ 10107q^{9 }+ 12714q^{10 }+ 13230q^{11 }+ 11680q^{12 }+ 8944q^{13 }+ 6033q^{14 }+ 3641q^{15 }+ 1977q^{16 }+ 975q^{17 }+ 434q^{18 }+ 176q^{19 }+ 63q^{20 }+ 20q^{21 }+ 5q^{22 }+q^{23 }$\\\hline
123 & $s_7s_8s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 20q^{4}+ 215q^{5 }+ 1035q^{6 }+ 3061q^{7 }+ 6374q^{8 }+ 10101q^{9 }+ 12791q^{10 }+ 13395q^{11 }+ 11896q^{12 }+ 9151q^{13 }+ 6194q^{14 }+ 3742q^{15 }+ 2031q^{16 }+ 999q^{17 }+ 444q^{18 }+ 179q^{19 }+ 64q^{20 }+ 20q^{21 }+ 5q^{22 }+q^{23 }$\\\hline
124 & $s_7s_8s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 20q^{4}+ 215q^{5 }+ 1042q^{6 }+ 3115q^{7 }+ 6557q^{8 }+ 10488q^{9 }+ 13390q^{10 }+ 14121q^{11 }+ 12625q^{12 }+ 9764q^{13 }+ 6635q^{14 }+ 4005q^{15 }+ 2165q^{16 }+ 1053q^{17 }+ 461q^{18 }+ 182q^{19 }+ 64q^{20 }+ 20q^{21 }+ 5q^{22 }+q^{23 }$\\\hline
125 & $s_7s_8s_5$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 20q^{4}+ 215q^{5 }+ 1041q^{6 }+ 3146q^{7 }+ 6673q^{8 }+ 10764q^{9 }+ 13793q^{10 }+ 14565q^{11 }+ 12965q^{12 }+ 9956q^{13 }+ 6692q^{14 }+ 4005q^{15 }+ 2146q^{16 }+ 1042q^{17 }+ 456q^{18 }+ 182q^{19 }+ 64q^{20 }+ 20q^{21 }+ 5q^{22 }+q^{23 }$\\\hline
126 & $s_8s_1s_3$ & 3 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 30q^{4 }+ 269q^{5 }+ 1282q^{6 }+ 3907q^{7 }+ 8523q^{8 }+ 14171q^{9 }+ 18850q^{10 }+ 20700q^{11 }+ 19334q^{12 }+ 15651q^{13 }+ 11196q^{14 }+ 7148q^{15 }+ 4132q^{16 }+ 2168q^{17 }+ 1042q^{18 }+ 454q^{19 }+ 181q^{20 }+ 64q^{21 }+ 20q^{22 }+ 5q^{23 }+q^{24 }$\\\hline
127 & $s_8s_2s_1$ & 3 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{3}+ 104q^{4 }+ 831q^{5 }+ 3725q^{6 }+ 11126q^{7 }+ 24283q^{8 }+ 41024q^{9 }+ 55826q^{10 }+ 63068q^{11 }+ 60616q^{12 }+ 50572q^{13 }+ 37223q^{14 }+ 24492q^{15 }+ 14550q^{16 }+ 7867q^{17 }+ 3886q^{18 }+ 1757q^{19 }+ 724q^{20 }+ 271q^{21 }+ 90q^{22 }+ 26q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
128 & $s_8s_2s_4$ & 3 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 33q^{4 }+ 319q^{5 }+ 1598q^{6 }+ 5098q^{7 }+ 11583q^{8 }+ 20012q^{9 }+ 27529q^{10 }+ 31161q^{11 }+ 29796q^{12 }+ 24574q^{13 }+ 17781q^{14 }+ 11431q^{15 }+ 6596q^{16 }+ 3436q^{17 }+ 1621q^{18 }+ 690q^{19 }+ 264q^{20 }+ 89q^{21 }+ 26q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
129 & $s_8s_3s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 39q^{4 }+ 386q^{5 }+ 1912q^{6 }+ 5956q^{7 }+ 13208q^{8 }+ 22327q^{9 }+ 30113q^{10 }+ 33449q^{11 }+ 31436q^{12 }+ 25523q^{13 }+ 18220q^{14 }+ 11577q^{15 }+ 6621q^{16 }+ 3426q^{17 }+ 1610q^{18 }+ 685q^{19 }+ 263q^{20 }+ 89q^{21 }+ 26q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
130 & $s_8s_3s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{3}+ 105q^{4 }+ 848q^{5 }+ 3837q^{6 }+ 11622q^{7 }+ 25733q^{8 }+ 44185q^{9 }+ 61105q^{10 }+ 70125q^{11 }+ 68295q^{12 }+ 57571q^{13 }+ 42658q^{14 }+ 28166q^{15 }+ 16727q^{16 }+ 9013q^{17 }+ 4421q^{18 }+ 1980q^{19 }+ 805q^{20 }+ 296q^{21 }+ 96q^{22 }+ 27q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
131 & $s_8s_3s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 33q^{4 }+ 310q^{5 }+ 1559q^{6 }+ 5032q^{7 }+ 11624q^{8 }+ 20472q^{9 }+ 28724q^{10 }+ 33128q^{11 }+ 32196q^{12 }+ 26892q^{13 }+ 19617q^{14 }+ 12657q^{15 }+ 7300q^{16 }+ 3787q^{17 }+ 1774q^{18 }+ 748q^{19 }+ 283q^{20 }+ 94q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
132 & $s_8s_4s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{3}+ 103q^{4 }+ 821q^{5 }+ 3701q^{6 }+ 11153q^{7 }+ 24608q^{8 }+ 42084q^{9 }+ 58031q^{10 }+ 66480q^{11 }+ 64764q^{12 }+ 54667q^{13 }+ 40586q^{14 }+ 26826q^{15 }+ 15936q^{16 }+ 8570q^{17 }+ 4193q^{18 }+ 1870q^{19 }+ 758q^{20 }+ 278q^{21 }+ 91q^{22 }+ 26q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
133 & $s_8s_4s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 36q^{4 }+ 349q^{5 }+ 1814q^{6 }+ 5920q^{7 }+ 13758q^{8 }+ 24210q^{9 }+ 33923q^{10 }+ 39001q^{11 }+ 37815q^{12 }+ 31458q^{13 }+ 22855q^{14 }+ 14645q^{15 }+ 8373q^{16 }+ 4281q^{17 }+ 1971q^{18 }+ 811q^{19 }+ 299q^{20 }+ 96q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
134 & $s_8s_4s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 36q^{4 }+ 358q^{5 }+ 1829q^{6 }+ 5920q^{7 }+ 13665q^{8 }+ 24033q^{9 }+ 33750q^{10 }+ 38993q^{11 }+ 38005q^{12 }+ 31791q^{13 }+ 23191q^{14 }+ 14906q^{15 }+ 8534q^{16 }+ 4366q^{17 }+ 2008q^{18 }+ 825q^{19 }+ 303q^{20 }+ 97q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
135 & $s_8s_4s_5$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 36q^{4 }+ 340q^{5 }+ 1719q^{6 }+ 5615q^{7 }+ 13180q^{8 }+ 23550q^{9 }+ 33523q^{10 }+ 39143q^{11 }+ 38496q^{12 }+ 32431q^{13 }+ 23801q^{14 }+ 15354q^{15 }+ 8802q^{16 }+ 4493q^{17 }+ 2057q^{18 }+ 839q^{19 }+ 306q^{20 }+ 97q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
136 & $s_8s_5s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{3}+ 102q^{4 }+ 811q^{5 }+ 3664q^{6 }+ 11081q^{7 }+ 24516q^{8 }+ 41972q^{9 }+ 57833q^{10 }+ 66092q^{11 }+ 64180q^{12 }+ 54006q^{13 }+ 39999q^{14 }+ 26401q^{15 }+ 15677q^{16 }+ 8441q^{17 }+ 4138q^{18 }+ 1851q^{19 }+ 753q^{20 }+ 278q^{21 }+ 91q^{22 }+ 26q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
137 & $s_8s_5s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{3}+ 97q^{4 }+ 800q^{5 }+ 3701q^{6 }+ 11450q^{7 }+ 25774q^{8 }+ 44828q^{9 }+ 62575q^{10 }+ 72345q^{11 }+ 70856q^{12 }+ 60013q^{13 }+ 44607q^{14 }+ 29503q^{15 }+ 17506q^{16 }+ 9405q^{17 }+ 4585q^{18 }+ 2038q^{19 }+ 820q^{20 }+ 299q^{21 }+ 96q^{22 }+ 27q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
138 & $s_8s_5s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{3}+ 101q^{4 }+ 808q^{5 }+ 3705q^{6 }+ 11406q^{7 }+ 25683q^{8 }+ 44781q^{9 }+ 62802q^{10 }+ 72980q^{11 }+ 71878q^{12 }+ 61170q^{13 }+ 45655q^{14 }+ 30272q^{15 }+ 17987q^{16 }+ 9657q^{17 }+ 4701q^{18 }+ 2082q^{19 }+ 835q^{20 }+ 303q^{21 }+ 97q^{22 }+ 27q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
139 & $s_8s_5s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 33q^{4 }+ 328q^{5 }+ 1717q^{6 }+ 5695q^{7 }+ 13380q^{8 }+ 23802q^{9 }+ 33596q^{10 }+ 38910q^{11 }+ 37945q^{12 }+ 31773q^{13 }+ 23190q^{14 }+ 14913q^{15 }+ 8525q^{16 }+ 4356q^{17 }+ 1997q^{18 }+ 820q^{19 }+ 301q^{20 }+ 97q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
140 & $s_8s_5s_6$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 39q^{4 }+ 359q^{5 }+ 1795q^{6 }+ 5832q^{7 }+ 13587q^{8 }+ 24123q^{9 }+ 34007q^{10 }+ 39267q^{11 }+ 38051q^{12 }+ 31585q^{13 }+ 22834q^{14 }+ 14563q^{15 }+ 8280q^{16 }+ 4226q^{17 }+ 1944q^{18 }+ 804q^{19 }+ 298q^{20 }+ 97q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
141 & $s_8s_6s_1$ & 3 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{3}+ 101q^{4 }+ 801q^{5 }+ 3610q^{6 }+ 10895q^{7 }+ 24090q^{8 }+ 41252q^{9 }+ 56831q^{10 }+ 64856q^{11 }+ 62802q^{12 }+ 52626q^{13 }+ 38783q^{14 }+ 25476q^{15 }+ 15076q^{16 }+ 8103q^{17 }+ 3980q^{18 }+ 1790q^{19 }+ 735q^{20 }+ 274q^{21 }+ 91q^{22 }+ 26q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
142 & $s_8s_6s_2$ & 3 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{3}+ 98q^{4 }+ 795q^{5 }+ 3657q^{6 }+ 11248q^{7 }+ 25275q^{8 }+ 43902q^{9 }+ 61256q^{10 }+ 70674q^{11 }+ 69025q^{12 }+ 58190q^{13 }+ 43057q^{14 }+ 28346q^{15 }+ 16787q^{16 }+ 9016q^{17 }+ 4413q^{18 }+ 1973q^{19 }+ 802q^{20 }+ 295q^{21 }+ 96q^{22 }+ 27q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
143 & $s_8s_6s_3$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{3}+ 100q^{4 }+ 799q^{5 }+ 3654q^{6 }+ 11213q^{7 }+ 25215q^{8 }+ 43926q^{9 }+ 61561q^{10 }+ 71401q^{11 }+ 70115q^{12 }+ 59406q^{13 }+ 44127q^{14 }+ 29120q^{15 }+ 17260q^{16 }+ 9263q^{17 }+ 4525q^{18 }+ 2017q^{19 }+ 817q^{20 }+ 299q^{21 }+ 97q^{22 }+ 27q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
144 & $s_8s_6s_4$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{3}+ 99q^{4 }+ 797q^{5 }+ 3671q^{6 }+ 11347q^{7 }+ 25708q^{8 }+ 45110q^{9 }+ 63690q^{10 }+ 74438q^{11 }+ 73659q^{12 }+ 62853q^{13 }+ 46944q^{14 }+ 31071q^{15 }+ 18405q^{16 }+ 9830q^{17 }+ 4759q^{18 }+ 2094q^{19 }+ 837q^{20 }+ 302q^{21 }+ 97q^{22 }+ 27q^{23 }+ 6q^{24 }+q^{25 }$\\\hline
145 & $s_8s_6s_5$ & 3 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 30q^{4 }+ 296q^{5 }+ 1567q^{6 }+ 5280q^{7 }+ 12624q^{8 }+ 22702q^{9 }+ 32170q^{10 }+ 37039q^{11 }+ 35667q^{12 }+ 29310q^{13 }+ 20988q^{14 }+ 13261q^{15 }+ 7504q^{16 }+ 3820q^{17 }+ 1768q^{18 }+ 739q^{19 }+ 280q^{20 }+ 93q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
146 & $s_1s_3s_2s_1$ & 4 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 21q^{4}+ 268q^{5 }+ 1509q^{6 }+ 5174q^{7 }+ 12317q^{8 }+ 21925q^{9 }+ 30659q^{10 }+ 34943q^{11 }+ 33434q^{12 }+ 27468q^{13 }+ 19755q^{14 }+ 12609q^{15 }+ 7225q^{16 }+ 3736q^{17 }+ 1752q^{18 }+ 741q^{19 }+ 282q^{20 }+ 94q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
147 & $s_2s_4s_1s_3$ & 4 & $ 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 13q^{5}+ 106q^{6 }+ 420q^{7 }+ 1031q^{8 }+ 1804q^{9 }+ 2410q^{10 }+ 2583q^{11 }+ 2289q^{12 }+ 1729q^{13 }+ 1128q^{14 }+ 648q^{15 }+ 328q^{16 }+ 147q^{17 }+ 57q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
148 & $s_2s_4s_2s_1$ & 4 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 22q^{4}+ 282q^{5 }+ 1649q^{6 }+ 5908q^{7 }+ 14718q^{8 }+ 27397q^{9 }+ 39999q^{10 }+ 47447q^{11 }+ 46992q^{12 }+ 39706q^{13 }+ 29121q^{14 }+ 18786q^{15 }+ 10770q^{16 }+ 5523q^{17 }+ 2542q^{18 }+ 1047q^{19 }+ 383q^{20 }+ 122q^{21 }+ 33q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
149 & $s_2s_4s_3s_2$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 176q^{6 }+ 791q^{7 }+ 2202q^{8 }+ 4311q^{9 }+ 6373q^{10 }+ 7461q^{11 }+ 7169q^{12 }+ 5804q^{13 }+ 4034q^{14 }+ 2441q^{15 }+ 1297q^{16 }+ 607q^{17 }+ 249q^{18 }+ 88q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
150 & $s_2s_4s_5s_1$ & 4 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 39q^{5 }+ 242q^{6 }+ 916q^{7 }+ 2347q^{8 }+ 4372q^{9 }+ 6255q^{10 }+ 7155q^{11 }+ 6755q^{12 }+ 5397q^{13 }+ 3720q^{14 }+ 2240q^{15 }+ 1189q^{16 }+ 557q^{17 }+ 230q^{18 }+ 82q^{19 }+ 25q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
151 & $s_2s_4s_5s_2$ & 4 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 14q^{5}+ 146q^{6 }+ 694q^{7 }+ 2011q^{8 }+ 4044q^{9 }+ 6098q^{10 }+ 7257q^{11 }+ 7068q^{12 }+ 5786q^{13 }+ 4057q^{14 }+ 2469q^{15 }+ 1315q^{16 }+ 614q^{17 }+ 251q^{18 }+ 88q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
152 & $s_2s_4s_5s_4$ & 4 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 14q^{5}+ 146q^{6 }+ 690q^{7 }+ 1993q^{8 }+ 3997q^{9 }+ 6019q^{10 }+ 7154q^{11 }+ 6968q^{12 }+ 5707q^{13 }+ 4013q^{14 }+ 2452q^{15 }+ 1312q^{16 }+ 614q^{17 }+ 251q^{18 }+ 88q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
153 & $s_3s_2s_4s_1$ & 4 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{4}+ 78q^{5 }+ 460q^{6 }+ 1630q^{7 }+ 3943q^{8 }+ 7004q^{9 }+ 9619q^{10 }+ 10625q^{11 }+ 9731q^{12 }+ 7570q^{13 }+ 5098q^{14 }+ 3013q^{15 }+ 1574q^{16 }+ 728q^{17 }+ 297q^{18 }+ 105q^{19 }+ 31q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
154 & $s_3s_2s_4s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 15q^{5}+ 160q^{6 }+ 779q^{7 }+ 2319q^{8 }+ 4783q^{9 }+ 7338q^{10 }+ 8801q^{11 }+ 8565q^{12 }+ 6964q^{13 }+ 4840q^{14 }+ 2923q^{15 }+ 1550q^{16 }+ 724q^{17 }+ 297q^{18 }+ 105q^{19 }+ 31q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
155 & $s_3s_2s_4s_3$ & 4 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 169q^{6 }+ 743q^{7 }+ 2047q^{8 }+ 3978q^{9 }+ 5850q^{10 }+ 6810q^{11 }+ 6514q^{12 }+ 5252q^{13 }+ 3651q^{14 }+ 2218q^{15 }+ 1190q^{16 }+ 564q^{17 }+ 236q^{18 }+ 85q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
156 & $s_3s_2s_4s_5$ & 4 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 32q^{6 }+ 159q^{7 }+ 476q^{8 }+ 962q^{9 }+ 1416q^{10 }+ 1606q^{11 }+ 1459q^{12 }+ 1093q^{13 }+ 691q^{14 }+ 374q^{15 }+ 174q^{16 }+ 69q^{17 }+ 23q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
157 & $s_3s_4s_1s_3$ & 4 & $ 3\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 13q^{5}+ 106q^{6 }+ 420q^{7 }+ 1031q^{8 }+ 1804q^{9 }+ 2410q^{10 }+ 2583q^{11 }+ 2289q^{12 }+ 1729q^{13 }+ 1128q^{14 }+ 648q^{15 }+ 328q^{16 }+ 147q^{17 }+ 57q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
158 & $s_3s_4s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{6}+ 136q^{7 }+ 477q^{8 }+ 1048q^{9 }+ 1631q^{10 }+ 1943q^{11 }+ 1855q^{12 }+ 1479q^{13 }+ 1006q^{14 }+ 597q^{15 }+ 310q^{16 }+ 142q^{17 }+ 56q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
159 & $s_3s_4s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 33q^{5}+ 298q^{6 }+ 1272q^{7 }+ 3440q^{8 }+ 6637q^{9 }+ 9751q^{10 }+ 11387q^{11 }+ 10901q^{12 }+ 8755q^{13 }+ 6006q^{14 }+ 3568q^{15 }+ 1852q^{16 }+ 843q^{17 }+ 335q^{18 }+ 114q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
160 & $s_3s_4s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 15q^{5}+ 166q^{6 }+ 824q^{7 }+ 2491q^{8 }+ 5220q^{9 }+ 8150q^{10 }+ 9946q^{11 }+ 9828q^{12 }+ 8078q^{13 }+ 5639q^{14 }+ 3396q^{15 }+ 1783q^{16 }+ 820q^{17 }+ 329q^{18 }+ 113q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
161 & $s_3s_4s_5s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 32q^{6 }+ 163q^{7 }+ 503q^{8 }+ 1057q^{9 }+ 1633q^{10 }+ 1961q^{11 }+ 1898q^{12 }+ 1534q^{13 }+ 1054q^{14 }+ 627q^{15 }+ 324q^{16 }+ 147q^{17 }+ 57q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
162 & $s_3s_4s_5s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 62q^{7 }+ 244q^{8 }+ 575q^{9 }+ 933q^{10 }+ 1127q^{11 }+ 1067q^{12 }+ 824q^{13 }+ 533q^{14 }+ 293q^{15 }+ 139q^{16 }+ 56q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
163 & $s_3s_4s_5s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 138q^{6 }+ 705q^{7 }+ 2187q^{8 }+ 4701q^{9 }+ 7536q^{10 }+ 9446q^{11 }+ 9570q^{12 }+ 8033q^{13 }+ 5698q^{14 }+ 3468q^{15 }+ 1829q^{16 }+ 840q^{17 }+ 335q^{18 }+ 114q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
164 & $s_3s_4s_5s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 138q^{6 }+ 709q^{7 }+ 2205q^{8 }+ 4741q^{9 }+ 7590q^{10 }+ 9505q^{11 }+ 9633q^{12 }+ 8103q^{13 }+ 5769q^{14 }+ 3524q^{15 }+ 1862q^{16 }+ 853q^{17 }+ 338q^{18 }+ 114q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
165 & $s_3s_4s_5s_6$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 9q^{6 }+ 47q^{7 }+ 156q^{8 }+ 349q^{9 }+ 555q^{10 }+ 657q^{11 }+ 605q^{12 }+ 448q^{13 }+ 271q^{14 }+ 136q^{15 }+ 57q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
166 & $s_4s_1s_3s_1$ & 4 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 33q^{5}+ 291q^{6 }+ 1211q^{7 }+ 3192q^{8 }+ 6015q^{9 }+ 8656q^{10 }+ 9930q^{11 }+ 9370q^{12 }+ 7442q^{13 }+ 5061q^{14 }+ 2987q^{15 }+ 1543q^{16 }+ 700q^{17 }+ 278q^{18 }+ 95q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
167 & $s_4s_1s_3s_2$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 33q^{5}+ 291q^{6 }+ 1211q^{7 }+ 3192q^{8 }+ 6015q^{9 }+ 8656q^{10 }+ 9930q^{11 }+ 9370q^{12 }+ 7442q^{13 }+ 5061q^{14 }+ 2987q^{15 }+ 1543q^{16 }+ 700q^{17 }+ 278q^{18 }+ 95q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
168 & $s_4s_3s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 19q^{5}+ 173q^{6 }+ 753q^{7 }+ 2059q^{8 }+ 3975q^{9 }+ 5776q^{10 }+ 6606q^{11 }+ 6134q^{12 }+ 4739q^{13 }+ 3094q^{14 }+ 1731q^{15 }+ 833q^{16 }+ 345q^{17 }+ 120q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
169 & $s_4s_3s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 25q^{5}+ 204q^{6 }+ 838q^{7 }+ 2211q^{8 }+ 4185q^{9 }+ 6001q^{10 }+ 6803q^{11 }+ 6270q^{12 }+ 4818q^{13 }+ 3130q^{14 }+ 1745q^{15 }+ 837q^{16 }+ 346q^{17 }+ 120q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
170 & $s_4s_5s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 41q^{5 }+ 273q^{6 }+ 1076q^{7 }+ 2843q^{8 }+ 5464q^{9 }+ 8058q^{10 }+ 9476q^{11 }+ 9149q^{12 }+ 7406q^{13 }+ 5109q^{14 }+ 3045q^{15 }+ 1580q^{16 }+ 716q^{17 }+ 283q^{18 }+ 96q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
171 & $s_4s_5s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{4}+ 107q^{5 }+ 747q^{6 }+ 2990q^{7 }+ 8006q^{8 }+ 15632q^{9 }+ 23513q^{10 }+ 28309q^{11 }+ 28074q^{12 }+ 23440q^{13 }+ 16756q^{14 }+ 10389q^{15 }+ 5638q^{16 }+ 2691q^{17 }+ 1129q^{18 }+ 414q^{19 }+ 130q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
172 & $s_4s_5s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 92q^{6 }+ 534q^{7 }+ 1681q^{8 }+ 3521q^{9 }+ 5393q^{10 }+ 6414q^{11 }+ 6133q^{12 }+ 4845q^{13 }+ 3213q^{14 }+ 1812q^{15 }+ 871q^{16 }+ 357q^{17 }+ 122q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
173 & $s_4s_5s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{5}+ 110q^{6 }+ 541q^{7 }+ 1614q^{8 }+ 3328q^{9 }+ 5091q^{10 }+ 6059q^{11 }+ 5798q^{12 }+ 4579q^{13 }+ 3037q^{14 }+ 1717q^{15 }+ 831q^{16 }+ 345q^{17 }+ 120q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
174 & $s_4s_5s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 14q^{5}+ 155q^{6 }+ 778q^{7 }+ 2389q^{8 }+ 5105q^{9 }+ 8181q^{10 }+ 10292q^{11 }+ 10522q^{12 }+ 8941q^{13 }+ 6436q^{14 }+ 3965q^{15 }+ 2112q^{16 }+ 971q^{17 }+ 385q^{18 }+ 128q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
175 & $s_4s_5s_3s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 82q^{6 }+ 443q^{7 }+ 1400q^{8 }+ 3038q^{9 }+ 4849q^{10 }+ 6002q^{11 }+ 5930q^{12 }+ 4804q^{13 }+ 3241q^{14 }+ 1850q^{15 }+ 896q^{16 }+ 369q^{17 }+ 126q^{18 }+ 35q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
176 & $s_4s_5s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 19q^{4}+ 260q^{5 }+ 1591q^{6 }+ 5912q^{7 }+ 15223q^{8 }+ 29263q^{9 }+ 44107q^{10 }+ 53963q^{11 }+ 54994q^{12 }+ 47614q^{13 }+ 35561q^{14 }+ 23177q^{15 }+ 13301q^{16 }+ 6758q^{17 }+ 3048q^{18 }+ 1218q^{19 }+ 429q^{20 }+ 131q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
177 & $s_4s_5s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 23q^{5}+ 242q^{6 }+ 1162q^{7 }+ 3432q^{8 }+ 7093q^{9 }+ 11032q^{10 }+ 13523q^{11 }+ 13489q^{12 }+ 11206q^{13 }+ 7882q^{14 }+ 4744q^{15 }+ 2456q^{16 }+ 1093q^{17 }+ 416q^{18 }+ 133q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
178 & $s_4s_5s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 24q^{5}+ 244q^{6 }+ 1140q^{7 }+ 3320q^{8 }+ 6845q^{9 }+ 10700q^{10 }+ 13232q^{11 }+ 13330q^{12 }+ 11173q^{13 }+ 7913q^{14 }+ 4785q^{15 }+ 2483q^{16 }+ 1106q^{17 }+ 420q^{18 }+ 134q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
179 & $s_4s_5s_6s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 58q^{5 }+ 392q^{6 }+ 1583q^{7 }+ 4311q^{8 }+ 8529q^{9 }+ 12900q^{10 }+ 15482q^{11 }+ 15157q^{12 }+ 12352q^{13 }+ 8506q^{14 }+ 5005q^{15 }+ 2532q^{16 }+ 1103q^{17 }+ 413q^{18 }+ 131q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
180 & $s_4s_5s_6s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 90q^{6 }+ 474q^{7 }+ 1489q^{8 }+ 3195q^{9 }+ 5064q^{10 }+ 6231q^{11 }+ 6159q^{12 }+ 5002q^{13 }+ 3391q^{14 }+ 1936q^{15 }+ 934q^{16 }+ 380q^{17 }+ 128q^{18 }+ 35q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
181 & $s_4s_5s_6s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 73q^{6 }+ 401q^{7 }+ 1306q^{8 }+ 2893q^{9 }+ 4709q^{10 }+ 5918q^{11 }+ 5943q^{12 }+ 4883q^{13 }+ 3338q^{14 }+ 1917q^{15 }+ 929q^{16 }+ 379q^{17 }+ 128q^{18 }+ 35q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
182 & $s_4s_5s_6s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 19q^{5}+ 209q^{6 }+ 1036q^{7 }+ 3135q^{8 }+ 6611q^{9 }+ 10470q^{10 }+ 13049q^{11 }+ 13213q^{12 }+ 11118q^{13 }+ 7897q^{14 }+ 4784q^{15 }+ 2484q^{16 }+ 1106q^{17 }+ 420q^{18 }+ 134q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
183 & $s_4s_5s_6s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 19q^{5}+ 209q^{6 }+ 1044q^{7 }+ 3186q^{8 }+ 6762q^{9 }+ 10758q^{10 }+ 13454q^{11 }+ 13653q^{12 }+ 11493q^{13 }+ 8149q^{14 }+ 4916q^{15 }+ 2536q^{16 }+ 1120q^{17 }+ 422q^{18 }+ 134q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
184 & $s_4s_5s_6s_7$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 28q^{6 }+ 158q^{7 }+ 492q^{8 }+ 1054q^{9 }+ 1603q^{10 }+ 1862q^{11 }+ 1676q^{12 }+ 1211q^{13 }+ 698q^{14 }+ 327q^{15 }+ 120q^{16 }+ 35q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
185 & $s_5s_1s_3s_1$ & 4 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{4}+ 237q^{5 }+ 1379q^{6 }+ 4859q^{7 }+ 11832q^{8 }+ 21484q^{9 }+ 30585q^{10 }+ 35437q^{11 }+ 34410q^{12 }+ 28632q^{13 }+ 20798q^{14 }+ 13361q^{15 }+ 7672q^{16 }+ 3957q^{17 }+ 1842q^{18 }+ 770q^{19 }+ 289q^{20 }+ 95q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
186 & $s_5s_1s_3s_2$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{4}+ 237q^{5 }+ 1379q^{6 }+ 4859q^{7 }+ 11832q^{8 }+ 21484q^{9 }+ 30585q^{10 }+ 35437q^{11 }+ 34410q^{12 }+ 28632q^{13 }+ 20798q^{14 }+ 13361q^{15 }+ 7672q^{16 }+ 3957q^{17 }+ 1842q^{18 }+ 770q^{19 }+ 289q^{20 }+ 95q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
187 & $s_5s_2s_4s_1$ & 4 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{4}+ 113q^{5 }+ 779q^{6 }+ 3033q^{7 }+ 7869q^{8 }+ 14879q^{9 }+ 21709q^{10 }+ 25466q^{11 }+ 24747q^{12 }+ 20390q^{13 }+ 14497q^{14 }+ 9005q^{15 }+ 4923q^{16 }+ 2377q^{17 }+ 1012q^{18 }+ 378q^{19 }+ 122q^{20 }+ 33q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
188 & $s_5s_2s_4s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 23q^{5}+ 239q^{6 }+ 1130q^{7 }+ 3282q^{8 }+ 6669q^{9 }+ 10195q^{10 }+ 12287q^{11 }+ 12073q^{12 }+ 9914q^{13 }+ 6932q^{14 }+ 4173q^{15 }+ 2176q^{16 }+ 981q^{17 }+ 381q^{18 }+ 125q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
189 & $s_5s_2s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 25q^{6}+ 172q^{7 }+ 562q^{8 }+ 1176q^{9 }+ 1773q^{10 }+ 2050q^{11 }+ 1894q^{12 }+ 1438q^{13 }+ 915q^{14 }+ 492q^{15 }+ 223q^{16 }+ 84q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
190 & $s_5s_3s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 43q^{4 }+ 446q^{5 }+ 2380q^{6 }+ 8102q^{7 }+ 19557q^{8 }+ 35608q^{9 }+ 51053q^{10 }+ 59543q^{11 }+ 57995q^{12 }+ 48168q^{13 }+ 34712q^{14 }+ 21997q^{15 }+ 12387q^{16 }+ 6234q^{17 }+ 2815q^{18 }+ 1137q^{19 }+ 409q^{20 }+ 128q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
191 & $s_5s_3s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 35q^{5}+ 336q^{6 }+ 1482q^{7 }+ 4123q^{8 }+ 8134q^{9 }+ 12180q^{10 }+ 14424q^{11 }+ 13932q^{12 }+ 11220q^{13 }+ 7670q^{14 }+ 4505q^{15 }+ 2294q^{16 }+ 1013q^{17 }+ 387q^{18 }+ 126q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
192 & $s_5s_3s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 29q^{5}+ 280q^{6 }+ 1238q^{7 }+ 3411q^{8 }+ 6629q^{9 }+ 9755q^{10 }+ 11396q^{11 }+ 10927q^{12 }+ 8813q^{13 }+ 6084q^{14 }+ 3636q^{15 }+ 1892q^{16 }+ 858q^{17 }+ 338q^{18 }+ 114q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
193 & $s_5s_3s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 17q^{6}+ 142q^{7 }+ 544q^{8 }+ 1283q^{9 }+ 2112q^{10 }+ 2603q^{11 }+ 2511q^{12 }+ 1955q^{13 }+ 1254q^{14 }+ 670q^{15 }+ 298q^{16 }+ 109q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
194 & $s_5s_3s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 24q^{5}+ 240q^{6 }+ 1113q^{7 }+ 3222q^{8 }+ 6608q^{9 }+ 10277q^{10 }+ 12645q^{11 }+ 12685q^{12 }+ 10599q^{13 }+ 7501q^{14 }+ 4541q^{15 }+ 2367q^{16 }+ 1060q^{17 }+ 407q^{18 }+ 131q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
195 & $s_5s_4s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{5}+ 115q^{6 }+ 533q^{7 }+ 1473q^{8 }+ 2834q^{9 }+ 4111q^{10 }+ 4718q^{11 }+ 4416q^{12 }+ 3451q^{13 }+ 2283q^{14 }+ 1296q^{15 }+ 630q^{16 }+ 263q^{17 }+ 92q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
196 & $s_5s_4s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 30q^{5}+ 291q^{6 }+ 1325q^{7 }+ 3761q^{8 }+ 7522q^{9 }+ 11371q^{10 }+ 13590q^{11 }+ 13252q^{12 }+ 10792q^{13 }+ 7468q^{14 }+ 4442q^{15 }+ 2285q^{16 }+ 1016q^{17 }+ 389q^{18 }+ 126q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
197 & $s_5s_4s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{6}+ 120q^{7 }+ 393q^{8 }+ 827q^{9 }+ 1244q^{10 }+ 1418q^{11 }+ 1271q^{12 }+ 918q^{13 }+ 542q^{14 }+ 262q^{15 }+ 102q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
198 & $s_5s_4s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 42q^{6 }+ 224q^{7 }+ 694q^{8 }+ 1458q^{9 }+ 2247q^{10 }+ 2669q^{11 }+ 2529q^{12 }+ 1959q^{13 }+ 1259q^{14 }+ 675q^{15 }+ 301q^{16 }+ 110q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
199 & $s_5s_6s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 15q^{4 }+ 134q^{5 }+ 732q^{6 }+ 2591q^{7 }+ 6388q^{8 }+ 11666q^{9 }+ 16563q^{10 }+ 18996q^{11 }+ 18134q^{12 }+ 14750q^{13 }+ 10410q^{14 }+ 6453q^{15 }+ 3544q^{16 }+ 1732q^{17 }+ 751q^{18 }+ 288q^{19 }+ 96q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
200 & $s_5s_6s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 39q^{4 }+ 396q^{5 }+ 2119q^{6 }+ 7302q^{7 }+ 17862q^{8 }+ 32943q^{9 }+ 47814q^{10 }+ 56456q^{11 }+ 55686q^{12 }+ 46868q^{13 }+ 34233q^{14 }+ 21981q^{15 }+ 12519q^{16 }+ 6360q^{17 }+ 2887q^{18 }+ 1168q^{19 }+ 418q^{20 }+ 130q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
201 & $s_5s_6s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 34q^{5 }+ 297q^{6 }+ 1302q^{7 }+ 3618q^{8 }+ 7131q^{9 }+ 10658q^{10 }+ 12624q^{11 }+ 12236q^{12 }+ 9946q^{13 }+ 6902q^{14 }+ 4138q^{15 }+ 2154q^{16 }+ 973q^{17 }+ 379q^{18 }+ 125q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
202 & $s_5s_6s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 14q^{4}+ 191q^{5 }+ 1142q^{6 }+ 4139q^{7 }+ 10344q^{8 }+ 19143q^{9 }+ 27516q^{10 }+ 31846q^{11 }+ 30532q^{12 }+ 24791q^{13 }+ 17342q^{14 }+ 10580q^{15 }+ 5672q^{16 }+ 2683q^{17 }+ 1119q^{18 }+ 409q^{19 }+ 129q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
203 & $s_5s_6s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 39q^{4 }+ 401q^{5 }+ 2187q^{6 }+ 7669q^{7 }+ 19107q^{8 }+ 35935q^{9 }+ 53201q^{10 }+ 63988q^{11 }+ 64075q^{12 }+ 54480q^{13 }+ 39964q^{14 }+ 25616q^{15 }+ 14484q^{16 }+ 7268q^{17 }+ 3246q^{18 }+ 1288q^{19 }+ 451q^{20 }+ 137q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
204 & $s_5s_6s_3s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 33q^{5 }+ 269q^{6 }+ 1187q^{7 }+ 3383q^{8 }+ 6867q^{9 }+ 10570q^{10 }+ 12872q^{11 }+ 12788q^{12 }+ 10609q^{13 }+ 7469q^{14 }+ 4511q^{15 }+ 2348q^{16 }+ 1053q^{17 }+ 405q^{18 }+ 131q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
205 & $s_5s_6s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{4}+ 89q^{5 }+ 623q^{6 }+ 2495q^{7 }+ 6664q^{8 }+ 12965q^{9 }+ 19458q^{10 }+ 23457q^{11 }+ 23398q^{12 }+ 19744q^{13 }+ 14332q^{14 }+ 9058q^{15 }+ 5024q^{16 }+ 2454q^{17 }+ 1054q^{18 }+ 395q^{19 }+ 127q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
206 & $s_5s_6s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 56q^{6 }+ 316q^{7 }+ 1024q^{8 }+ 2227q^{9 }+ 3546q^{10 }+ 4367q^{11 }+ 4326q^{12 }+ 3544q^{13 }+ 2446q^{14 }+ 1437q^{15 }+ 721q^{16 }+ 308q^{17 }+ 110q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
207 & $s_5s_6s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 68q^{6 }+ 345q^{7 }+ 1060q^{8 }+ 2250q^{9 }+ 3554q^{10 }+ 4382q^{11 }+ 4365q^{12 }+ 3599q^{13 }+ 2496q^{14 }+ 1469q^{15 }+ 736q^{16 }+ 313q^{17 }+ 111q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
208 & $s_5s_6s_4s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 54q^{6 }+ 313q^{7 }+ 1018q^{8 }+ 2210q^{9 }+ 3503q^{10 }+ 4311q^{11 }+ 4273q^{12 }+ 3506q^{13 }+ 2417q^{14 }+ 1418q^{15 }+ 710q^{16 }+ 304q^{17 }+ 109q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
209 & $s_5s_6s_5s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 16q^{4}+ 226q^{5 }+ 1416q^{6 }+ 5331q^{7 }+ 13761q^{8 }+ 26283q^{9 }+ 39106q^{10 }+ 47051q^{11 }+ 47124q^{12 }+ 40174q^{13 }+ 29676q^{14 }+ 19252q^{15 }+ 11087q^{16 }+ 5707q^{17 }+ 2635q^{18 }+ 1088q^{19 }+ 399q^{20 }+ 127q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
210 & $s_5s_6s_5s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 15q^{4}+ 223q^{5 }+ 1440q^{6 }+ 5551q^{7 }+ 14602q^{8 }+ 28371q^{9 }+ 42875q^{10 }+ 52281q^{11 }+ 52902q^{12 }+ 45387q^{13 }+ 33613q^{14 }+ 21778q^{15 }+ 12486q^{16 }+ 6374q^{17 }+ 2911q^{18 }+ 1184q^{19 }+ 427q^{20 }+ 133q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
211 & $s_5s_6s_5s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 16q^{4}+ 225q^{5 }+ 1429q^{6 }+ 5476q^{7 }+ 14409q^{8 }+ 28098q^{9 }+ 42693q^{10 }+ 52393q^{11 }+ 53368q^{12 }+ 46080q^{13 }+ 34311q^{14 }+ 22317q^{15 }+ 12815q^{16 }+ 6537q^{17 }+ 2976q^{18 }+ 1205q^{19 }+ 432q^{20 }+ 134q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
212 & $s_5s_6s_5s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 16q^{5}+ 176q^{6 }+ 854q^{7 }+ 2517q^{8 }+ 5157q^{9 }+ 7931q^{10 }+ 9610q^{11 }+ 9487q^{12 }+ 7819q^{13 }+ 5477q^{14 }+ 3307q^{15 }+ 1738q^{16 }+ 799q^{17 }+ 321q^{18 }+ 111q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
213 & $s_5s_6s_7s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{4}+ 75q^{5 }+ 480q^{6 }+ 1794q^{7 }+ 4533q^{8 }+ 8359q^{9 }+ 11832q^{10 }+ 13383q^{11 }+ 12471q^{12 }+ 9813q^{13 }+ 6641q^{14 }+ 3914q^{15 }+ 2025q^{16 }+ 918q^{17 }+ 363q^{18 }+ 122q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
214 & $s_5s_6s_7s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{4}+ 78q^{5 }+ 518q^{6 }+ 1942q^{7 }+ 4991q^{8 }+ 9322q^{9 }+ 13422q^{10 }+ 15364q^{11 }+ 14446q^{12 }+ 11371q^{13 }+ 7661q^{14 }+ 4460q^{15 }+ 2273q^{16 }+ 1009q^{17 }+ 391q^{18 }+ 128q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
215 & $s_5s_6s_7s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{4}+ 74q^{5 }+ 492q^{6 }+ 1874q^{7 }+ 4852q^{8 }+ 9149q^{9 }+ 13271q^{10 }+ 15328q^{11 }+ 14528q^{12 }+ 11536q^{13 }+ 7819q^{14 }+ 4572q^{15 }+ 2327q^{16 }+ 1030q^{17 }+ 396q^{18 }+ 129q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
216 & $s_5s_6s_7s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 80q^{6 }+ 399q^{7 }+ 1188q^{8 }+ 2434q^{9 }+ 3702q^{10 }+ 4399q^{11 }+ 4232q^{12 }+ 3387q^{13 }+ 2297q^{14 }+ 1338q^{15 }+ 673q^{16 }+ 292q^{17 }+ 107q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
217 & $s_5s_6s_7s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 21q^{5}+ 217q^{6 }+ 1015q^{7 }+ 2904q^{8 }+ 5790q^{9 }+ 8661q^{10 }+ 10197q^{11 }+ 9786q^{12 }+ 7864q^{13 }+ 5405q^{14 }+ 3226q^{15 }+ 1691q^{16 }+ 780q^{17 }+ 316q^{18 }+ 110q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
218 & $s_5s_6s_7s_6$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 21q^{5}+ 217q^{6 }+ 1027q^{7 }+ 2986q^{8 }+ 6029q^{9 }+ 9081q^{10 }+ 10716q^{11 }+ 10268q^{12 }+ 8221q^{13 }+ 5623q^{14 }+ 3339q^{15 }+ 1740q^{16 }+ 798q^{17 }+ 321q^{18 }+ 111q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
219 & $s_5s_6s_7s_8$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} $ & $ 7q^{6}+ 24q^{7 }+ 41q^{8 }+ 46q^{9 }+ 39q^{10 }+ 28q^{11 }+ 16q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
220 & $s_6s_1s_3s_1$ & 4 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{4}+ 232q^{5 }+ 1340q^{6 }+ 4684q^{7 }+ 11329q^{8 }+ 20438q^{9 }+ 28920q^{10 }+ 33339q^{11 }+ 32245q^{12 }+ 26775q^{13 }+ 19437q^{14 }+ 12511q^{15 }+ 7215q^{16 }+ 3754q^{17 }+ 1767q^{18 }+ 750q^{19 }+ 285q^{20 }+ 95q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
221 & $s_6s_1s_3s_2$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{4}+ 232q^{5 }+ 1340q^{6 }+ 4684q^{7 }+ 11329q^{8 }+ 20438q^{9 }+ 28920q^{10 }+ 33339q^{11 }+ 32245q^{12 }+ 26775q^{13 }+ 19437q^{14 }+ 12511q^{15 }+ 7215q^{16 }+ 3754q^{17 }+ 1767q^{18 }+ 750q^{19 }+ 285q^{20 }+ 95q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
222 & $s_6s_2s_4s_1$ & 4 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 35q^{4 }+ 344q^{5 }+ 1815q^{6 }+ 6178q^{7 }+ 14933q^{8 }+ 27247q^{9 }+ 39216q^{10 }+ 46049q^{11 }+ 45300q^{12 }+ 38133q^{13 }+ 27931q^{14 }+ 18036q^{15 }+ 10371q^{16 }+ 5345q^{17 }+ 2476q^{18 }+ 1028q^{19 }+ 379q^{20 }+ 122q^{21 }+ 33q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
223 & $s_6s_2s_4s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 16q^{4}+ 242q^{5 }+ 1513q^{6 }+ 5643q^{7 }+ 14511q^{8 }+ 27777q^{9 }+ 41580q^{10 }+ 50434q^{11 }+ 50938q^{12 }+ 43762q^{13 }+ 32509q^{14 }+ 21147q^{15 }+ 12158q^{16 }+ 6217q^{17 }+ 2836q^{18 }+ 1152q^{19 }+ 414q^{20 }+ 129q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
224 & $s_6s_2s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 176q^{6 }+ 791q^{7 }+ 2202q^{8 }+ 4311q^{9 }+ 6373q^{10 }+ 7461q^{11 }+ 7169q^{12 }+ 5804q^{13 }+ 4034q^{14 }+ 2441q^{15 }+ 1297q^{16 }+ 607q^{17 }+ 249q^{18 }+ 88q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
225 & $s_6s_2s_4s_5$ & 4 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 70q^{6 }+ 347q^{7 }+ 1020q^{8 }+ 2058q^{9 }+ 3063q^{10 }+ 3576q^{11 }+ 3386q^{12 }+ 2683q^{13 }+ 1802q^{14 }+ 1045q^{15 }+ 523q^{16 }+ 228q^{17 }+ 84q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
226 & $s_6s_3s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 43q^{4 }+ 437q^{5 }+ 2296q^{6 }+ 7735q^{7 }+ 18517q^{8 }+ 33476q^{9 }+ 47697q^{10 }+ 55360q^{11 }+ 53756q^{12 }+ 44627q^{13 }+ 32235q^{14 }+ 20541q^{15 }+ 11662q^{16 }+ 5937q^{17 }+ 2716q^{18 }+ 1113q^{19 }+ 405q^{20 }+ 128q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
227 & $s_6s_3s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{4}+ 128q^{5 }+ 811q^{6 }+ 3022q^{7 }+ 7699q^{8 }+ 14502q^{9 }+ 21233q^{10 }+ 25042q^{11 }+ 24460q^{12 }+ 20232q^{13 }+ 14422q^{14 }+ 8980q^{15 }+ 4928q^{16 }+ 2394q^{17 }+ 1029q^{18 }+ 388q^{19 }+ 126q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
228 & $s_6s_3s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{4}+ 106q^{5 }+ 671q^{6 }+ 2503q^{7 }+ 6343q^{8 }+ 11829q^{9 }+ 17125q^{10 }+ 20012q^{11 }+ 19442q^{12 }+ 16065q^{13 }+ 11493q^{14 }+ 7215q^{15 }+ 4012q^{16 }+ 1986q^{17 }+ 874q^{18 }+ 339q^{19 }+ 114q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
229 & $s_6s_3s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 148q^{6 }+ 774q^{7 }+ 2411q^{8 }+ 5145q^{9 }+ 8126q^{10 }+ 9994q^{11 }+ 9930q^{12 }+ 8194q^{13 }+ 5734q^{14 }+ 3455q^{15 }+ 1811q^{16 }+ 830q^{17 }+ 331q^{18 }+ 113q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
230 & $s_6s_3s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 17q^{4}+ 243q^{5 }+ 1501q^{6 }+ 5591q^{7 }+ 14469q^{8 }+ 28034q^{9 }+ 42636q^{10 }+ 52626q^{11 }+ 54054q^{12 }+ 47106q^{13 }+ 35358q^{14 }+ 23137q^{15 }+ 13320q^{16 }+ 6792q^{17 }+ 3079q^{18 }+ 1239q^{19 }+ 440q^{20 }+ 135q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
231 & $s_6s_3s_4s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 58q^{6 }+ 328q^{7 }+ 1080q^{8 }+ 2377q^{9 }+ 3818q^{10 }+ 4729q^{11 }+ 4691q^{12 }+ 3822q^{13 }+ 2603q^{14 }+ 1502q^{15 }+ 739q^{16 }+ 311q^{17 }+ 110q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
232 & $s_6s_4s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{4}+ 107q^{5 }+ 671q^{6 }+ 2473q^{7 }+ 6185q^{8 }+ 11437q^{9 }+ 16495q^{10 }+ 19253q^{11 }+ 18698q^{12 }+ 15421q^{13 }+ 10969q^{14 }+ 6805q^{15 }+ 3715q^{16 }+ 1795q^{17 }+ 769q^{18 }+ 292q^{19 }+ 96q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
233 & $s_6s_4s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 23q^{4}+ 311q^{5 }+ 1855q^{6 }+ 6745q^{7 }+ 17055q^{8 }+ 32246q^{9 }+ 47805q^{10 }+ 57506q^{11 }+ 57618q^{12 }+ 49072q^{13 }+ 36089q^{14 }+ 23200q^{15 }+ 13158q^{16 }+ 6628q^{17 }+ 2976q^{18 }+ 1191q^{19 }+ 422q^{20 }+ 130q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
234 & $s_6s_4s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 50q^{5 }+ 421q^{6 }+ 1770q^{7 }+ 4783q^{8 }+ 9263q^{9 }+ 13676q^{10 }+ 16034q^{11 }+ 15365q^{12 }+ 12294q^{13 }+ 8343q^{14 }+ 4857q^{15 }+ 2444q^{16 }+ 1066q^{17 }+ 402q^{18 }+ 129q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
235 & $s_6s_4s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{4}+ 130q^{5 }+ 856q^{6 }+ 3309q^{7 }+ 8710q^{8 }+ 16915q^{9 }+ 25487q^{10 }+ 30870q^{11 }+ 30859q^{12 }+ 25970q^{13 }+ 18679q^{14 }+ 11611q^{15 }+ 6286q^{16 }+ 2977q^{17 }+ 1233q^{18 }+ 444q^{19 }+ 137q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
236 & $s_6s_4s_5s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{4}+ 94q^{5 }+ 662q^{6 }+ 2672q^{7 }+ 7217q^{8 }+ 14221q^{9 }+ 21617q^{10 }+ 26348q^{11 }+ 26479q^{12 }+ 22400q^{13 }+ 16193q^{14 }+ 10118q^{15 }+ 5504q^{16 }+ 2623q^{17 }+ 1096q^{18 }+ 402q^{19 }+ 127q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
237 & $s_6s_4s_5s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 15q^{5}+ 193q^{6 }+ 1028q^{7 }+ 3220q^{8 }+ 6894q^{9 }+ 10970q^{10 }+ 13666q^{11 }+ 13792q^{12 }+ 11542q^{13 }+ 8139q^{14 }+ 4887q^{15 }+ 2513q^{16 }+ 1108q^{17 }+ 418q^{18 }+ 133q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
238 & $s_6s_4s_5s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 19q^{5}+ 207q^{6 }+ 1027q^{7 }+ 3127q^{8 }+ 6649q^{9 }+ 10621q^{10 }+ 13346q^{11 }+ 13604q^{12 }+ 11489q^{13 }+ 8161q^{14 }+ 4926q^{15 }+ 2540q^{16 }+ 1121q^{17 }+ 422q^{18 }+ 134q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
239 & $s_6s_4s_5s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 16q^{5}+ 174q^{6 }+ 845q^{7 }+ 2520q^{8 }+ 5243q^{9 }+ 8202q^{10 }+ 10119q^{11 }+ 10162q^{12 }+ 8497q^{13 }+ 6010q^{14 }+ 3638q^{15 }+ 1899q^{16 }+ 858q^{17 }+ 336q^{18 }+ 113q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
240 & $s_6s_5s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 72q^{5 }+ 488q^{6 }+ 1922q^{7 }+ 4982q^{8 }+ 9391q^{9 }+ 13582q^{10 }+ 15794q^{11 }+ 15222q^{12 }+ 12488q^{13 }+ 8862q^{14 }+ 5536q^{15 }+ 3068q^{16 }+ 1525q^{17 }+ 676q^{18 }+ 268q^{19 }+ 92q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
241 & $s_6s_5s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 14q^{4}+ 216q^{5 }+ 1396q^{6 }+ 5319q^{7 }+ 13790q^{8 }+ 26346q^{9 }+ 39120q^{10 }+ 46902q^{11 }+ 46776q^{12 }+ 39699q^{13 }+ 29205q^{14 }+ 18883q^{15 }+ 10854q^{16 }+ 5584q^{17 }+ 2582q^{18 }+ 1069q^{19 }+ 394q^{20 }+ 126q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
242 & $s_6s_5s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 70q^{6 }+ 406q^{7 }+ 1283q^{8 }+ 2681q^{9 }+ 4092q^{10 }+ 4837q^{11 }+ 4602q^{12 }+ 3622q^{13 }+ 2407q^{14 }+ 1371q^{15 }+ 675q^{16 }+ 287q^{17 }+ 104q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
243 & $s_6s_5s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 83q^{5 }+ 680q^{6 }+ 2838q^{7 }+ 7642q^{8 }+ 14778q^{9 }+ 21847q^{10 }+ 25780q^{11 }+ 25081q^{12 }+ 20624q^{13 }+ 14601q^{14 }+ 9030q^{15 }+ 4924q^{16 }+ 2382q^{17 }+ 1020q^{18 }+ 385q^{19 }+ 125q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
244 & $s_6s_5s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 14q^{4}+ 217q^{5 }+ 1419q^{6 }+ 5494q^{7 }+ 14498q^{8 }+ 28252q^{9 }+ 42816q^{10 }+ 52349q^{11 }+ 53091q^{12 }+ 45627q^{13 }+ 33820q^{14 }+ 21912q^{15 }+ 12551q^{16 }+ 6398q^{17 }+ 2917q^{18 }+ 1185q^{19 }+ 427q^{20 }+ 133q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
245 & $s_6s_5s_3s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 75q^{6 }+ 401q^{7 }+ 1253q^{8 }+ 2655q^{9 }+ 4148q^{10 }+ 5030q^{11 }+ 4901q^{12 }+ 3933q^{13 }+ 2646q^{14 }+ 1512q^{15 }+ 740q^{16 }+ 310q^{17 }+ 110q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
246 & $s_6s_5s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 191q^{6 }+ 906q^{7 }+ 2620q^{8 }+ 5270q^{9 }+ 7967q^{10 }+ 9515q^{11 }+ 9281q^{12 }+ 7572q^{13 }+ 5258q^{14 }+ 3149q^{15 }+ 1644q^{16 }+ 753q^{17 }+ 303q^{18 }+ 106q^{19 }+ 31q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
247 & $s_6s_5s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 7q^{6 }+ 49q^{7 }+ 167q^{8 }+ 374q^{9 }+ 578q^{10 }+ 677q^{11 }+ 610q^{12 }+ 446q^{13 }+ 264q^{14 }+ 132q^{15 }+ 54q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
248 & $s_6s_5s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 48q^{7 }+ 167q^{8 }+ 369q^{9 }+ 573q^{10 }+ 674q^{11 }+ 616q^{12 }+ 454q^{13 }+ 271q^{14 }+ 135q^{15 }+ 55q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
249 & $s_6s_7s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 14q^{4 }+ 134q^{5 }+ 714q^{6 }+ 2435q^{7 }+ 5778q^{8 }+ 10246q^{9 }+ 14177q^{10 }+ 15953q^{11 }+ 14984q^{12 }+ 12063q^{13 }+ 8439q^{14 }+ 5227q^{15 }+ 2884q^{16 }+ 1437q^{17 }+ 642q^{18 }+ 258q^{19 }+ 90q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
250 & $s_6s_7s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 40q^{4 }+ 393q^{5 }+ 2027q^{6 }+ 6748q^{7 }+ 16046q^{8 }+ 28905q^{9 }+ 41118q^{10 }+ 47719q^{11 }+ 46389q^{12 }+ 38596q^{13 }+ 27975q^{14 }+ 17909q^{15 }+ 10242q^{16 }+ 5268q^{17 }+ 2448q^{18 }+ 1023q^{19 }+ 382q^{20 }+ 124q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
251 & $s_6s_7s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{4}+ 157q^{5 }+ 907q^{6 }+ 3221q^{7 }+ 7965q^{8 }+ 14696q^{9 }+ 21173q^{10 }+ 24639q^{11 }+ 23797q^{12 }+ 19499q^{13 }+ 13793q^{14 }+ 8538q^{15 }+ 4669q^{16 }+ 2270q^{17 }+ 980q^{18 }+ 374q^{19 }+ 123q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
252 & $s_6s_7s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 14q^{4}+ 187q^{5 }+ 1069q^{6 }+ 3732q^{7 }+ 9036q^{8 }+ 16293q^{9 }+ 22899q^{10 }+ 26031q^{11 }+ 24607q^{12 }+ 19811q^{13 }+ 13824q^{14 }+ 8486q^{15 }+ 4624q^{16 }+ 2250q^{17 }+ 974q^{18 }+ 373q^{19 }+ 123q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
253 & $s_6s_7s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 40q^{4 }+ 398q^{5 }+ 2091q^{6 }+ 7057q^{7 }+ 17058q^{8 }+ 31246q^{9 }+ 45249q^{10 }+ 53381q^{11 }+ 52637q^{12 }+ 44252q^{13 }+ 32291q^{14 }+ 20719q^{15 }+ 11825q^{16 }+ 6038q^{17 }+ 2771q^{18 }+ 1137q^{19 }+ 415q^{20 }+ 131q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
254 & $s_6s_7s_3s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 13q^{4 }+ 149q^{5 }+ 857q^{6 }+ 3096q^{7 }+ 7813q^{8 }+ 14736q^{9 }+ 21724q^{10 }+ 25857q^{11 }+ 25490q^{12 }+ 21227q^{13 }+ 15176q^{14 }+ 9437q^{15 }+ 5154q^{16 }+ 2490q^{17 }+ 1063q^{18 }+ 400q^{19 }+ 129q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
255 & $s_6s_7s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 40q^{4 }+ 388q^{5 }+ 2001q^{6 }+ 6713q^{7 }+ 16144q^{8 }+ 29506q^{9 }+ 42694q^{10 }+ 50456q^{11 }+ 49911q^{12 }+ 42138q^{13 }+ 30838q^{14 }+ 19803q^{15 }+ 11265q^{16 }+ 5719q^{17 }+ 2605q^{18 }+ 1066q^{19 }+ 390q^{20 }+ 125q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
256 & $s_6s_7s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 12q^{4 }+ 166q^{5 }+ 988q^{6 }+ 3678q^{7 }+ 9382q^{8 }+ 17850q^{9 }+ 26338q^{10 }+ 31321q^{11 }+ 30702q^{12 }+ 25392q^{13 }+ 17949q^{14 }+ 11010q^{15 }+ 5889q^{16 }+ 2774q^{17 }+ 1146q^{18 }+ 418q^{19 }+ 131q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
257 & $s_6s_7s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 13q^{4}+ 173q^{5 }+ 1019q^{6 }+ 3708q^{7 }+ 9376q^{8 }+ 17747q^{9 }+ 26219q^{10 }+ 31295q^{11 }+ 30871q^{12 }+ 25683q^{13 }+ 18251q^{14 }+ 11228q^{15 }+ 6014q^{16 }+ 2829q^{17 }+ 1166q^{18 }+ 423q^{19 }+ 132q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
258 & $s_6s_7s_4s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 27q^{5 }+ 220q^{6 }+ 962q^{7 }+ 2734q^{8 }+ 5551q^{9 }+ 8556q^{10 }+ 10441q^{11 }+ 10391q^{12 }+ 8618q^{13 }+ 6055q^{14 }+ 3644q^{15 }+ 1894q^{16 }+ 852q^{17 }+ 333q^{18 }+ 112q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
259 & $s_6s_7s_5s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 67q^{5 }+ 467q^{6 }+ 1869q^{7 }+ 4964q^{8 }+ 9544q^{9 }+ 14081q^{10 }+ 16634q^{11 }+ 16247q^{12 }+ 13448q^{13 }+ 9618q^{14 }+ 6033q^{15 }+ 3359q^{16 }+ 1675q^{17 }+ 750q^{18 }+ 300q^{19 }+ 105q^{20 }+ 31q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
260 & $s_6s_7s_5s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 60q^{5 }+ 451q^{6 }+ 1885q^{7 }+ 5166q^{8 }+ 10180q^{9 }+ 15318q^{10 }+ 18375q^{11 }+ 18134q^{12 }+ 15107q^{13 }+ 10834q^{14 }+ 6800q^{15 }+ 3776q^{16 }+ 1871q^{17 }+ 827q^{18 }+ 325q^{19 }+ 111q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
261 & $s_6s_7s_5s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 66q^{5 }+ 464q^{6 }+ 1893q^{7 }+ 5146q^{8 }+ 10135q^{9 }+ 15309q^{10 }+ 18475q^{11 }+ 18359q^{12 }+ 15390q^{13 }+ 11093q^{14 }+ 6981q^{15 }+ 3879q^{16 }+ 1918q^{17 }+ 845q^{18 }+ 330q^{19 }+ 112q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
262 & $s_6s_7s_5s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 35q^{6 }+ 181q^{7 }+ 544q^{8 }+ 1121q^{9 }+ 1714q^{10 }+ 2048q^{11 }+ 1979q^{12 }+ 1589q^{13 }+ 1081q^{14 }+ 633q^{15 }+ 322q^{16 }+ 144q^{17 }+ 56q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
263 & $s_6s_7s_5s_6$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 22q^{6 }+ 131q^{7 }+ 453q^{8 }+ 1005q^{9 }+ 1585q^{10 }+ 1892q^{11 }+ 1798q^{12 }+ 1417q^{13 }+ 950q^{14 }+ 554q^{15 }+ 284q^{16 }+ 130q^{17 }+ 52q^{18 }+ 18q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
264 & $s_6s_7s_6s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 13q^{4}+ 180q^{5 }+ 1124q^{6 }+ 4237q^{7 }+ 10907q^{8 }+ 20648q^{9 }+ 30271q^{10 }+ 35759q^{11 }+ 35118q^{12 }+ 29395q^{13 }+ 21390q^{14 }+ 13743q^{15 }+ 7891q^{16 }+ 4086q^{17 }+ 1920q^{18 }+ 819q^{19 }+ 315q^{20 }+ 107q^{21 }+ 31q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
265 & $s_6s_7s_6s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 13q^{4}+ 180q^{5 }+ 1139q^{6 }+ 4366q^{7 }+ 11428q^{8 }+ 22002q^{9 }+ 32752q^{10 }+ 39182q^{11 }+ 38833q^{12 }+ 32693q^{13 }+ 23868q^{14 }+ 15357q^{15 }+ 8819q^{16 }+ 4556q^{17 }+ 2129q^{18 }+ 898q^{19 }+ 340q^{20 }+ 113q^{21 }+ 32q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
266 & $s_6s_7s_6s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 13q^{4}+ 180q^{5 }+ 1135q^{6 }+ 4338q^{7 }+ 11358q^{8 }+ 21923q^{9 }+ 32789q^{10 }+ 39467q^{11 }+ 39376q^{12 }+ 33352q^{13 }+ 24459q^{14 }+ 15779q^{15 }+ 9066q^{16 }+ 4678q^{17 }+ 2180q^{18 }+ 916q^{19 }+ 345q^{20 }+ 114q^{21 }+ 32q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
267 & $s_6s_7s_6s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 13q^{4}+ 180q^{5 }+ 1140q^{6 }+ 4384q^{7 }+ 11568q^{8 }+ 22528q^{9 }+ 34028q^{10 }+ 41370q^{11 }+ 41673q^{12 }+ 35589q^{13 }+ 26243q^{14 }+ 16953q^{15 }+ 9701q^{16 }+ 4957q^{17 }+ 2274q^{18 }+ 939q^{19 }+ 348q^{20 }+ 114q^{21 }+ 32q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
268 & $s_6s_7s_6s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 9q^{5}+ 106q^{6 }+ 528q^{7 }+ 1551q^{8 }+ 3081q^{9 }+ 4504q^{10 }+ 5136q^{11 }+ 4767q^{12 }+ 3721q^{13 }+ 2505q^{14 }+ 1479q^{15 }+ 777q^{16 }+ 365q^{17 }+ 155q^{18 }+ 58q^{19 }+ 19q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
269 & $s_6s_7s_8s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 15q^{5}+ 96q^{6 }+ 277q^{7 }+ 507q^{8 }+ 683q^{9 }+ 722q^{10 }+ 627q^{11 }+ 459q^{12 }+ 289q^{13 }+ 158q^{14 }+ 78q^{15 }+ 34q^{16 }+ 13q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
270 & $s_6s_7s_8s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 15q^{5}+ 96q^{6 }+ 295q^{7 }+ 557q^{8 }+ 769q^{9 }+ 814q^{10 }+ 712q^{11 }+ 518q^{12 }+ 329q^{13 }+ 179q^{14 }+ 88q^{15 }+ 37q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
271 & $s_6s_7s_8s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 15q^{5}+ 96q^{6 }+ 290q^{7 }+ 551q^{8 }+ 764q^{9 }+ 821q^{10 }+ 723q^{11 }+ 530q^{12 }+ 337q^{13 }+ 184q^{14 }+ 90q^{15 }+ 38q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
272 & $s_6s_7s_8s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} $ & $ 15q^{5}+ 96q^{6 }+ 296q^{7 }+ 580q^{8 }+ 820q^{9 }+ 900q^{10 }+ 797q^{11 }+ 588q^{12 }+ 368q^{13 }+ 198q^{14 }+ 93q^{15 }+ 38q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
273 & $s_7s_1s_3s_1$ & 4 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 18q^{4}+ 227q^{5 }+ 1294q^{6 }+ 4454q^{7 }+ 10689q^{8 }+ 19159q^{9 }+ 27012q^{10 }+ 31022q^{11 }+ 29912q^{12 }+ 24749q^{13 }+ 17928q^{14 }+ 11523q^{15 }+ 6655q^{16 }+ 3471q^{17 }+ 1645q^{18 }+ 704q^{19 }+ 272q^{20 }+ 92q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
274 & $s_7s_1s_3s_2$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 18q^{4}+ 227q^{5 }+ 1294q^{6 }+ 4454q^{7 }+ 10689q^{8 }+ 19159q^{9 }+ 27012q^{10 }+ 31022q^{11 }+ 29912q^{12 }+ 24749q^{13 }+ 17928q^{14 }+ 11523q^{15 }+ 6655q^{16 }+ 3471q^{17 }+ 1645q^{18 }+ 704q^{19 }+ 272q^{20 }+ 92q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
275 & $s_7s_2s_4s_1$ & 4 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 35q^{4 }+ 336q^{5 }+ 1739q^{6 }+ 5846q^{7 }+ 14022q^{8 }+ 25461q^{9 }+ 36509q^{10 }+ 42711q^{11 }+ 41850q^{12 }+ 35096q^{13 }+ 25642q^{14 }+ 16553q^{15 }+ 9541q^{16 }+ 4943q^{17 }+ 2308q^{18 }+ 969q^{19 }+ 363q^{20 }+ 119q^{21 }+ 33q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
276 & $s_7s_2s_4s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 16q^{4}+ 239q^{5 }+ 1463q^{6 }+ 5366q^{7 }+ 13661q^{8 }+ 25950q^{9 }+ 38626q^{10 }+ 46589q^{11 }+ 46830q^{12 }+ 40061q^{13 }+ 29704q^{14 }+ 19332q^{15 }+ 11165q^{16 }+ 5750q^{17 }+ 2652q^{18 }+ 1090q^{19 }+ 398q^{20 }+ 126q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
277 & $s_7s_2s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 169q^{6 }+ 743q^{7 }+ 2047q^{8 }+ 3978q^{9 }+ 5850q^{10 }+ 6810q^{11 }+ 6514q^{12 }+ 5252q^{13 }+ 3651q^{14 }+ 2218q^{15 }+ 1190q^{16 }+ 564q^{17 }+ 236q^{18 }+ 85q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
278 & $s_7s_2s_4s_5$ & 4 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 32q^{5 }+ 206q^{6 }+ 788q^{7 }+ 2090q^{8 }+ 3999q^{9 }+ 5889q^{10 }+ 6886q^{11 }+ 6642q^{12 }+ 5387q^{13 }+ 3767q^{14 }+ 2289q^{15 }+ 1227q^{16 }+ 576q^{17 }+ 239q^{18 }+ 85q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
279 & $s_7s_3s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 43q^{4 }+ 428q^{5 }+ 2205q^{6 }+ 7328q^{7 }+ 17390q^{8 }+ 31263q^{9 }+ 44379q^{10 }+ 51361q^{11 }+ 49741q^{12 }+ 41185q^{13 }+ 29686q^{14 }+ 18897q^{15 }+ 10745q^{16 }+ 5493q^{17 }+ 2535q^{18 }+ 1051q^{19 }+ 389q^{20 }+ 125q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
280 & $s_7s_3s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{4}+ 126q^{5 }+ 777q^{6 }+ 2848q^{7 }+ 7183q^{8 }+ 13449q^{9 }+ 19612q^{10 }+ 23054q^{11 }+ 22449q^{12 }+ 18516q^{13 }+ 13174q^{14 }+ 8208q^{15 }+ 4524q^{16 }+ 2219q^{17 }+ 967q^{18 }+ 372q^{19 }+ 123q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
281 & $s_7s_3s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{4}+ 104q^{5 }+ 642q^{6 }+ 2359q^{7 }+ 5924q^{8 }+ 10989q^{9 }+ 15850q^{10 }+ 18456q^{11 }+ 17863q^{12 }+ 14711q^{13 }+ 10506q^{14 }+ 6600q^{15 }+ 3684q^{16 }+ 1837q^{17 }+ 818q^{18 }+ 323q^{19 }+ 111q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
282 & $s_7s_3s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 145q^{6 }+ 741q^{7 }+ 2268q^{8 }+ 4793q^{9 }+ 7516q^{10 }+ 9187q^{11 }+ 9074q^{12 }+ 7451q^{13 }+ 5205q^{14 }+ 3146q^{15 }+ 1665q^{16 }+ 774q^{17 }+ 315q^{18 }+ 110q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
283 & $s_7s_3s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 17q^{4}+ 239q^{5 }+ 1453q^{6 }+ 5325q^{7 }+ 13652q^{8 }+ 26239q^{9 }+ 39681q^{10 }+ 48697q^{11 }+ 49782q^{12 }+ 43183q^{13 }+ 32341q^{14 }+ 21159q^{15 }+ 12234q^{16 }+ 6283q^{17 }+ 2882q^{18 }+ 1174q^{19 }+ 424q^{20 }+ 132q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
284 & $s_7s_3s_4s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 25q^{5 }+ 185q^{6 }+ 808q^{7 }+ 2323q^{8 }+ 4799q^{9 }+ 7509q^{10 }+ 9267q^{11 }+ 9290q^{12 }+ 7742q^{13 }+ 5470q^{14 }+ 3322q^{15 }+ 1753q^{16 }+ 806q^{17 }+ 323q^{18 }+ 111q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
285 & $s_7s_4s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{4}+ 105q^{5 }+ 642q^{6 }+ 2341q^{7 }+ 5796q^{8 }+ 10664q^{9 }+ 15283q^{10 }+ 17761q^{11 }+ 17156q^{12 }+ 14109q^{13 }+ 10010q^{14 }+ 6229q^{15 }+ 3416q^{16 }+ 1670q^{17 }+ 723q^{18 }+ 279q^{19 }+ 93q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
286 & $s_7s_4s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 23q^{4}+ 307q^{5 }+ 1797q^{6 }+ 6435q^{7 }+ 16101q^{8 }+ 30213q^{9 }+ 44516q^{10 }+ 53253q^{11 }+ 53088q^{12 }+ 45025q^{13 }+ 33039q^{14 }+ 21250q^{15 }+ 12104q^{16 }+ 6143q^{17 }+ 2789q^{18 }+ 1129q^{19 }+ 406q^{20 }+ 127q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
287 & $s_7s_4s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 50q^{5 }+ 406q^{6 }+ 1665q^{7 }+ 4435q^{8 }+ 8504q^{9 }+ 12460q^{10 }+ 14522q^{11 }+ 13858q^{12 }+ 11075q^{13 }+ 7539q^{14 }+ 4427q^{15 }+ 2260q^{16 }+ 1004q^{17 }+ 386q^{18 }+ 126q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
288 & $s_7s_4s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{4}+ 128q^{5 }+ 821q^{6 }+ 3112q^{7 }+ 8082q^{8 }+ 15548q^{9 }+ 23258q^{10 }+ 28010q^{11 }+ 27886q^{12 }+ 23428q^{13 }+ 16881q^{14 }+ 10556q^{15 }+ 5775q^{16 }+ 2774q^{17 }+ 1168q^{18 }+ 428q^{19 }+ 134q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
289 & $s_7s_4s_5s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 36q^{4 }+ 344q^{5 }+ 1819q^{6 }+ 6298q^{7 }+ 15639q^{8 }+ 29481q^{9 }+ 43915q^{10 }+ 53280q^{11 }+ 53914q^{12 }+ 46365q^{13 }+ 34405q^{14 }+ 22286q^{15 }+ 12726q^{16 }+ 6444q^{17 }+ 2907q^{18 }+ 1165q^{19 }+ 414q^{20 }+ 128q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
290 & $s_7s_4s_5s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 82q^{5 }+ 610q^{6 }+ 2536q^{7 }+ 7007q^{8 }+ 14071q^{9 }+ 21725q^{10 }+ 26812q^{11 }+ 27213q^{12 }+ 23214q^{13 }+ 16913q^{14 }+ 10654q^{15 }+ 5846q^{16 }+ 2808q^{17 }+ 1178q^{18 }+ 430q^{19 }+ 134q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
291 & $s_7s_4s_5s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{4}+ 92q^{5 }+ 620q^{6 }+ 2482q^{7 }+ 6754q^{8 }+ 13533q^{9 }+ 20999q^{10 }+ 26138q^{11 }+ 26783q^{12 }+ 23042q^{13 }+ 16907q^{14 }+ 10703q^{15 }+ 5894q^{16 }+ 2836q^{17 }+ 1191q^{18 }+ 434q^{19 }+ 135q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
292 & $s_7s_4s_5s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 16q^{4}+ 239q^{5 }+ 1475q^{6 }+ 5554q^{7 }+ 14528q^{8 }+ 28438q^{9 }+ 43654q^{10 }+ 54315q^{11 }+ 56164q^{12 }+ 49187q^{13 }+ 37052q^{14 }+ 24275q^{15 }+ 13964q^{16 }+ 7087q^{17 }+ 3189q^{18 }+ 1268q^{19 }+ 445q^{20 }+ 135q^{21 }+ 35q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
293 & $s_7s_4s_5s_6$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 74q^{6 }+ 405q^{7 }+ 1321q^{8 }+ 2921q^{9 }+ 4722q^{10 }+ 5870q^{11 }+ 5814q^{12 }+ 4704q^{13 }+ 3163q^{14 }+ 1787q^{15 }+ 853q^{16 }+ 344q^{17 }+ 116q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
294 & $s_7s_5s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{3}+ 30q^{4 }+ 251q^{5 }+ 1315q^{6 }+ 4417q^{7 }+ 10631q^{8 }+ 19235q^{9 }+ 27498q^{10 }+ 32023q^{11 }+ 31306q^{12 }+ 26189q^{13 }+ 19126q^{14 }+ 12339q^{15 }+ 7124q^{16 }+ 3696q^{17 }+ 1736q^{18 }+ 733q^{19 }+ 279q^{20 }+ 93q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
295 & $s_7s_5s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{3}+ 85q^{4 }+ 766q^{5 }+ 3810q^{6 }+ 12572q^{7 }+ 30064q^{8 }+ 55075q^{9 }+ 80317q^{10 }+ 96146q^{11 }+ 96766q^{12 }+ 83580q^{13 }+ 62964q^{14 }+ 41961q^{15 }+ 24987q^{16 }+ 13409q^{17 }+ 6508q^{18 }+ 2865q^{19 }+ 1138q^{20 }+ 406q^{21 }+ 127q^{22 }+ 34q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
296 & $s_7s_5s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 88q^{5 }+ 659q^{6 }+ 2685q^{7 }+ 7215q^{8 }+ 14081q^{9 }+ 21154q^{10 }+ 25441q^{11 }+ 25211q^{12 }+ 21058q^{13 }+ 15089q^{14 }+ 9404q^{15 }+ 5144q^{16 }+ 2482q^{17 }+ 1055q^{18 }+ 393q^{19 }+ 126q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
297 & $s_7s_5s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 27q^{4}+ 339q^{5 }+ 1916q^{6 }+ 6707q^{7 }+ 16486q^{8 }+ 30450q^{9 }+ 44212q^{10 }+ 52180q^{11 }+ 51399q^{12 }+ 43161q^{13 }+ 31442q^{14 }+ 20139q^{15 }+ 11462q^{16 }+ 5831q^{17 }+ 2664q^{18 }+ 1089q^{19 }+ 397q^{20 }+ 126q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
298 & $s_7s_5s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{3}+ 85q^{4 }+ 773q^{5 }+ 3904q^{6 }+ 13067q^{7 }+ 31753q^{8 }+ 59175q^{9 }+ 87865q^{10 }+ 107014q^{11 }+ 109371q^{12 }+ 95602q^{13 }+ 72586q^{14 }+ 48517q^{15 }+ 28843q^{16 }+ 15384q^{17 }+ 7393q^{18 }+ 3212q^{19 }+ 1255q^{20 }+ 439q^{21 }+ 134q^{22 }+ 35q^{23 }+ 7q^{24 }+q^{25 }$\\\hline
299 & $s_7s_5s_3s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{4}+ 94q^{5 }+ 653q^{6 }+ 2622q^{7 }+ 7093q^{8 }+ 14072q^{9 }+ 21580q^{10 }+ 26518q^{11 }+ 26812q^{12 }+ 22774q^{13 }+ 16516q^{14 }+ 10357q^{15 }+ 5664q^{16 }+ 2715q^{17 }+ 1141q^{18 }+ 419q^{19 }+ 132q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
300 & $s_7s_5s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 20q^{4}+ 270q^{5 }+ 1617q^{6 }+ 5904q^{7 }+ 14990q^{8 }+ 28484q^{9 }+ 42483q^{10 }+ 51450q^{11 }+ 51913q^{12 }+ 44524q^{13 }+ 32978q^{14 }+ 21360q^{15 }+ 12218q^{16 }+ 6214q^{17 }+ 2820q^{18 }+ 1141q^{19 }+ 409q^{20 }+ 128q^{21 }+ 34q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
301 & $s_7s_5s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 38q^{5 }+ 314q^{6 }+ 1345q^{7 }+ 3808q^{8 }+ 7668q^{9 }+ 11771q^{10 }+ 14229q^{11 }+ 14021q^{12 }+ 11464q^{13 }+ 7945q^{14 }+ 4702q^{15 }+ 2407q^{16 }+ 1061q^{17 }+ 405q^{18 }+ 130q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
302 & $s_7s_5s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 37q^{5 }+ 317q^{6 }+ 1367q^{7 }+ 3820q^{8 }+ 7654q^{9 }+ 11726q^{10 }+ 14235q^{11 }+ 14107q^{12 }+ 11619q^{13 }+ 8093q^{14 }+ 4807q^{15 }+ 2458q^{16 }+ 1081q^{17 }+ 410q^{18 }+ 131q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
303 & $s_7s_5s_6s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 71q^{5 }+ 508q^{6 }+ 2089q^{7 }+ 5715q^{8 }+ 11275q^{9 }+ 16947q^{10 }+ 20234q^{11 }+ 19832q^{12 }+ 16372q^{13 }+ 11619q^{14 }+ 7206q^{15 }+ 3951q^{16 }+ 1928q^{17 }+ 839q^{18 }+ 324q^{19 }+ 109q^{20 }+ 31q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
304 & $s_7s_5s_6s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 66q^{5 }+ 504q^{6 }+ 2151q^{7 }+ 6035q^{8 }+ 12148q^{9 }+ 18584q^{10 }+ 22520q^{11 }+ 22314q^{12 }+ 18539q^{13 }+ 13180q^{14 }+ 8150q^{15 }+ 4438q^{16 }+ 2144q^{17 }+ 920q^{18 }+ 349q^{19 }+ 115q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
305 & $s_7s_5s_6s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 70q^{5 }+ 507q^{6 }+ 2130q^{7 }+ 5957q^{8 }+ 12023q^{9 }+ 18497q^{10 }+ 22572q^{11 }+ 22531q^{12 }+ 18851q^{13 }+ 13479q^{14 }+ 8365q^{15 }+ 4559q^{16 }+ 2197q^{17 }+ 938q^{18 }+ 354q^{19 }+ 116q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
306 & $s_7s_5s_6s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 11q^{5}+ 132q^{6 }+ 707q^{7 }+ 2251q^{8 }+ 4882q^{9 }+ 7808q^{10 }+ 9697q^{11 }+ 9705q^{12 }+ 8046q^{13 }+ 5643q^{14 }+ 3402q^{15 }+ 1782q^{16 }+ 816q^{17 }+ 326q^{18 }+ 112q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
307 & $s_7s_5s_6s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 9q^{5}+ 105q^{6 }+ 528q^{7 }+ 1595q^{8 }+ 3249q^{9 }+ 4884q^{10 }+ 5701q^{11 }+ 5400q^{12 }+ 4265q^{13 }+ 2892q^{14 }+ 1708q^{15 }+ 894q^{16 }+ 415q^{17 }+ 173q^{18 }+ 63q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
308 & $s_7s_6s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 49q^{5 }+ 353q^{6 }+ 1435q^{7 }+ 3806q^{8 }+ 7215q^{9 }+ 10413q^{10 }+ 11990q^{11 }+ 11420q^{12 }+ 9255q^{13 }+ 6521q^{14 }+ 4060q^{15 }+ 2263q^{16 }+ 1138q^{17 }+ 517q^{18 }+ 212q^{19 }+ 77q^{20 }+ 24q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
309 & $s_7s_6s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 11q^{4}+ 163q^{5 }+ 1055q^{6 }+ 4070q^{7 }+ 10660q^{8 }+ 20446q^{9 }+ 30260q^{10 }+ 35966q^{11 }+ 35446q^{12 }+ 29726q^{13 }+ 21662q^{14 }+ 13946q^{15 }+ 8031q^{16 }+ 4172q^{17 }+ 1963q^{18 }+ 836q^{19 }+ 320q^{20 }+ 108q^{21 }+ 31q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
310 & $s_7s_6s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 50q^{5 }+ 412q^{6 }+ 1795q^{7 }+ 5030q^{8 }+ 10023q^{9 }+ 15134q^{10 }+ 18110q^{11 }+ 17780q^{12 }+ 14724q^{13 }+ 10511q^{14 }+ 6576q^{15 }+ 3646q^{16 }+ 1803q^{17 }+ 796q^{18 }+ 312q^{19 }+ 107q^{20 }+ 31q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
311 & $s_7s_6s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 62q^{5 }+ 503q^{6 }+ 2132q^{7 }+ 5813q^{8 }+ 11283q^{9 }+ 16609q^{10 }+ 19406q^{11 }+ 18646q^{12 }+ 15153q^{13 }+ 10650q^{14 }+ 6585q^{15 }+ 3624q^{16 }+ 1787q^{17 }+ 790q^{18 }+ 311q^{19 }+ 107q^{20 }+ 31q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
312 & $s_7s_6s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 11q^{4}+ 164q^{5 }+ 1074q^{6 }+ 4202q^{7 }+ 11185q^{8 }+ 21853q^{9 }+ 32981q^{10 }+ 39946q^{11 }+ 40012q^{12 }+ 33966q^{13 }+ 24938q^{14 }+ 16100q^{15 }+ 9257q^{16 }+ 4781q^{17 }+ 2227q^{18 }+ 934q^{19 }+ 350q^{20 }+ 115q^{21 }+ 32q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
313 & $s_7s_6s_3s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 53q^{5 }+ 408q^{6 }+ 1761q^{7 }+ 4981q^{8 }+ 10104q^{9 }+ 15592q^{10 }+ 19082q^{11 }+ 19121q^{12 }+ 16090q^{13 }+ 11602q^{14 }+ 7286q^{15 }+ 4032q^{16 }+ 1981q^{17 }+ 866q^{18 }+ 335q^{19 }+ 113q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
314 & $s_7s_6s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 11q^{4}+ 162q^{5 }+ 1047q^{6 }+ 4057q^{7 }+ 10715q^{8 }+ 20800q^{9 }+ 31254q^{10 }+ 37788q^{11 }+ 37888q^{12 }+ 32258q^{13 }+ 23764q^{14 }+ 15373q^{15 }+ 8830q^{16 }+ 4540q^{17 }+ 2101q^{18 }+ 876q^{19 }+ 328q^{20 }+ 109q^{21 }+ 31q^{22 }+ 7q^{23 }+q^{24 }$\\\hline
315 & $s_7s_6s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 57q^{5 }+ 459q^{6 }+ 2037q^{7 }+ 5857q^{8 }+ 11981q^{9 }+ 18538q^{10 }+ 22675q^{11 }+ 22666q^{12 }+ 18998q^{13 }+ 13620q^{14 }+ 8473q^{15 }+ 4620q^{16 }+ 2221q^{17 }+ 943q^{18 }+ 353q^{19 }+ 115q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
316 & $s_7s_6s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 56q^{5 }+ 466q^{6 }+ 2052q^{7 }+ 5841q^{8 }+ 11890q^{9 }+ 18411q^{10 }+ 22624q^{11 }+ 22764q^{12 }+ 19207q^{13 }+ 13840q^{14 }+ 8637q^{15 }+ 4716q^{16 }+ 2266q^{17 }+ 960q^{18 }+ 358q^{19 }+ 116q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
317 & $s_7s_6s_4s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{5}+ 42q^{6 }+ 253q^{7 }+ 810q^{8 }+ 1739q^{9 }+ 2663q^{10 }+ 3155q^{11 }+ 2974q^{12 }+ 2328q^{13 }+ 1526q^{14 }+ 862q^{15 }+ 416q^{16 }+ 176q^{17 }+ 63q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
318 & $s_7s_6s_5s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 9q^{5}+ 106q^{6 }+ 528q^{7 }+ 1551q^{8 }+ 3081q^{9 }+ 4504q^{10 }+ 5136q^{11 }+ 4767q^{12 }+ 3721q^{13 }+ 2505q^{14 }+ 1479q^{15 }+ 777q^{16 }+ 365q^{17 }+ 155q^{18 }+ 58q^{19 }+ 19q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
319 & $s_7s_6s_5s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{4}+ 9q^{5 }+ 105q^{6 }+ 525q^{7 }+ 1607q^{8 }+ 3263q^{9 }+ 4888q^{10 }+ 5655q^{11 }+ 5321q^{12 }+ 4170q^{13 }+ 2818q^{14 }+ 1659q^{15 }+ 871q^{16 }+ 405q^{17 }+ 170q^{18 }+ 62q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
320 & $s_7s_6s_5s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 9q^{5}+ 105q^{6 }+ 528q^{7 }+ 1595q^{8 }+ 3249q^{9 }+ 4884q^{10 }+ 5701q^{11 }+ 5400q^{12 }+ 4265q^{13 }+ 2892q^{14 }+ 1708q^{15 }+ 894q^{16 }+ 415q^{17 }+ 173q^{18 }+ 63q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
321 & $s_7s_8s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 48q^{5 }+ 232q^{6 }+ 661q^{7 }+ 1295q^{8 }+ 1910q^{9 }+ 2232q^{10 }+ 2148q^{11 }+ 1747q^{12 }+ 1238q^{13 }+ 771q^{14 }+ 431q^{15 }+ 214q^{16 }+ 97q^{17 }+ 39q^{18 }+ 14q^{19 }+ 4q^{20 }+q^{21 }$\\\hline
322 & $s_7s_8s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 10q^{4}+ 121q^{5 }+ 600q^{6 }+ 1756q^{7 }+ 3558q^{8 }+ 5432q^{9 }+ 6588q^{10 }+ 6582q^{11 }+ 5568q^{12 }+ 4080q^{13 }+ 2636q^{14 }+ 1519q^{15 }+ 787q^{16 }+ 367q^{17 }+ 155q^{18 }+ 58q^{19 }+ 19q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
323 & $s_7s_8s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 55q^{5 }+ 290q^{6 }+ 887q^{7 }+ 1843q^{8 }+ 2837q^{9 }+ 3429q^{10 }+ 3385q^{11 }+ 2811q^{12 }+ 2010q^{13 }+ 1259q^{14 }+ 697q^{15 }+ 342q^{16 }+ 149q^{17 }+ 57q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
324 & $s_7s_8s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 63q^{5 }+ 340q^{6 }+ 1014q^{7 }+ 2040q^{8 }+ 3058q^{9 }+ 3619q^{10 }+ 3512q^{11 }+ 2869q^{12 }+ 2024q^{13 }+ 1253q^{14 }+ 688q^{15 }+ 337q^{16 }+ 148q^{17 }+ 57q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
325 & $s_7s_8s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 10q^{4}+ 124q^{5 }+ 622q^{6 }+ 1853q^{7 }+ 3826q^{8 }+ 5947q^{9 }+ 7339q^{10 }+ 7446q^{11 }+ 6381q^{12 }+ 4708q^{13 }+ 3048q^{14 }+ 1752q^{15 }+ 903q^{16 }+ 417q^{17 }+ 173q^{18 }+ 63q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
326 & $s_7s_8s_3s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 52q^{5 }+ 274q^{6 }+ 855q^{7 }+ 1823q^{8 }+ 2888q^{9 }+ 3587q^{10 }+ 3621q^{11 }+ 3059q^{12 }+ 2212q^{13 }+ 1392q^{14 }+ 769q^{15 }+ 375q^{16 }+ 162q^{17 }+ 61q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
327 & $s_7s_8s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 10q^{4}+ 118q^{5 }+ 589q^{6 }+ 1751q^{7 }+ 3615q^{8 }+ 5626q^{9 }+ 6946q^{10 }+ 7056q^{11 }+ 6057q^{12 }+ 4485q^{13 }+ 2910q^{14 }+ 1673q^{15 }+ 858q^{16 }+ 393q^{17 }+ 161q^{18 }+ 59q^{19 }+ 19q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
328 & $s_7s_8s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 56q^{5 }+ 321q^{6 }+ 1036q^{7 }+ 2224q^{8 }+ 3513q^{9 }+ 4320q^{10 }+ 4330q^{11 }+ 3631q^{12 }+ 2612q^{13 }+ 1623q^{14 }+ 885q^{15 }+ 420q^{16 }+ 176q^{17 }+ 63q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
329 & $s_7s_8s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 59q^{5 }+ 328q^{6 }+ 1038q^{7 }+ 2210q^{8 }+ 3487q^{9 }+ 4313q^{10 }+ 4350q^{11 }+ 3672q^{12 }+ 2653q^{13 }+ 1655q^{14 }+ 903q^{15 }+ 429q^{16 }+ 179q^{17 }+ 64q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
330 & $s_7s_8s_4s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 56q^{5 }+ 290q^{6 }+ 948q^{7 }+ 2083q^{8 }+ 3422q^{9 }+ 4354q^{10 }+ 4498q^{11 }+ 3842q^{12 }+ 2790q^{13 }+ 1732q^{14 }+ 938q^{15 }+ 440q^{16 }+ 182q^{17 }+ 64q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
331 & $s_7s_8s_5s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 10q^{4}+ 115q^{5 }+ 581q^{6 }+ 1751q^{7 }+ 3657q^{8 }+ 5738q^{9 }+ 7116q^{10 }+ 7226q^{11 }+ 6169q^{12 }+ 4527q^{13 }+ 2910q^{14 }+ 1659q^{15 }+ 847q^{16 }+ 388q^{17 }+ 161q^{18 }+ 59q^{19 }+ 19q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
332 & $s_7s_8s_5s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 10q^{4}+ 108q^{5 }+ 585q^{6 }+ 1809q^{7 }+ 3890q^{8 }+ 6199q^{9 }+ 7811q^{10 }+ 8005q^{11 }+ 6901q^{12 }+ 5078q^{13 }+ 3271q^{14 }+ 1857q^{15 }+ 946q^{16 }+ 429q^{17 }+ 176q^{18 }+ 63q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
333 & $s_7s_8s_5s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 10q^{4}+ 112q^{5 }+ 584q^{6 }+ 1802q^{7 }+ 3863q^{8 }+ 6193q^{9 }+ 7845q^{10 }+ 8103q^{11 }+ 7024q^{12 }+ 5201q^{13 }+ 3358q^{14 }+ 1911q^{15 }+ 970q^{16 }+ 439q^{17 }+ 179q^{18 }+ 64q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
334 & $s_7s_8s_5s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 55q^{5 }+ 321q^{6 }+ 1064q^{7 }+ 2359q^{8 }+ 3825q^{9 }+ 4798q^{10 }+ 4838q^{11 }+ 4034q^{12 }+ 2847q^{13 }+ 1732q^{14 }+ 919q^{15 }+ 429q^{16 }+ 177q^{17 }+ 64q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
335 & $s_8s_1s_3s_1$ & 4 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 9q^{4}+ 135q^{5 }+ 714q^{6 }+ 2288q^{7 }+ 5026q^{8 }+ 8328q^{9 }+ 10864q^{10 }+ 11640q^{11 }+ 10512q^{12 }+ 8219q^{13 }+ 5639q^{14 }+ 3457q^{15 }+ 1903q^{16 }+ 951q^{17 }+ 428q^{18 }+ 175q^{19 }+ 63q^{20 }+ 20q^{21 }+ 5q^{22 }+q^{23 }$\\\hline
336 & $s_8s_1s_3s_2$ & 4 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 9q^{4}+ 135q^{5 }+ 714q^{6 }+ 2288q^{7 }+ 5026q^{8 }+ 8328q^{9 }+ 10864q^{10 }+ 11640q^{11 }+ 10512q^{12 }+ 8219q^{13 }+ 5639q^{14 }+ 3457q^{15 }+ 1903q^{16 }+ 951q^{17 }+ 428q^{18 }+ 175q^{19 }+ 63q^{20 }+ 20q^{21 }+ 5q^{22 }+q^{23 }$\\\hline
337 & $s_8s_2s_4s_1$ & 4 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 22q^{4 }+ 197q^{5 }+ 958q^{6 }+ 2994q^{7 }+ 6642q^{8 }+ 11153q^{9 }+ 14823q^{10 }+ 16153q^{11 }+ 14827q^{12 }+ 11714q^{13 }+ 8099q^{14 }+ 4966q^{15 }+ 2726q^{16 }+ 1346q^{17 }+ 597q^{18 }+ 237q^{19 }+ 83q^{20 }+ 25q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
338 & $s_8s_2s_4s_2$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 9q^{4}+ 141q^{5 }+ 816q^{6 }+ 2808q^{7 }+ 6595q^{8 }+ 11567q^{9 }+ 15907q^{10 }+ 17852q^{11 }+ 16764q^{12 }+ 13487q^{13 }+ 9430q^{14 }+ 5818q^{15 }+ 3185q^{16 }+ 1560q^{17 }+ 680q^{18 }+ 264q^{19 }+ 89q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
339 & $s_8s_2s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 13q^{5}+ 106q^{6 }+ 420q^{7 }+ 1031q^{8 }+ 1804q^{9 }+ 2410q^{10 }+ 2583q^{11 }+ 2289q^{12 }+ 1729q^{13 }+ 1128q^{14 }+ 648q^{15 }+ 328q^{16 }+ 147q^{17 }+ 57q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
340 & $s_8s_2s_4s_5$ & 4 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 23q^{5 }+ 125q^{6 }+ 436q^{7 }+ 1039q^{8 }+ 1818q^{9 }+ 2435q^{10 }+ 2626q^{11 }+ 2341q^{12 }+ 1780q^{13 }+ 1165q^{14 }+ 670q^{15 }+ 337q^{16 }+ 150q^{17 }+ 57q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
341 & $s_8s_3s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 26q^{4 }+ 247q^{5 }+ 1210q^{6 }+ 3738q^{7 }+ 8187q^{8 }+ 13607q^{9 }+ 17921q^{10 }+ 19319q^{11 }+ 17511q^{12 }+ 13654q^{13 }+ 9313q^{14 }+ 5634q^{15 }+ 3049q^{16 }+ 1486q^{17 }+ 651q^{18 }+ 256q^{19 }+ 88q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
342 & $s_8s_3s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 6q^{4}+ 80q^{5 }+ 453q^{6 }+ 1511q^{7 }+ 3484q^{8 }+ 5977q^{9 }+ 8033q^{10 }+ 8744q^{11 }+ 7931q^{12 }+ 6128q^{13 }+ 4110q^{14 }+ 2420q^{15 }+ 1264q^{16 }+ 586q^{17 }+ 241q^{18 }+ 86q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
343 & $s_8s_3s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{4}+ 66q^{5 }+ 375q^{6 }+ 1253q^{7 }+ 2868q^{8 }+ 4871q^{9 }+ 6466q^{10 }+ 6977q^{11 }+ 6303q^{12 }+ 4875q^{13 }+ 3285q^{14 }+ 1956q^{15 }+ 1037q^{16 }+ 490q^{17 }+ 206q^{18 }+ 76q^{19 }+ 24q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
344 & $s_8s_3s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 7q^{5}+ 88q^{6 }+ 415q^{7 }+ 1158q^{8 }+ 2211q^{9 }+ 3149q^{10 }+ 3524q^{11 }+ 3215q^{12 }+ 2457q^{13 }+ 1605q^{14 }+ 913q^{15 }+ 455q^{16 }+ 199q^{17 }+ 75q^{18 }+ 24q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
345 & $s_8s_3s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 9q^{4}+ 141q^{5 }+ 804q^{6 }+ 2778q^{7 }+ 6582q^{8 }+ 11729q^{9 }+ 16422q^{10 }+ 18776q^{11 }+ 17920q^{12 }+ 14607q^{13 }+ 10294q^{14 }+ 6374q^{15 }+ 3486q^{16 }+ 1701q^{17 }+ 736q^{18 }+ 283q^{19 }+ 94q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
346 & $s_8s_3s_4s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 16q^{5 }+ 111q^{6 }+ 441q^{7 }+ 1166q^{8 }+ 2206q^{9 }+ 3163q^{10 }+ 3583q^{11 }+ 3316q^{12 }+ 2568q^{13 }+ 1693q^{14 }+ 965q^{15 }+ 478q^{16 }+ 206q^{17 }+ 76q^{18 }+ 24q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
347 & $s_8s_4s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{4}+ 64q^{5 }+ 371q^{6 }+ 1227q^{7 }+ 2795q^{8 }+ 4693q^{9 }+ 6225q^{10 }+ 6698q^{11 }+ 6054q^{12 }+ 4658q^{13 }+ 3124q^{14 }+ 1829q^{15 }+ 954q^{16 }+ 439q^{17 }+ 181q^{18 }+ 64q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
348 & $s_8s_4s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 12q^{4}+ 173q^{5 }+ 985q^{6 }+ 3319q^{7 }+ 7702q^{8 }+ 13358q^{9 }+ 18235q^{10 }+ 20301q^{11 }+ 18922q^{12 }+ 15077q^{13 }+ 10433q^{14 }+ 6352q^{15 }+ 3429q^{16 }+ 1653q^{17 }+ 710q^{18 }+ 271q^{19 }+ 90q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
349 & $s_8s_4s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 34q^{5 }+ 251q^{6 }+ 928q^{7 }+ 2214q^{8 }+ 3833q^{9 }+ 5126q^{10 }+ 5499q^{11 }+ 4859q^{12 }+ 3613q^{13 }+ 2299q^{14 }+ 1265q^{15 }+ 606q^{16 }+ 252q^{17 }+ 89q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
350 & $s_8s_4s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 6q^{4}+ 84q^{5 }+ 493q^{6 }+ 1702q^{7 }+ 4013q^{8 }+ 7035q^{9 }+ 9663q^{10 }+ 10764q^{11 }+ 9969q^{12 }+ 7825q^{13 }+ 5287q^{14 }+ 3111q^{15 }+ 1603q^{16 }+ 724q^{17 }+ 285q^{18 }+ 96q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
351 & $s_8s_4s_5s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 21q^{4 }+ 193q^{5 }+ 978q^{6 }+ 3205q^{7 }+ 7450q^{8 }+ 13074q^{9 }+ 18113q^{10 }+ 20473q^{11 }+ 19358q^{12 }+ 15618q^{13 }+ 10913q^{14 }+ 6681q^{15 }+ 3608q^{16 }+ 1731q^{17 }+ 737q^{18 }+ 278q^{19 }+ 91q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
352 & $s_8s_4s_5s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 48q^{5 }+ 348q^{6 }+ 1360q^{7 }+ 3475q^{8 }+ 6417q^{9 }+ 9118q^{10 }+ 10396q^{11 }+ 9795q^{12 }+ 7793q^{13 }+ 5319q^{14 }+ 3148q^{15 }+ 1625q^{16 }+ 732q^{17 }+ 287q^{18 }+ 96q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
353 & $s_8s_4s_5s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{4}+ 56q^{5 }+ 356q^{6 }+ 1330q^{7 }+ 3347q^{8 }+ 6180q^{9 }+ 8843q^{10 }+ 10177q^{11 }+ 9680q^{12 }+ 7763q^{13 }+ 5330q^{14 }+ 3169q^{15 }+ 1640q^{16 }+ 740q^{17 }+ 290q^{18 }+ 97q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
354 & $s_8s_4s_5s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 9q^{4}+ 141q^{5 }+ 828q^{6 }+ 2948q^{7 }+ 7165q^{8 }+ 12992q^{9 }+ 18416q^{10 }+ 21241q^{11 }+ 20430q^{12 }+ 16751q^{13 }+ 11853q^{14 }+ 7329q^{15 }+ 3977q^{16 }+ 1908q^{17 }+ 806q^{18 }+ 301q^{19 }+ 97q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
355 & $s_8s_4s_5s_6$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 27q^{5 }+ 178q^{6 }+ 705q^{7 }+ 1858q^{8 }+ 3523q^{9 }+ 5088q^{10 }+ 5818q^{11 }+ 5412q^{12 }+ 4180q^{13 }+ 2720q^{14 }+ 1504q^{15 }+ 709q^{16 }+ 285q^{17 }+ 97q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
356 & $s_8s_5s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 17q^{4 }+ 146q^{5 }+ 713q^{6 }+ 2259q^{7 }+ 5016q^{8 }+ 8426q^{9 }+ 11157q^{10 }+ 12116q^{11 }+ 11076q^{12 }+ 8744q^{13 }+ 6037q^{14 }+ 3708q^{15 }+ 2036q^{16 }+ 1010q^{17 }+ 449q^{18 }+ 181q^{19 }+ 64q^{20 }+ 20q^{21 }+ 5q^{22 }+q^{23 }$\\\hline
357 & $s_8s_5s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 42q^{4 }+ 406q^{5 }+ 1997q^{6 }+ 6278q^{7 }+ 14091q^{8 }+ 24090q^{9 }+ 32782q^{10 }+ 36677q^{11 }+ 34648q^{12 }+ 28218q^{13 }+ 20149q^{14 }+ 12766q^{15 }+ 7251q^{16 }+ 3712q^{17 }+ 1720q^{18 }+ 719q^{19 }+ 271q^{20 }+ 90q^{21 }+ 26q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
358 & $s_8s_5s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 52q^{5 }+ 382q^{6 }+ 1453q^{7 }+ 3601q^{8 }+ 6434q^{9 }+ 8857q^{10 }+ 9800q^{11 }+ 9003q^{12 }+ 7021q^{13 }+ 4729q^{14 }+ 2777q^{15 }+ 1433q^{16 }+ 650q^{17 }+ 259q^{18 }+ 89q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
359 & $s_8s_5s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 14q^{4}+ 187q^{5 }+ 1038q^{6 }+ 3426q^{7 }+ 7825q^{8 }+ 13395q^{9 }+ 18045q^{10 }+ 19814q^{11 }+ 18240q^{12 }+ 14400q^{13 }+ 9908q^{14 }+ 6018q^{15 }+ 3252q^{16 }+ 1573q^{17 }+ 680q^{18 }+ 263q^{19 }+ 89q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
360 & $s_8s_5s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 42q^{4 }+ 410q^{5 }+ 2047q^{6 }+ 6546q^{7 }+ 14951q^{8 }+ 26041q^{9 }+ 36104q^{10 }+ 41107q^{11 }+ 39400q^{12 }+ 32417q^{13 }+ 23279q^{14 }+ 14764q^{15 }+ 8355q^{16 }+ 4242q^{17 }+ 1943q^{18 }+ 800q^{19 }+ 296q^{20 }+ 96q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
361 & $s_8s_5s_3s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{4}+ 56q^{5 }+ 377q^{6 }+ 1415q^{7 }+ 3544q^{8 }+ 6463q^{9 }+ 9106q^{10 }+ 10303q^{11 }+ 9648q^{12 }+ 7637q^{13 }+ 5193q^{14 }+ 3060q^{15 }+ 1575q^{16 }+ 708q^{17 }+ 278q^{18 }+ 94q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
362 & $s_8s_5s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 11q^{4}+ 156q^{5 }+ 906q^{6 }+ 3113q^{7 }+ 7338q^{8 }+ 12876q^{9 }+ 17725q^{10 }+ 19889q^{11 }+ 18697q^{12 }+ 15031q^{13 }+ 10488q^{14 }+ 6422q^{15 }+ 3479q^{16 }+ 1676q^{17 }+ 718q^{18 }+ 273q^{19 }+ 91q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
363 & $s_8s_5s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 29q^{5 }+ 209q^{6 }+ 816q^{7 }+ 2056q^{8 }+ 3695q^{9 }+ 5063q^{10 }+ 5552q^{11 }+ 5010q^{12 }+ 3806q^{13 }+ 2454q^{14 }+ 1361q^{15 }+ 647q^{16 }+ 266q^{17 }+ 92q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
364 & $s_8s_5s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 28q^{5 }+ 213q^{6 }+ 826q^{7 }+ 2056q^{8 }+ 3677q^{9 }+ 5052q^{10 }+ 5568q^{11 }+ 5059q^{12 }+ 3865q^{13 }+ 2505q^{14 }+ 1391q^{15 }+ 661q^{16 }+ 270q^{17 }+ 93q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
365 & $s_8s_5s_6s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 20q^{4 }+ 191q^{5 }+ 989q^{6 }+ 3250q^{7 }+ 7523q^{8 }+ 13110q^{9 }+ 17969q^{10 }+ 20017q^{11 }+ 18632q^{12 }+ 14816q^{13 }+ 10234q^{14 }+ 6223q^{15 }+ 3365q^{16 }+ 1626q^{17 }+ 702q^{18 }+ 270q^{19 }+ 91q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
366 & $s_8s_5s_6s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 15q^{4}+ 180q^{5 }+ 997q^{6 }+ 3391q^{7 }+ 8030q^{8 }+ 14243q^{9 }+ 19818q^{10 }+ 22360q^{11 }+ 21001q^{12 }+ 16774q^{13 }+ 11595q^{14 }+ 7028q^{15 }+ 3773q^{16 }+ 1805q^{17 }+ 769q^{18 }+ 291q^{19 }+ 96q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
367 & $s_8s_5s_6s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 19q^{4 }+ 187q^{5 }+ 995q^{6 }+ 3350q^{7 }+ 7933q^{8 }+ 14128q^{9 }+ 19776q^{10 }+ 22467q^{11 }+ 21247q^{12 }+ 17078q^{13 }+ 11865q^{14 }+ 7212q^{15 }+ 3873q^{16 }+ 1849q^{17 }+ 784q^{18 }+ 295q^{19 }+ 97q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
368 & $s_8s_5s_6s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{4}+ 48q^{5 }+ 329q^{6 }+ 1262q^{7 }+ 3212q^{8 }+ 5932q^{9 }+ 8429q^{10 }+ 9600q^{11 }+ 9028q^{12 }+ 7170q^{13 }+ 4884q^{14 }+ 2889q^{15 }+ 1496q^{16 }+ 680q^{17 }+ 271q^{18 }+ 93q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
369 & $s_8s_5s_6s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 9q^{4}+ 135q^{5 }+ 798q^{6 }+ 2883q^{7 }+ 7081q^{8 }+ 12894q^{9 }+ 18175q^{10 }+ 20650q^{11 }+ 19398q^{12 }+ 15472q^{13 }+ 10656q^{14 }+ 6455q^{15 }+ 3466q^{16 }+ 1669q^{17 }+ 718q^{18 }+ 277q^{19 }+ 93q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
370 & $s_8s_6s_1s_3$ & 4 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 16q^{4 }+ 141q^{5 }+ 695q^{6 }+ 2194q^{7 }+ 4882q^{8 }+ 8191q^{9 }+ 10847q^{10 }+ 11747q^{11 }+ 10710q^{12 }+ 8405q^{13 }+ 5783q^{14 }+ 3535q^{15 }+ 1942q^{16 }+ 967q^{17 }+ 435q^{18 }+ 177q^{19 }+ 64q^{20 }+ 20q^{21 }+ 5q^{22 }+q^{23 }$\\\hline
371 & $s_8s_6s_2s_1$ & 4 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 42q^{4 }+ 402q^{5 }+ 1960q^{6 }+ 6129q^{7 }+ 13726q^{8 }+ 23458q^{9 }+ 31907q^{10 }+ 35649q^{11 }+ 33574q^{12 }+ 27228q^{13 }+ 19348q^{14 }+ 12218q^{15 }+ 6930q^{16 }+ 3558q^{17 }+ 1659q^{18 }+ 701q^{19 }+ 267q^{20 }+ 90q^{21 }+ 26q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
372 & $s_8s_6s_2s_4$ & 4 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 12q^{4}+ 153q^{5 }+ 848q^{6 }+ 2847q^{7 }+ 6647q^{8 }+ 11625q^{9 }+ 15987q^{10 }+ 17894q^{11 }+ 16743q^{12 }+ 13388q^{13 }+ 9310q^{14 }+ 5708q^{15 }+ 3116q^{16 }+ 1523q^{17 }+ 667q^{18 }+ 260q^{19 }+ 89q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
373 & $s_8s_6s_3s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 14q^{4}+ 185q^{5 }+ 1013q^{6 }+ 3319q^{7 }+ 7556q^{8 }+ 12921q^{9 }+ 17392q^{10 }+ 19060q^{11 }+ 17490q^{12 }+ 13749q^{13 }+ 9427q^{14 }+ 5719q^{15 }+ 3102q^{16 }+ 1512q^{17 }+ 662q^{18 }+ 259q^{19 }+ 89q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
374 & $s_8s_6s_3s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 42q^{4 }+ 406q^{5 }+ 2011q^{6 }+ 6389q^{7 }+ 14545q^{8 }+ 25292q^{9 }+ 35016q^{10 }+ 39787q^{11 }+ 38006q^{12 }+ 31145q^{13 }+ 22272q^{14 }+ 14094q^{15 }+ 7978q^{16 }+ 4070q^{17 }+ 1878q^{18 }+ 782q^{19 }+ 292q^{20 }+ 96q^{21 }+ 27q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
375 & $s_8s_6s_3s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 15q^{4 }+ 153q^{5 }+ 826q^{6 }+ 2792q^{7 }+ 6627q^{8 }+ 11827q^{9 }+ 16616q^{10 }+ 18984q^{11 }+ 18087q^{12 }+ 14666q^{13 }+ 10285q^{14 }+ 6323q^{15 }+ 3444q^{16 }+ 1672q^{17 }+ 725q^{18 }+ 279q^{19 }+ 94q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
376 & $s_8s_6s_4s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 42q^{4 }+ 398q^{5 }+ 1944q^{6 }+ 6129q^{7 }+ 13880q^{8 }+ 24032q^{9 }+ 33174q^{10 }+ 37662q^{11 }+ 36027q^{12 }+ 29606q^{13 }+ 21228q^{14 }+ 13449q^{15 }+ 7602q^{16 }+ 3861q^{17 }+ 1772q^{18 }+ 735q^{19 }+ 274q^{20 }+ 91q^{21 }+ 26q^{22 }+ 6q^{23 }+q^{24 }$\\\hline
377 & $s_8s_6s_4s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 14q^{4 }+ 167q^{5 }+ 947q^{6 }+ 3280q^{7 }+ 7855q^{8 }+ 14059q^{9 }+ 19751q^{10 }+ 22528q^{11 }+ 21406q^{12 }+ 17275q^{13 }+ 12035q^{14 }+ 7326q^{15 }+ 3930q^{16 }+ 1869q^{17 }+ 788q^{18 }+ 295q^{19 }+ 96q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
378 & $s_8s_6s_4s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 13q^{4}+ 170q^{5 }+ 960q^{6 }+ 3285q^{7 }+ 7811q^{8 }+ 13956q^{9 }+ 19653q^{10 }+ 22528q^{11 }+ 21534q^{12 }+ 17483q^{13 }+ 12236q^{14 }+ 7468q^{15 }+ 4011q^{16 }+ 1906q^{17 }+ 802q^{18 }+ 299q^{19 }+ 97q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
379 & $s_8s_6s_4s_5$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{4}+ 50q^{5 }+ 362q^{6 }+ 1399q^{7 }+ 3650q^{8 }+ 6839q^{9 }+ 9871q^{10 }+ 11300q^{11 }+ 10645q^{12 }+ 8375q^{13 }+ 5636q^{14 }+ 3259q^{15 }+ 1648q^{16 }+ 723q^{17 }+ 280q^{18 }+ 93q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
380 & $s_8s_6s_5s_1$ & 4 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 10q^{4}+ 137q^{5 }+ 803q^{6 }+ 2824q^{7 }+ 6803q^{8 }+ 12108q^{9 }+ 16733q^{10 }+ 18639q^{11 }+ 17252q^{12 }+ 13600q^{13 }+ 9309q^{14 }+ 5622q^{15 }+ 3027q^{16 }+ 1468q^{17 }+ 641q^{18 }+ 252q^{19 }+ 87q^{20 }+ 26q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
381 & $s_8s_6s_5s_2$ & 4 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 10q^{4 }+ 136q^{5 }+ 795q^{6 }+ 2892q^{7 }+ 7104q^{8 }+ 12924q^{9 }+ 18147q^{10 }+ 20529q^{11 }+ 19178q^{12 }+ 15224q^{13 }+ 10438q^{14 }+ 6309q^{15 }+ 3384q^{16 }+ 1633q^{17 }+ 704q^{18 }+ 273q^{19 }+ 92q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
382 & $s_8s_6s_5s_3$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 10q^{4}+ 136q^{5 }+ 802q^{6 }+ 2882q^{7 }+ 7078q^{8 }+ 12887q^{9 }+ 18197q^{10 }+ 20704q^{11 }+ 19483q^{12 }+ 15550q^{13 }+ 10713q^{14 }+ 6485q^{15 }+ 3479q^{16 }+ 1673q^{17 }+ 719q^{18 }+ 277q^{19 }+ 93q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
383 & $s_8s_6s_5s_4$ & 4 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 23q^{5 }+ 178q^{6 }+ 730q^{7 }+ 1896q^{8 }+ 3452q^{9 }+ 4707q^{10 }+ 5037q^{11 }+ 4385q^{12 }+ 3195q^{13 }+ 1989q^{14 }+ 1073q^{15 }+ 507q^{16 }+ 211q^{17 }+ 77q^{18 }+ 24q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
384 & $s_2s_4s_1s_3s_2$ & 5 & $ 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 61q^{6 }+ 248q^{7 }+ 622q^{8 }+ 1095q^{9 }+ 1457q^{10 }+ 1531q^{11 }+ 1313q^{12 }+ 945q^{13 }+ 581q^{14 }+ 309q^{15 }+ 143q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
385 & $s_2s_4s_5s_2s_1$ & 5 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{5}+ 99q^{6 }+ 459q^{7 }+ 1293q^{8 }+ 2513q^{9 }+ 3638q^{10 }+ 4123q^{11 }+ 3793q^{12 }+ 2913q^{13 }+ 1905q^{14 }+ 1075q^{15 }+ 527q^{16 }+ 225q^{17 }+ 82q^{18 }+ 25q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
386 & $s_2s_4s_5s_2s_4$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 26q^{6}+ 180q^{7 }+ 597q^{8 }+ 1248q^{9 }+ 1873q^{10 }+ 2146q^{11 }+ 1966q^{12 }+ 1477q^{13 }+ 930q^{14 }+ 494q^{15 }+ 223q^{16 }+ 84q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
387 & $s_2s_4s_5s_4s_1$ & 5 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{5}+ 99q^{6 }+ 455q^{7 }+ 1270q^{8 }+ 2447q^{9 }+ 3523q^{10 }+ 3986q^{11 }+ 3676q^{12 }+ 2841q^{13 }+ 1875q^{14 }+ 1068q^{15 }+ 527q^{16 }+ 225q^{17 }+ 82q^{18 }+ 25q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
388 & $s_2s_4s_5s_4s_2$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 22q^{6}+ 162q^{7 }+ 550q^{8 }+ 1169q^{9 }+ 1770q^{10 }+ 2046q^{11 }+ 1887q^{12 }+ 1433q^{13 }+ 913q^{14 }+ 491q^{15 }+ 223q^{16 }+ 84q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
389 & $s_3s_2s_4s_1s_3$ & 5 & $ 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 28q^{6 }+ 96q^{7 }+ 200q^{8 }+ 290q^{9 }+ 322q^{10 }+ 285q^{11 }+ 211q^{12 }+ 133q^{13 }+ 72q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
390 & $s_3s_2s_4s_2s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 13q^{6}+ 92q^{7 }+ 312q^{8 }+ 650q^{9 }+ 956q^{10 }+ 1069q^{11 }+ 962q^{12 }+ 719q^{13 }+ 461q^{14 }+ 255q^{15 }+ 123q^{16 }+ 51q^{17 }+ 18q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
391 & $s_3s_2s_4s_3s_2$ & 5 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{6}+ 132q^{7 }+ 448q^{8 }+ 949q^{9 }+ 1417q^{10 }+ 1601q^{11 }+ 1441q^{12 }+ 1073q^{13 }+ 677q^{14 }+ 367q^{15 }+ 172q^{16 }+ 69q^{17 }+ 23q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
392 & $s_3s_2s_4s_5s_1$ & 5 & $ \alpha_{1} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 9q^{6 }+ 39q^{7 }+ 105q^{8 }+ 187q^{9 }+ 245q^{10 }+ 246q^{11 }+ 197q^{12 }+ 129q^{13 }+ 72q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
393 & $s_3s_2s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 22q^{7 }+ 76q^{8 }+ 156q^{9 }+ 219q^{10 }+ 230q^{11 }+ 189q^{12 }+ 126q^{13 }+ 71q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
394 & $s_3s_2s_4s_5s_4$ & 5 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 73q^{7 }+ 256q^{8 }+ 553q^{9 }+ 832q^{10 }+ 937q^{11 }+ 826q^{12 }+ 587q^{13 }+ 344q^{14 }+ 169q^{15 }+ 69q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
395 & $s_3s_4s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 61q^{6 }+ 248q^{7 }+ 622q^{8 }+ 1095q^{9 }+ 1457q^{10 }+ 1531q^{11 }+ 1313q^{12 }+ 945q^{13 }+ 581q^{14 }+ 309q^{15 }+ 143q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
396 & $s_3s_4s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 53q^{7 }+ 183q^{8 }+ 395q^{9 }+ 589q^{10 }+ 661q^{11 }+ 579q^{12 }+ 416q^{13 }+ 247q^{14 }+ 125q^{15 }+ 53q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
397 & $s_3s_4s_5s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 35q^{7 }+ 137q^{8 }+ 324q^{9 }+ 518q^{10 }+ 611q^{11 }+ 554q^{12 }+ 407q^{13 }+ 245q^{14 }+ 125q^{15 }+ 53q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
398 & $s_3s_4s_5s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 35q^{7 }+ 137q^{8 }+ 324q^{9 }+ 518q^{10 }+ 611q^{11 }+ 554q^{12 }+ 407q^{13 }+ 245q^{14 }+ 125q^{15 }+ 53q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
399 & $s_3s_4s_5s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 17q^{6}+ 142q^{7 }+ 536q^{8 }+ 1259q^{9 }+ 2072q^{10 }+ 2555q^{11 }+ 2459q^{12 }+ 1902q^{13 }+ 1211q^{14 }+ 644q^{15 }+ 288q^{16 }+ 107q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
400 & $s_3s_4s_5s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 74q^{7 }+ 268q^{8 }+ 595q^{9 }+ 935q^{10 }+ 1112q^{11 }+ 1054q^{12 }+ 821q^{13 }+ 539q^{14 }+ 299q^{15 }+ 142q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
401 & $s_3s_4s_5s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{7}+ 63q^{8 }+ 167q^{9 }+ 278q^{10 }+ 328q^{11 }+ 292q^{12 }+ 204q^{13 }+ 115q^{14 }+ 52q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
402 & $s_3s_4s_5s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 21q^{6}+ 160q^{7 }+ 576q^{8 }+ 1313q^{9 }+ 2131q^{10 }+ 2618q^{11 }+ 2529q^{12 }+ 1973q^{13 }+ 1267q^{14 }+ 677q^{15 }+ 301q^{16 }+ 110q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
403 & $s_3s_4s_5s_6s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 17q^{7 }+ 73q^{8 }+ 183q^{9 }+ 302q^{10 }+ 355q^{11 }+ 313q^{12 }+ 216q^{13 }+ 119q^{14 }+ 53q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
404 & $s_3s_4s_5s_6s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 17q^{7 }+ 72q^{8 }+ 176q^{9 }+ 285q^{10 }+ 333q^{11 }+ 296q^{12 }+ 208q^{13 }+ 117q^{14 }+ 53q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
405 & $s_3s_4s_5s_6s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 17q^{7 }+ 71q^{8 }+ 173q^{9 }+ 281q^{10 }+ 331q^{11 }+ 296q^{12 }+ 208q^{13 }+ 117q^{14 }+ 53q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
406 & $s_4s_1s_3s_2s_1$ & 5 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 72q^{6 }+ 318q^{7 }+ 866q^{8 }+ 1624q^{9 }+ 2278q^{10 }+ 2481q^{11 }+ 2190q^{12 }+ 1592q^{13 }+ 979q^{14 }+ 510q^{15 }+ 229q^{16 }+ 86q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
407 & $s_4s_3s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 34q^{6 }+ 137q^{7 }+ 341q^{8 }+ 583q^{9 }+ 731q^{10 }+ 706q^{11 }+ 544q^{12 }+ 342q^{13 }+ 178q^{14 }+ 77q^{15 }+ 27q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
408 & $s_4s_3s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 63q^{6 }+ 304q^{7 }+ 885q^{8 }+ 1761q^{9 }+ 2562q^{10 }+ 2864q^{11 }+ 2555q^{12 }+ 1872q^{13 }+ 1150q^{14 }+ 600q^{15 }+ 268q^{16 }+ 101q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
409 & $s_4s_3s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 66q^{6 }+ 287q^{7 }+ 781q^{8 }+ 1472q^{9 }+ 2068q^{10 }+ 2256q^{11 }+ 1993q^{12 }+ 1456q^{13 }+ 900q^{14 }+ 474q^{15 }+ 215q^{16 }+ 82q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
410 & $s_4s_3s_2s_4s_5$ & 5 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 7q^{7 }+ 23q^{8 }+ 46q^{9 }+ 60q^{10 }+ 57q^{11 }+ 42q^{12 }+ 24q^{13 }+ 11q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
411 & $s_4s_5s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 45q^{6 }+ 227q^{7 }+ 679q^{8 }+ 1367q^{9 }+ 2023q^{10 }+ 2296q^{11 }+ 2088q^{12 }+ 1550q^{13 }+ 967q^{14 }+ 508q^{15 }+ 229q^{16 }+ 86q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
412 & $s_4s_5s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 45q^{6 }+ 227q^{7 }+ 679q^{8 }+ 1367q^{9 }+ 2023q^{10 }+ 2296q^{11 }+ 2088q^{12 }+ 1550q^{13 }+ 967q^{14 }+ 508q^{15 }+ 229q^{16 }+ 86q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
413 & $s_4s_5s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 75q^{6 }+ 404q^{7 }+ 1212q^{8 }+ 2411q^{9 }+ 3481q^{10 }+ 3859q^{11 }+ 3406q^{12 }+ 2458q^{13 }+ 1480q^{14 }+ 751q^{15 }+ 322q^{16 }+ 115q^{17 }+ 33q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
414 & $s_4s_5s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 54q^{6 }+ 312q^{7 }+ 974q^{8 }+ 2006q^{9 }+ 3006q^{10 }+ 3462q^{11 }+ 3179q^{12 }+ 2383q^{13 }+ 1484q^{14 }+ 771q^{15 }+ 335q^{16 }+ 119q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
415 & $s_4s_5s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 18q^{8 }+ 40q^{9 }+ 58q^{10 }+ 59q^{11 }+ 45q^{12 }+ 26q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
416 & $s_4s_5s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 50q^{7 }+ 193q^{8 }+ 456q^{9 }+ 741q^{10 }+ 890q^{11 }+ 830q^{12 }+ 621q^{13 }+ 381q^{14 }+ 194q^{15 }+ 82q^{16 }+ 28q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
417 & $s_4s_5s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 15q^{8 }+ 40q^{9 }+ 66q^{10 }+ 79q^{11 }+ 70q^{12 }+ 49q^{13 }+ 27q^{14 }+ 12q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
418 & $s_4s_5s_3s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 53q^{7 }+ 184q^{8 }+ 390q^{9 }+ 568q^{10 }+ 608q^{11 }+ 501q^{12 }+ 329q^{13 }+ 176q^{14 }+ 77q^{15 }+ 27q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
419 & $s_4s_5s_3s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{8}+ 18q^{9 }+ 36q^{10 }+ 44q^{11 }+ 37q^{12 }+ 23q^{13 }+ 11q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
420 & $s_4s_5s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 48q^{6 }+ 258q^{7 }+ 813q^{8 }+ 1736q^{9 }+ 2718q^{10 }+ 3263q^{11 }+ 3103q^{12 }+ 2385q^{13 }+ 1511q^{14 }+ 793q^{15 }+ 347q^{16 }+ 123q^{17 }+ 35q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
421 & $s_4s_5s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 53q^{6 }+ 269q^{7 }+ 784q^{8 }+ 1551q^{9 }+ 2272q^{10 }+ 2588q^{11 }+ 2365q^{12 }+ 1771q^{13 }+ 1103q^{14 }+ 577q^{15 }+ 253q^{16 }+ 92q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
422 & $s_4s_5s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 13q^{5}+ 147q^{6 }+ 722q^{7 }+ 2122q^{8 }+ 4293q^{9 }+ 6459q^{10 }+ 7581q^{11 }+ 7170q^{12 }+ 5593q^{13 }+ 3658q^{14 }+ 2027q^{15 }+ 954q^{16 }+ 380q^{17 }+ 126q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
423 & $s_4s_5s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 9q^{6}+ 63q^{7 }+ 213q^{8 }+ 453q^{9 }+ 675q^{10 }+ 745q^{11 }+ 633q^{12 }+ 424q^{13 }+ 227q^{14 }+ 96q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
424 & $s_4s_5s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{6}+ 90q^{7 }+ 314q^{8 }+ 696q^{9 }+ 1091q^{10 }+ 1290q^{11 }+ 1193q^{12 }+ 887q^{13 }+ 536q^{14 }+ 264q^{15 }+ 104q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
425 & $s_4s_5s_6s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 21q^{6 }+ 117q^{7 }+ 373q^{8 }+ 782q^{9 }+ 1172q^{10 }+ 1322q^{11 }+ 1165q^{12 }+ 821q^{13 }+ 472q^{14 }+ 223q^{15 }+ 86q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
426 & $s_4s_5s_6s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 69q^{6 }+ 353q^{7 }+ 1070q^{8 }+ 2196q^{9 }+ 3295q^{10 }+ 3795q^{11 }+ 3470q^{12 }+ 2578q^{13 }+ 1581q^{14 }+ 808q^{15 }+ 344q^{16 }+ 121q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
427 & $s_4s_5s_6s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 51q^{7 }+ 185q^{8 }+ 401q^{9 }+ 598q^{10 }+ 660q^{11 }+ 562q^{12 }+ 378q^{13 }+ 203q^{14 }+ 87q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
428 & $s_4s_5s_6s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 34q^{7 }+ 134q^{8 }+ 317q^{9 }+ 505q^{10 }+ 582q^{11 }+ 509q^{12 }+ 348q^{13 }+ 189q^{14 }+ 82q^{15 }+ 28q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
429 & $s_4s_5s_6s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 36q^{7 }+ 151q^{8 }+ 385q^{9 }+ 671q^{10 }+ 860q^{11 }+ 850q^{12 }+ 666q^{13 }+ 420q^{14 }+ 215q^{15 }+ 89q^{16 }+ 29q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
430 & $s_4s_5s_6s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 30q^{7 }+ 127q^{8 }+ 310q^{9 }+ 504q^{10 }+ 591q^{11 }+ 524q^{12 }+ 362q^{13 }+ 198q^{14 }+ 86q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
431 & $s_4s_5s_6s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 132q^{6 }+ 656q^{7 }+ 1960q^{8 }+ 4035q^{9 }+ 6174q^{10 }+ 7363q^{11 }+ 7069q^{12 }+ 5584q^{13 }+ 3685q^{14 }+ 2051q^{15 }+ 966q^{16 }+ 384q^{17 }+ 127q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
432 & $s_4s_5s_6s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 82q^{7 }+ 301q^{8 }+ 679q^{9 }+ 1075q^{10 }+ 1277q^{11 }+ 1187q^{12 }+ 885q^{13 }+ 536q^{14 }+ 264q^{15 }+ 104q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
433 & $s_4s_5s_6s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 68q^{7 }+ 260q^{8 }+ 610q^{9 }+ 998q^{10 }+ 1216q^{11 }+ 1151q^{12 }+ 869q^{13 }+ 531q^{14 }+ 263q^{15 }+ 104q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
434 & $s_4s_5s_6s_4s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{6}+ 144q^{7 }+ 531q^{8 }+ 1218q^{9 }+ 1975q^{10 }+ 2429q^{11 }+ 2364q^{12 }+ 1869q^{13 }+ 1218q^{14 }+ 659q^{15 }+ 296q^{16 }+ 109q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
435 & $s_4s_5s_6s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 132q^{6 }+ 660q^{7 }+ 1988q^{8 }+ 4119q^{9 }+ 6335q^{10 }+ 7583q^{11 }+ 7293q^{12 }+ 5761q^{13 }+ 3793q^{14 }+ 2099q^{15 }+ 980q^{16 }+ 386q^{17 }+ 127q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
436 & $s_4s_5s_6s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 23q^{6}+ 182q^{7 }+ 673q^{8 }+ 1542q^{9 }+ 2516q^{10 }+ 3097q^{11 }+ 3016q^{12 }+ 2366q^{13 }+ 1526q^{14 }+ 807q^{15 }+ 353q^{16 }+ 124q^{17 }+ 35q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
437 & $s_4s_5s_6s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{6}+ 151q^{7 }+ 583q^{8 }+ 1389q^{9 }+ 2335q^{10 }+ 2944q^{11 }+ 2916q^{12 }+ 2317q^{13 }+ 1507q^{14 }+ 802q^{15 }+ 352q^{16 }+ 124q^{17 }+ 35q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
438 & $s_4s_5s_6s_5s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 26q^{6}+ 195q^{7 }+ 682q^{8 }+ 1506q^{9 }+ 2380q^{10 }+ 2869q^{11 }+ 2739q^{12 }+ 2121q^{13 }+ 1350q^{14 }+ 711q^{15 }+ 310q^{16 }+ 111q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
439 & $s_4s_5s_6s_7s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 22q^{6 }+ 117q^{7 }+ 355q^{8 }+ 721q^{9 }+ 1037q^{10 }+ 1110q^{11 }+ 910q^{12 }+ 580q^{13 }+ 291q^{14 }+ 113q^{15 }+ 34q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
440 & $s_4s_5s_6s_7s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 19q^{7 }+ 76q^{8 }+ 180q^{9 }+ 284q^{10 }+ 320q^{11 }+ 269q^{12 }+ 171q^{13 }+ 82q^{14 }+ 29q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
441 & $s_4s_5s_6s_7s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 19q^{7 }+ 76q^{8 }+ 180q^{9 }+ 284q^{10 }+ 320q^{11 }+ 269q^{12 }+ 171q^{13 }+ 82q^{14 }+ 29q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
442 & $s_4s_5s_6s_7s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 46q^{7 }+ 179q^{8 }+ 410q^{9 }+ 644q^{10 }+ 740q^{11 }+ 651q^{12 }+ 445q^{13 }+ 240q^{14 }+ 100q^{15 }+ 32q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
443 & $s_4s_5s_6s_7s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 46q^{7 }+ 181q^{8 }+ 419q^{9 }+ 660q^{10 }+ 759q^{11 }+ 667q^{12 }+ 455q^{13 }+ 244q^{14 }+ 101q^{15 }+ 32q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
444 & $s_4s_5s_6s_7s_6$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 46q^{7 }+ 183q^{8 }+ 434q^{9 }+ 690q^{10 }+ 796q^{11 }+ 695q^{12 }+ 470q^{13 }+ 249q^{14 }+ 102q^{15 }+ 32q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
445 & $s_4s_5s_6s_7s_8$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} $ & $ q^{7}+ q^{8 }+q^{9 }$\\\hline
446 & $s_5s_1s_3s_2s_1$ & 5 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{4}+ 141q^{5 }+ 853q^{6 }+ 3068q^{7 }+ 7489q^{8 }+ 13472q^{9 }+ 18778q^{10 }+ 21127q^{11 }+ 19754q^{12 }+ 15734q^{13 }+ 10863q^{14 }+ 6603q^{15 }+ 3559q^{16 }+ 1715q^{17 }+ 736q^{18 }+ 282q^{19 }+ 94q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
447 & $s_5s_2s_4s_1s_3$ & 5 & $ 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{6}+ 67q^{7 }+ 188q^{8 }+ 335q^{9 }+ 432q^{10 }+ 430q^{11 }+ 344q^{12 }+ 225q^{13 }+ 121q^{14 }+ 53q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
448 & $s_5s_2s_4s_2s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 13q^{5}+ 144q^{6 }+ 693q^{7 }+ 1995q^{8 }+ 3952q^{9 }+ 5827q^{10 }+ 6719q^{11 }+ 6272q^{12 }+ 4862q^{13 }+ 3186q^{14 }+ 1781q^{15 }+ 851q^{16 }+ 346q^{17 }+ 118q^{18 }+ 33q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
449 & $s_5s_2s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 42q^{7 }+ 139q^{8 }+ 289q^{9 }+ 421q^{10 }+ 458q^{11 }+ 389q^{12 }+ 266q^{13 }+ 148q^{14 }+ 66q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
450 & $s_5s_3s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 119q^{6 }+ 524q^{7 }+ 1405q^{8 }+ 2597q^{9 }+ 3557q^{10 }+ 3790q^{11 }+ 3247q^{12 }+ 2292q^{13 }+ 1358q^{14 }+ 683q^{15 }+ 292q^{16 }+ 105q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
451 & $s_5s_3s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 87q^{7 }+ 334q^{8 }+ 772q^{9 }+ 1226q^{10 }+ 1436q^{11 }+ 1297q^{12 }+ 931q^{13 }+ 543q^{14 }+ 260q^{15 }+ 101q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
452 & $s_5s_3s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 15q^{6}+ 102q^{7 }+ 333q^{8 }+ 694q^{9 }+ 1030q^{10 }+ 1156q^{11 }+ 1019q^{12 }+ 726q^{13 }+ 424q^{14 }+ 206q^{15 }+ 81q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
453 & $s_5s_3s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{6}+ 67q^{7 }+ 188q^{8 }+ 335q^{9 }+ 432q^{10 }+ 430q^{11 }+ 344q^{12 }+ 225q^{13 }+ 121q^{14 }+ 53q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
454 & $s_5s_3s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 15q^{7}+ 77q^{8 }+ 189q^{9 }+ 300q^{10 }+ 343q^{11 }+ 300q^{12 }+ 207q^{13 }+ 116q^{14 }+ 52q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
455 & $s_5s_3s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 9q^{6}+ 60q^{7 }+ 195q^{8 }+ 403q^{9 }+ 588q^{10 }+ 642q^{11 }+ 545q^{12 }+ 369q^{13 }+ 201q^{14 }+ 87q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
456 & $s_5s_3s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 30q^{7 }+ 122q^{8 }+ 293q^{9 }+ 475q^{10 }+ 558q^{11 }+ 498q^{12 }+ 349q^{13 }+ 195q^{14 }+ 86q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
457 & $s_5s_4s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 9q^{6}+ 57q^{7 }+ 177q^{8 }+ 353q^{9 }+ 501q^{10 }+ 536q^{11 }+ 448q^{12 }+ 300q^{13 }+ 163q^{14 }+ 71q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
458 & $s_5s_4s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 9q^{6}+ 57q^{7 }+ 177q^{8 }+ 353q^{9 }+ 501q^{10 }+ 536q^{11 }+ 448q^{12 }+ 300q^{13 }+ 163q^{14 }+ 71q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
459 & $s_5s_4s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 8q^{7 }+ 28q^{8 }+ 60q^{9 }+ 86q^{10 }+ 88q^{11 }+ 67q^{12 }+ 39q^{13 }+ 17q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
460 & $s_5s_4s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 8q^{7 }+ 28q^{8 }+ 60q^{9 }+ 86q^{10 }+ 88q^{11 }+ 67q^{12 }+ 39q^{13 }+ 17q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
461 & $s_5s_6s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{4}+ 66q^{5 }+ 428q^{6 }+ 1612q^{7 }+ 4048q^{8 }+ 7358q^{9 }+ 10233q^{10 }+ 11368q^{11 }+ 10421q^{12 }+ 8080q^{13 }+ 5395q^{14 }+ 3138q^{15 }+ 1601q^{16 }+ 717q^{17 }+ 281q^{18 }+ 95q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
462 & $s_5s_6s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{4}+ 66q^{5 }+ 428q^{6 }+ 1612q^{7 }+ 4048q^{8 }+ 7358q^{9 }+ 10233q^{10 }+ 11368q^{11 }+ 10421q^{12 }+ 8080q^{13 }+ 5395q^{14 }+ 3138q^{15 }+ 1601q^{16 }+ 717q^{17 }+ 281q^{18 }+ 95q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
463 & $s_5s_6s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 26q^{5 }+ 208q^{6 }+ 870q^{7 }+ 2315q^{8 }+ 4349q^{9 }+ 6164q^{10 }+ 6904q^{11 }+ 6319q^{12 }+ 4842q^{13 }+ 3155q^{14 }+ 1761q^{15 }+ 843q^{16 }+ 344q^{17 }+ 118q^{18 }+ 33q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
464 & $s_5s_6s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 34q^{6 }+ 193q^{7 }+ 611q^{8 }+ 1287q^{9 }+ 1967q^{10 }+ 2309q^{11 }+ 2167q^{12 }+ 1674q^{13 }+ 1083q^{14 }+ 590q^{15 }+ 270q^{16 }+ 102q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
465 & $s_5s_6s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 42q^{7 }+ 139q^{8 }+ 289q^{9 }+ 421q^{10 }+ 458q^{11 }+ 389q^{12 }+ 266q^{13 }+ 148q^{14 }+ 66q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
466 & $s_5s_6s_2s_4s_5$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 45q^{7 }+ 149q^{8 }+ 299q^{9 }+ 418q^{10 }+ 440q^{11 }+ 368q^{12 }+ 251q^{13 }+ 141q^{14 }+ 64q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
467 & $s_5s_6s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{4}+ 134q^{5 }+ 795q^{6 }+ 2857q^{7 }+ 7040q^{8 }+ 12745q^{9 }+ 17765q^{10 }+ 19757q^{11 }+ 18033q^{12 }+ 13811q^{13 }+ 9030q^{14 }+ 5103q^{15 }+ 2509q^{16 }+ 1076q^{17 }+ 401q^{18 }+ 128q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
468 & $s_5s_6s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 95q^{6 }+ 461q^{7 }+ 1326q^{8 }+ 2608q^{9 }+ 3785q^{10 }+ 4243q^{11 }+ 3790q^{12 }+ 2761q^{13 }+ 1666q^{14 }+ 840q^{15 }+ 353q^{16 }+ 122q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
469 & $s_5s_6s_3s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 80q^{6 }+ 382q^{7 }+ 1080q^{8 }+ 2078q^{9 }+ 2951q^{10 }+ 3265q^{11 }+ 2918q^{12 }+ 2157q^{13 }+ 1336q^{14 }+ 696q^{15 }+ 304q^{16 }+ 110q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
470 & $s_5s_6s_3s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 24q^{7 }+ 109q^{8 }+ 276q^{9 }+ 459q^{10 }+ 547q^{11 }+ 493q^{12 }+ 348q^{13 }+ 195q^{14 }+ 86q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
471 & $s_5s_6s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 32q^{6 }+ 179q^{7 }+ 570q^{8 }+ 1224q^{9 }+ 1922q^{10 }+ 2325q^{11 }+ 2245q^{12 }+ 1774q^{13 }+ 1164q^{14 }+ 637q^{15 }+ 290q^{16 }+ 108q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
472 & $s_5s_6s_3s_4s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 30q^{7 }+ 124q^{8 }+ 293q^{9 }+ 462q^{10 }+ 534q^{11 }+ 477q^{12 }+ 338q^{13 }+ 191q^{14 }+ 85q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
473 & $s_5s_6s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 22q^{6 }+ 105q^{7 }+ 295q^{8 }+ 565q^{9 }+ 802q^{10 }+ 884q^{11 }+ 782q^{12 }+ 568q^{13 }+ 344q^{14 }+ 174q^{15 }+ 72q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
474 & $s_5s_6s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 34q^{6 }+ 199q^{7 }+ 639q^{8 }+ 1350q^{9 }+ 2065q^{10 }+ 2424q^{11 }+ 2272q^{12 }+ 1748q^{13 }+ 1123q^{14 }+ 607q^{15 }+ 275q^{16 }+ 103q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
475 & $s_5s_6s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 9q^{7 }+ 34q^{8 }+ 78q^{9 }+ 121q^{10 }+ 136q^{11 }+ 117q^{12 }+ 79q^{13 }+ 42q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
476 & $s_5s_6s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 15q^{7 }+ 55q^{8 }+ 127q^{9 }+ 205q^{10 }+ 245q^{11 }+ 227q^{12 }+ 168q^{13 }+ 100q^{14 }+ 48q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
477 & $s_5s_6s_4s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 39q^{6 }+ 211q^{7 }+ 653q^{8 }+ 1349q^{9 }+ 2041q^{10 }+ 2390q^{11 }+ 2243q^{12 }+ 1726q^{13 }+ 1107q^{14 }+ 597q^{15 }+ 271q^{16 }+ 102q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
478 & $s_5s_6s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{7}+ 44q^{8 }+ 116q^{9 }+ 196q^{10 }+ 238q^{11 }+ 222q^{12 }+ 164q^{13 }+ 98q^{14 }+ 47q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
479 & $s_5s_6s_4s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 14q^{7 }+ 52q^{8 }+ 122q^{9 }+ 199q^{10 }+ 241q^{11 }+ 226q^{12 }+ 168q^{13 }+ 100q^{14 }+ 48q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
480 & $s_5s_6s_4s_5s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 35q^{6 }+ 192q^{7 }+ 596q^{8 }+ 1235q^{9 }+ 1871q^{10 }+ 2194q^{11 }+ 2061q^{12 }+ 1588q^{13 }+ 1019q^{14 }+ 550q^{15 }+ 251q^{16 }+ 96q^{17 }+ 30q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
481 & $s_5s_6s_5s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 35q^{5 }+ 269q^{6 }+ 1125q^{7 }+ 3003q^{8 }+ 5679q^{9 }+ 8129q^{10 }+ 9232q^{11 }+ 8632q^{12 }+ 6807q^{13 }+ 4624q^{14 }+ 2736q^{15 }+ 1428q^{16 }+ 655q^{17 }+ 265q^{18 }+ 92q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
482 & $s_5s_6s_5s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{4}+ 113q^{5 }+ 795q^{6 }+ 3155q^{7 }+ 8308q^{8 }+ 15871q^{9 }+ 23290q^{10 }+ 27345q^{11 }+ 26503q^{12 }+ 21713q^{13 }+ 15315q^{14 }+ 9429q^{15 }+ 5115q^{16 }+ 2458q^{17 }+ 1045q^{18 }+ 391q^{19 }+ 126q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
483 & $s_5s_6s_5s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 43q^{6 }+ 254q^{7 }+ 795q^{8 }+ 1627q^{9 }+ 2412q^{10 }+ 2745q^{11 }+ 2492q^{12 }+ 1855q^{13 }+ 1154q^{14 }+ 608q^{15 }+ 272q^{16 }+ 102q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
484 & $s_5s_6s_5s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 48q^{5 }+ 414q^{6 }+ 1773q^{7 }+ 4818q^{8 }+ 9266q^{9 }+ 13471q^{10 }+ 15476q^{11 }+ 14538q^{12 }+ 11442q^{13 }+ 7689q^{14 }+ 4464q^{15 }+ 2258q^{16 }+ 996q^{17 }+ 382q^{18 }+ 125q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
485 & $s_5s_6s_5s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{4}+ 114q^{5 }+ 815q^{6 }+ 3294q^{7 }+ 8841q^{8 }+ 17261q^{9 }+ 25888q^{10 }+ 31035q^{11 }+ 30578q^{12 }+ 25324q^{13 }+ 17925q^{14 }+ 10998q^{15 }+ 5902q^{16 }+ 2790q^{17 }+ 1161q^{18 }+ 424q^{19 }+ 133q^{20 }+ 35q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
486 & $s_5s_6s_5s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 39q^{6 }+ 230q^{7 }+ 740q^{8 }+ 1565q^{9 }+ 2398q^{10 }+ 2817q^{11 }+ 2631q^{12 }+ 2004q^{13 }+ 1264q^{14 }+ 667q^{15 }+ 295q^{16 }+ 108q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
487 & $s_5s_6s_5s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 98q^{6 }+ 497q^{7 }+ 1468q^{8 }+ 2946q^{9 }+ 4379q^{10 }+ 5089q^{11 }+ 4791q^{12 }+ 3743q^{13 }+ 2471q^{14 }+ 1397q^{15 }+ 682q^{16 }+ 288q^{17 }+ 104q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
488 & $s_5s_6s_5s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 22q^{7 }+ 87q^{8 }+ 195q^{9 }+ 299q^{10 }+ 333q^{11 }+ 286q^{12 }+ 193q^{13 }+ 107q^{14 }+ 48q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
489 & $s_5s_6s_5s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 25q^{7 }+ 90q^{8 }+ 196q^{9 }+ 298q^{10 }+ 334q^{11 }+ 290q^{12 }+ 198q^{13 }+ 110q^{14 }+ 49q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
490 & $s_5s_6s_7s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 16q^{5 }+ 119q^{6 }+ 450q^{7 }+ 1143q^{8 }+ 2011q^{9 }+ 2666q^{10 }+ 2764q^{11 }+ 2348q^{12 }+ 1666q^{13 }+ 1011q^{14 }+ 524q^{15 }+ 234q^{16 }+ 87q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
491 & $s_5s_6s_7s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 50q^{5 }+ 325q^{6 }+ 1214q^{7 }+ 3029q^{8 }+ 5466q^{9 }+ 7494q^{10 }+ 8145q^{11 }+ 7227q^{12 }+ 5376q^{13 }+ 3404q^{14 }+ 1859q^{15 }+ 875q^{16 }+ 355q^{17 }+ 121q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
492 & $s_5s_6s_7s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 35q^{6 }+ 172q^{7 }+ 491q^{8 }+ 949q^{9 }+ 1336q^{10 }+ 1443q^{11 }+ 1238q^{12 }+ 869q^{13 }+ 506q^{14 }+ 246q^{15 }+ 98q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
493 & $s_5s_6s_7s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 28q^{5 }+ 199q^{6 }+ 769q^{7 }+ 1933q^{8 }+ 3450q^{9 }+ 4611q^{10 }+ 4821q^{11 }+ 4071q^{12 }+ 2844q^{13 }+ 1669q^{14 }+ 826q^{15 }+ 346q^{16 }+ 120q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
494 & $s_5s_6s_7s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 50q^{5 }+ 340q^{6 }+ 1298q^{7 }+ 3321q^{8 }+ 6135q^{9 }+ 8624q^{10 }+ 9564q^{11 }+ 8598q^{12 }+ 6406q^{13 }+ 4019q^{14 }+ 2152q^{15 }+ 986q^{16 }+ 388q^{17 }+ 128q^{18 }+ 35q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
495 & $s_5s_6s_7s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 27q^{6 }+ 145q^{7 }+ 438q^{8 }+ 885q^{9 }+ 1296q^{10 }+ 1453q^{11 }+ 1290q^{12 }+ 930q^{13 }+ 549q^{14 }+ 266q^{15 }+ 104q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
496 & $s_5s_6s_7s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 55q^{6 }+ 265q^{7 }+ 759q^{8 }+ 1482q^{9 }+ 2139q^{10 }+ 2403q^{11 }+ 2180q^{12 }+ 1638q^{13 }+ 1039q^{14 }+ 562q^{15 }+ 259q^{16 }+ 100q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
497 & $s_5s_6s_7s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 18q^{7 }+ 62q^{8 }+ 135q^{9 }+ 214q^{10 }+ 245q^{11 }+ 222q^{12 }+ 158q^{13 }+ 94q^{14 }+ 45q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
498 & $s_5s_6s_7s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 18q^{7 }+ 61q^{8 }+ 133q^{9 }+ 210q^{10 }+ 244q^{11 }+ 223q^{12 }+ 162q^{13 }+ 96q^{14 }+ 46q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
499 & $s_5s_6s_7s_4s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 17q^{7 }+ 62q^{8 }+ 136q^{9 }+ 208q^{10 }+ 235q^{11 }+ 209q^{12 }+ 148q^{13 }+ 87q^{14 }+ 42q^{15 }+ 17q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
500 & $s_5s_6s_7s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 129q^{6 }+ 611q^{7 }+ 1729q^{8 }+ 3348q^{9 }+ 4799q^{10 }+ 5373q^{11 }+ 4887q^{12 }+ 3714q^{13 }+ 2410q^{14 }+ 1355q^{15 }+ 664q^{16 }+ 283q^{17 }+ 103q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
501 & $s_5s_6s_7s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 13q^{5}+ 139q^{6 }+ 660q^{7 }+ 1890q^{8 }+ 3724q^{9 }+ 5436q^{10 }+ 6184q^{11 }+ 5669q^{12 }+ 4312q^{13 }+ 2775q^{14 }+ 1539q^{15 }+ 739q^{16 }+ 308q^{17 }+ 109q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
502 & $s_5s_6s_7s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 131q^{6 }+ 633q^{7 }+ 1835q^{8 }+ 3649q^{9 }+ 5375q^{10 }+ 6169q^{11 }+ 5711q^{12 }+ 4382q^{13 }+ 2841q^{14 }+ 1579q^{15 }+ 757q^{16 }+ 313q^{17 }+ 110q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
503 & $s_5s_6s_7s_5s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 52q^{7 }+ 170q^{8 }+ 352q^{9 }+ 516q^{10 }+ 575q^{11 }+ 506q^{12 }+ 365q^{13 }+ 220q^{14 }+ 113q^{15 }+ 49q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
504 & $s_5s_6s_7s_5s_6$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 9q^{6}+ 72q^{7 }+ 272q^{8 }+ 622q^{9 }+ 969q^{10 }+ 1120q^{11 }+ 1016q^{12 }+ 757q^{13 }+ 478q^{14 }+ 260q^{15 }+ 124q^{16 }+ 51q^{17 }+ 18q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
505 & $s_5s_6s_7s_6s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 129q^{6 }+ 618q^{7 }+ 1778q^{8 }+ 3488q^{9 }+ 5034q^{10 }+ 5644q^{11 }+ 5120q^{12 }+ 3874q^{13 }+ 2501q^{14 }+ 1398q^{15 }+ 681q^{16 }+ 288q^{17 }+ 104q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
506 & $s_5s_6s_7s_6s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 13q^{5}+ 139q^{6 }+ 667q^{7 }+ 1945q^{8 }+ 3879q^{9 }+ 5704q^{10 }+ 6496q^{11 }+ 5944q^{12 }+ 4498q^{13 }+ 2879q^{14 }+ 1586q^{15 }+ 757q^{16 }+ 313q^{17 }+ 110q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
507 & $s_5s_6s_7s_6s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 131q^{6 }+ 640q^{7 }+ 1887q^{8 }+ 3800q^{9 }+ 5638q^{10 }+ 6481q^{11 }+ 5988q^{12 }+ 4573q^{13 }+ 2948q^{14 }+ 1628q^{15 }+ 775q^{16 }+ 318q^{17 }+ 111q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
508 & $s_5s_6s_7s_6s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 14q^{6}+ 118q^{7 }+ 437q^{8 }+ 992q^{9 }+ 1573q^{10 }+ 1875q^{11 }+ 1764q^{12 }+ 1356q^{13 }+ 873q^{14 }+ 478q^{15 }+ 224q^{16 }+ 89q^{17 }+ 29q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
509 & $s_5s_6s_7s_6s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 21q^{6}+ 154q^{7 }+ 511q^{8 }+ 1042q^{9 }+ 1488q^{10 }+ 1602q^{11 }+ 1373q^{12 }+ 975q^{13 }+ 591q^{14 }+ 309q^{15 }+ 142q^{16 }+ 56q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
510 & $s_5s_6s_7s_8s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} $ & $ 6q^{6}+ 18q^{7 }+ 25q^{8 }+ 25q^{9 }+ 20q^{10 }+ 13q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
511 & $s_5s_6s_7s_8s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} $ & $ 6q^{6}+ 18q^{7 }+ 31q^{8 }+ 31q^{9 }+ 25q^{10 }+ 15q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
512 & $s_5s_6s_7s_8s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} $ & $ 6q^{6}+ 18q^{7 }+ 30q^{8 }+ 31q^{9 }+ 25q^{10 }+ 16q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
513 & $s_6s_1s_3s_2s_1$ & 5 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{4}+ 138q^{5 }+ 825q^{6 }+ 2930q^{7 }+ 7090q^{8 }+ 12644q^{9 }+ 17507q^{10 }+ 19587q^{11 }+ 18266q^{12 }+ 14544q^{13 }+ 10080q^{14 }+ 6165q^{15 }+ 3360q^{16 }+ 1640q^{17 }+ 716q^{18 }+ 278q^{19 }+ 94q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
514 & $s_6s_2s_4s_1s_3$ & 5 & $ 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 67q^{6 }+ 263q^{7 }+ 640q^{8 }+ 1101q^{9 }+ 1443q^{10 }+ 1504q^{11 }+ 1287q^{12 }+ 928q^{13 }+ 573q^{14 }+ 307q^{15 }+ 143q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
515 & $s_6s_2s_4s_2s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 9q^{4}+ 140q^{5 }+ 890q^{6 }+ 3329q^{7 }+ 8470q^{8 }+ 15870q^{9 }+ 23066q^{10 }+ 26994q^{11 }+ 26162q^{12 }+ 21457q^{13 }+ 15140q^{14 }+ 9307q^{15 }+ 5031q^{16 }+ 2405q^{17 }+ 1018q^{18 }+ 379q^{19 }+ 122q^{20 }+ 33q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
516 & $s_6s_2s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{5}+ 106q^{6 }+ 483q^{7 }+ 1356q^{8 }+ 2652q^{9 }+ 3876q^{10 }+ 4441q^{11 }+ 4136q^{12 }+ 3210q^{13 }+ 2112q^{14 }+ 1193q^{15 }+ 582q^{16 }+ 245q^{17 }+ 88q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
517 & $s_6s_2s_4s_5s_1$ & 5 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 51q^{6 }+ 237q^{7 }+ 663q^{8 }+ 1266q^{9 }+ 1793q^{10 }+ 1983q^{11 }+ 1775q^{12 }+ 1316q^{13 }+ 824q^{14 }+ 440q^{15 }+ 202q^{16 }+ 78q^{17 }+ 25q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
518 & $s_6s_2s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 22q^{6}+ 160q^{7 }+ 543q^{8 }+ 1158q^{9 }+ 1761q^{10 }+ 2049q^{11 }+ 1904q^{12 }+ 1451q^{13 }+ 922q^{14 }+ 493q^{15 }+ 223q^{16 }+ 84q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
519 & $s_6s_2s_4s_5s_4$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 64q^{7 }+ 222q^{8 }+ 470q^{9 }+ 697q^{10 }+ 782q^{11 }+ 696q^{12 }+ 505q^{13 }+ 305q^{14 }+ 155q^{15 }+ 66q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
520 & $s_6s_3s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 45q^{5 }+ 277q^{6 }+ 999q^{7 }+ 2420q^{8 }+ 4252q^{9 }+ 5720q^{10 }+ 6140q^{11 }+ 5430q^{12 }+ 4054q^{13 }+ 2599q^{14 }+ 1445q^{15 }+ 699q^{16 }+ 293q^{17 }+ 105q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
521 & $s_6s_3s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 87q^{6 }+ 450q^{7 }+ 1378q^{8 }+ 2865q^{9 }+ 4365q^{10 }+ 5136q^{11 }+ 4854q^{12 }+ 3796q^{13 }+ 2509q^{14 }+ 1421q^{15 }+ 695q^{16 }+ 293q^{17 }+ 105q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
522 & $s_6s_3s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{5}+ 101q^{6 }+ 451q^{7 }+ 1249q^{8 }+ 2421q^{9 }+ 3512q^{10 }+ 3998q^{11 }+ 3707q^{12 }+ 2874q^{13 }+ 1901q^{14 }+ 1086q^{15 }+ 539q^{16 }+ 232q^{17 }+ 85q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
523 & $s_6s_3s_2s_4s_5$ & 5 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 40q^{7 }+ 142q^{8 }+ 301q^{9 }+ 435q^{10 }+ 467q^{11 }+ 392q^{12 }+ 265q^{13 }+ 146q^{14 }+ 65q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
524 & $s_6s_3s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 67q^{6 }+ 263q^{7 }+ 640q^{8 }+ 1101q^{9 }+ 1443q^{10 }+ 1504q^{11 }+ 1287q^{12 }+ 928q^{13 }+ 573q^{14 }+ 307q^{15 }+ 143q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
525 & $s_6s_3s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{6}+ 83q^{7 }+ 295q^{8 }+ 646q^{9 }+ 992q^{10 }+ 1151q^{11 }+ 1062q^{12 }+ 810q^{13 }+ 522q^{14 }+ 289q^{15 }+ 138q^{16 }+ 56q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
526 & $s_6s_3s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 172q^{6 }+ 759q^{7 }+ 2086q^{8 }+ 4034q^{9 }+ 5872q^{10 }+ 6723q^{11 }+ 6242q^{12 }+ 4803q^{13 }+ 3113q^{14 }+ 1719q^{15 }+ 814q^{16 }+ 331q^{17 }+ 114q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
527 & $s_6s_3s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 90q^{6 }+ 477q^{7 }+ 1489q^{8 }+ 3157q^{9 }+ 4910q^{10 }+ 5892q^{11 }+ 5657q^{12 }+ 4461q^{13 }+ 2945q^{14 }+ 1650q^{15 }+ 791q^{16 }+ 325q^{17 }+ 113q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
528 & $s_6s_3s_4s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 40q^{7 }+ 143q^{8 }+ 315q^{9 }+ 483q^{10 }+ 562q^{11 }+ 512q^{12 }+ 382q^{13 }+ 235q^{14 }+ 123q^{15 }+ 53q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
529 & $s_6s_3s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{7}+ 63q^{8 }+ 167q^{9 }+ 278q^{10 }+ 328q^{11 }+ 292q^{12 }+ 204q^{13 }+ 115q^{14 }+ 52q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
530 & $s_6s_3s_4s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{6}+ 146q^{7 }+ 549q^{8 }+ 1286q^{9 }+ 2121q^{10 }+ 2635q^{11 }+ 2570q^{12 }+ 2018q^{13 }+ 1296q^{14 }+ 688q^{15 }+ 303q^{16 }+ 110q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
531 & $s_6s_3s_4s_5s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 55q^{7 }+ 219q^{8 }+ 519q^{9 }+ 844q^{10 }+ 1020q^{11 }+ 958q^{12 }+ 718q^{13 }+ 437q^{14 }+ 218q^{15 }+ 89q^{16 }+ 29q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
532 & $s_6s_4s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 167q^{6 }+ 719q^{7 }+ 1927q^{8 }+ 3641q^{9 }+ 5190q^{10 }+ 5833q^{11 }+ 5335q^{12 }+ 4058q^{13 }+ 2607q^{14 }+ 1431q^{15 }+ 675q^{16 }+ 274q^{17 }+ 95q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
533 & $s_6s_4s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 167q^{6 }+ 719q^{7 }+ 1927q^{8 }+ 3641q^{9 }+ 5190q^{10 }+ 5833q^{11 }+ 5335q^{12 }+ 4058q^{13 }+ 2607q^{14 }+ 1431q^{15 }+ 675q^{16 }+ 274q^{17 }+ 95q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
534 & $s_6s_4s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{5}+ 108q^{6 }+ 484q^{7 }+ 1339q^{8 }+ 2574q^{9 }+ 3677q^{10 }+ 4079q^{11 }+ 3624q^{12 }+ 2635q^{13 }+ 1590q^{14 }+ 804q^{15 }+ 341q^{16 }+ 120q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
535 & $s_6s_4s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 14q^{5}+ 127q^{6 }+ 537q^{7 }+ 1435q^{8 }+ 2703q^{9 }+ 3812q^{10 }+ 4190q^{11 }+ 3695q^{12 }+ 2671q^{13 }+ 1604q^{14 }+ 808q^{15 }+ 342q^{16 }+ 120q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
536 & $s_6s_4s_5s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 53q^{6 }+ 256q^{7 }+ 751q^{8 }+ 1517q^{9 }+ 2263q^{10 }+ 2610q^{11 }+ 2408q^{12 }+ 1816q^{13 }+ 1132q^{14 }+ 588q^{15 }+ 255q^{16 }+ 92q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
537 & $s_6s_4s_5s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 118q^{6 }+ 644q^{7 }+ 2002q^{8 }+ 4191q^{9 }+ 6448q^{10 }+ 7685q^{11 }+ 7346q^{12 }+ 5767q^{13 }+ 3775q^{14 }+ 2080q^{15 }+ 969q^{16 }+ 382q^{17 }+ 126q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
538 & $s_6s_4s_5s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 37q^{7 }+ 167q^{8 }+ 396q^{9 }+ 622q^{10 }+ 714q^{11 }+ 626q^{12 }+ 429q^{13 }+ 231q^{14 }+ 97q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
539 & $s_6s_4s_5s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 15q^{6}+ 121q^{7 }+ 439q^{8 }+ 986q^{9 }+ 1542q^{10 }+ 1799q^{11 }+ 1624q^{12 }+ 1166q^{13 }+ 671q^{14 }+ 313q^{15 }+ 116q^{16 }+ 34q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
540 & $s_6s_4s_5s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 22q^{6}+ 173q^{7 }+ 645q^{8 }+ 1497q^{9 }+ 2467q^{10 }+ 3063q^{11 }+ 2999q^{12 }+ 2361q^{13 }+ 1525q^{14 }+ 807q^{15 }+ 353q^{16 }+ 124q^{17 }+ 35q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
541 & $s_6s_4s_5s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 34q^{7 }+ 140q^{8 }+ 341q^{9 }+ 563q^{10 }+ 679q^{11 }+ 620q^{12 }+ 438q^{13 }+ 240q^{14 }+ 101q^{15 }+ 32q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
542 & $s_6s_4s_5s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 96q^{6 }+ 488q^{7 }+ 1463q^{8 }+ 2996q^{9 }+ 4556q^{10 }+ 5415q^{11 }+ 5198q^{12 }+ 4121q^{13 }+ 2739q^{14 }+ 1541q^{15 }+ 739q^{16 }+ 303q^{17 }+ 106q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
543 & $s_6s_4s_5s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 22q^{7 }+ 88q^{8 }+ 203q^{9 }+ 319q^{10 }+ 367q^{11 }+ 323q^{12 }+ 223q^{13 }+ 123q^{14 }+ 54q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
544 & $s_6s_4s_5s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 24q^{7 }+ 88q^{8 }+ 198q^{9 }+ 311q^{10 }+ 362q^{11 }+ 323q^{12 }+ 226q^{13 }+ 125q^{14 }+ 55q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
545 & $s_6s_5s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 27q^{5}+ 253q^{6 }+ 1109q^{7 }+ 3002q^{8 }+ 5693q^{9 }+ 8135q^{10 }+ 9203q^{11 }+ 8564q^{12 }+ 6719q^{13 }+ 4545q^{14 }+ 2681q^{15 }+ 1398q^{16 }+ 642q^{17 }+ 261q^{18 }+ 91q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
546 & $s_6s_5s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 27q^{5}+ 253q^{6 }+ 1109q^{7 }+ 3002q^{8 }+ 5693q^{9 }+ 8135q^{10 }+ 9203q^{11 }+ 8564q^{12 }+ 6719q^{13 }+ 4545q^{14 }+ 2681q^{15 }+ 1398q^{16 }+ 642q^{17 }+ 261q^{18 }+ 91q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
547 & $s_6s_5s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 43q^{6 }+ 252q^{7 }+ 786q^{8 }+ 1590q^{9 }+ 2318q^{10 }+ 2600q^{11 }+ 2335q^{12 }+ 1726q^{13 }+ 1072q^{14 }+ 566q^{15 }+ 255q^{16 }+ 97q^{17 }+ 30q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
548 & $s_6s_5s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 22q^{7 }+ 87q^{8 }+ 195q^{9 }+ 299q^{10 }+ 333q^{11 }+ 286q^{12 }+ 193q^{13 }+ 107q^{14 }+ 48q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
549 & $s_6s_5s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 18q^{8 }+ 40q^{9 }+ 58q^{10 }+ 59q^{11 }+ 45q^{12 }+ 26q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
550 & $s_6s_5s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 50q^{5 }+ 428q^{6 }+ 1817q^{7 }+ 4908q^{8 }+ 9389q^{9 }+ 13582q^{10 }+ 15518q^{11 }+ 14492q^{12 }+ 11334q^{13 }+ 7574q^{14 }+ 4378q^{15 }+ 2212q^{16 }+ 977q^{17 }+ 377q^{18 }+ 124q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
551 & $s_6s_5s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 16q^{6}+ 122q^{7 }+ 419q^{8 }+ 894q^{9 }+ 1345q^{10 }+ 1521q^{11 }+ 1345q^{12 }+ 954q^{13 }+ 551q^{14 }+ 261q^{15 }+ 101q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
552 & $s_6s_5s_3s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 14q^{6}+ 105q^{7 }+ 356q^{8 }+ 741q^{9 }+ 1083q^{10 }+ 1198q^{11 }+ 1049q^{12 }+ 748q^{13 }+ 442q^{14 }+ 218q^{15 }+ 89q^{16 }+ 29q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
553 & $s_6s_5s_3s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 14q^{8 }+ 40q^{9 }+ 67q^{10 }+ 76q^{11 }+ 61q^{12 }+ 36q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
554 & $s_6s_5s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 23q^{7 }+ 86q^{8 }+ 191q^{9 }+ 300q^{10 }+ 344q^{11 }+ 306q^{12 }+ 211q^{13 }+ 118q^{14 }+ 52q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
555 & $s_6s_5s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 13q^{7 }+ 42q^{8 }+ 87q^{9 }+ 120q^{10 }+ 127q^{11 }+ 100q^{12 }+ 64q^{13 }+ 31q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
556 & $s_6s_5s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 27q^{7 }+ 100q^{8 }+ 218q^{9 }+ 328q^{10 }+ 363q^{11 }+ 309q^{12 }+ 207q^{13 }+ 112q^{14 }+ 49q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
557 & $s_6s_7s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{4}+ 64q^{5 }+ 410q^{6 }+ 1459q^{7 }+ 3539q^{8 }+ 6218q^{9 }+ 8446q^{10 }+ 9194q^{11 }+ 8325q^{12 }+ 6400q^{13 }+ 4277q^{14 }+ 2509q^{15 }+ 1312q^{16 }+ 608q^{17 }+ 251q^{18 }+ 89q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
558 & $s_6s_7s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{4}+ 64q^{5 }+ 410q^{6 }+ 1459q^{7 }+ 3539q^{8 }+ 6218q^{9 }+ 8446q^{10 }+ 9194q^{11 }+ 8325q^{12 }+ 6400q^{13 }+ 4277q^{14 }+ 2509q^{15 }+ 1312q^{16 }+ 608q^{17 }+ 251q^{18 }+ 89q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
559 & $s_6s_7s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 9q^{4}+ 106q^{5 }+ 579q^{6 }+ 1985q^{7 }+ 4746q^{8 }+ 8437q^{9 }+ 11671q^{10 }+ 13000q^{11 }+ 11983q^{12 }+ 9338q^{13 }+ 6258q^{14 }+ 3656q^{15 }+ 1879q^{16 }+ 852q^{17 }+ 339q^{18 }+ 116q^{19 }+ 33q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
560 & $s_6s_7s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 66q^{5 }+ 465q^{6 }+ 1794q^{7 }+ 4657q^{8 }+ 8780q^{9 }+ 12735q^{10 }+ 14691q^{11 }+ 13911q^{12 }+ 11022q^{13 }+ 7451q^{14 }+ 4337q^{15 }+ 2199q^{16 }+ 970q^{17 }+ 374q^{18 }+ 123q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
561 & $s_6s_7s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 66q^{6 }+ 287q^{7 }+ 781q^{8 }+ 1472q^{9 }+ 2068q^{10 }+ 2256q^{11 }+ 1993q^{12 }+ 1456q^{13 }+ 900q^{14 }+ 474q^{15 }+ 215q^{16 }+ 82q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
562 & $s_6s_7s_2s_4s_5$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 21q^{6 }+ 99q^{7 }+ 280q^{8 }+ 537q^{9 }+ 754q^{10 }+ 819q^{11 }+ 712q^{12 }+ 509q^{13 }+ 303q^{14 }+ 153q^{15 }+ 65q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
563 & $s_6s_7s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 10q^{4}+ 128q^{5 }+ 719q^{6 }+ 2471q^{7 }+ 5880q^{8 }+ 10349q^{9 }+ 14108q^{10 }+ 15442q^{11 }+ 13981q^{12 }+ 10716q^{13 }+ 7087q^{14 }+ 4092q^{15 }+ 2082q^{16 }+ 931q^{17 }+ 365q^{18 }+ 122q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
564 & $s_6s_7s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 42q^{5 }+ 277q^{6 }+ 1034q^{7 }+ 2588q^{8 }+ 4714q^{9 }+ 6575q^{10 }+ 7281q^{11 }+ 6588q^{12 }+ 4985q^{13 }+ 3207q^{14 }+ 1775q^{15 }+ 847q^{16 }+ 348q^{17 }+ 120q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
565 & $s_6s_7s_3s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 36q^{5 }+ 230q^{6 }+ 853q^{7 }+ 2117q^{8 }+ 3812q^{9 }+ 5258q^{10 }+ 5779q^{11 }+ 5214q^{12 }+ 3950q^{13 }+ 2560q^{14 }+ 1438q^{15 }+ 704q^{16 }+ 299q^{17 }+ 108q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
566 & $s_6s_7s_3s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 45q^{6 }+ 255q^{7 }+ 807q^{8 }+ 1704q^{9 }+ 2594q^{10 }+ 3007q^{11 }+ 2756q^{12 }+ 2052q^{13 }+ 1269q^{14 }+ 660q^{15 }+ 291q^{16 }+ 107q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
567 & $s_6s_7s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 65q^{5 }+ 455q^{6 }+ 1750q^{7 }+ 4594q^{8 }+ 8787q^{9 }+ 13001q^{10 }+ 15314q^{11 }+ 14803q^{12 }+ 11919q^{13 }+ 8144q^{14 }+ 4756q^{15 }+ 2405q^{16 }+ 1051q^{17 }+ 400q^{18 }+ 129q^{19 }+ 35q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
568 & $s_6s_7s_3s_4s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 14q^{6 }+ 82q^{7 }+ 272q^{8 }+ 589q^{9 }+ 912q^{10 }+ 1069q^{11 }+ 982q^{12 }+ 723q^{13 }+ 434q^{14 }+ 215q^{15 }+ 88q^{16 }+ 29q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
569 & $s_6s_7s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 36q^{5 }+ 219q^{6 }+ 819q^{7 }+ 2013q^{8 }+ 3647q^{9 }+ 5035q^{10 }+ 5568q^{11 }+ 5019q^{12 }+ 3802q^{13 }+ 2427q^{14 }+ 1334q^{15 }+ 627q^{16 }+ 258q^{17 }+ 90q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
570 & $s_6s_7s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{4}+ 80q^{5 }+ 544q^{6 }+ 2083q^{7 }+ 5347q^{8 }+ 10013q^{9 }+ 14408q^{10 }+ 16522q^{11 }+ 15525q^{12 }+ 12201q^{13 }+ 8152q^{14 }+ 4679q^{15 }+ 2330q^{16 }+ 1009q^{17 }+ 382q^{18 }+ 124q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
571 & $s_6s_7s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 16q^{5}+ 150q^{6 }+ 641q^{7 }+ 1717q^{8 }+ 3226q^{9 }+ 4525q^{10 }+ 4937q^{11 }+ 4307q^{12 }+ 3066q^{13 }+ 1804q^{14 }+ 884q^{15 }+ 362q^{16 }+ 123q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
572 & $s_6s_7s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 43q^{5 }+ 302q^{6 }+ 1186q^{7 }+ 3096q^{8 }+ 5852q^{9 }+ 8425q^{10 }+ 9573q^{11 }+ 8811q^{12 }+ 6695q^{13 }+ 4261q^{14 }+ 2291q^{15 }+ 1045q^{16 }+ 404q^{17 }+ 131q^{18 }+ 35q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
573 & $s_6s_7s_4s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 18q^{5 }+ 136q^{6 }+ 581q^{7 }+ 1616q^{8 }+ 3197q^{9 }+ 4770q^{10 }+ 5592q^{11 }+ 5308q^{12 }+ 4169q^{13 }+ 2751q^{14 }+ 1539q^{15 }+ 734q^{16 }+ 300q^{17 }+ 105q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
574 & $s_6s_7s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 37q^{6 }+ 231q^{7 }+ 774q^{8 }+ 1684q^{9 }+ 2629q^{10 }+ 3125q^{11 }+ 2937q^{12 }+ 2236q^{13 }+ 1401q^{14 }+ 727q^{15 }+ 313q^{16 }+ 111q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
575 & $s_6s_7s_4s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 46q^{6 }+ 242q^{7 }+ 765q^{8 }+ 1636q^{9 }+ 2557q^{10 }+ 3069q^{11 }+ 2917q^{12 }+ 2243q^{13 }+ 1415q^{14 }+ 737q^{15 }+ 317q^{16 }+ 112q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
576 & $s_6s_7s_4s_5s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 19q^{6 }+ 99q^{7 }+ 310q^{8 }+ 641q^{9 }+ 989q^{10 }+ 1170q^{11 }+ 1117q^{12 }+ 867q^{13 }+ 566q^{14 }+ 308q^{15 }+ 144q^{16 }+ 56q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
577 & $s_6s_7s_4s_5s_6$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 17q^{7 }+ 68q^{8 }+ 167q^{9 }+ 277q^{10 }+ 330q^{11 }+ 297q^{12 }+ 209q^{13 }+ 117q^{14 }+ 52q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
578 & $s_6s_7s_5s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 15q^{5 }+ 105q^{6 }+ 429q^{7 }+ 1138q^{8 }+ 2120q^{9 }+ 2958q^{10 }+ 3261q^{11 }+ 2945q^{12 }+ 2239q^{13 }+ 1462q^{14 }+ 835q^{15 }+ 421q^{16 }+ 188q^{17 }+ 73q^{18 }+ 24q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
579 & $s_6s_7s_5s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 30q^{5 }+ 251q^{6 }+ 1084q^{7 }+ 2967q^{8 }+ 5724q^{9 }+ 8325q^{10 }+ 9573q^{11 }+ 9021q^{12 }+ 7154q^{13 }+ 4877q^{14 }+ 2902q^{15 }+ 1525q^{16 }+ 710q^{17 }+ 292q^{18 }+ 104q^{19 }+ 31q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
580 & $s_6s_7s_5s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 52q^{7 }+ 170q^{8 }+ 352q^{9 }+ 516q^{10 }+ 575q^{11 }+ 506q^{12 }+ 365q^{13 }+ 220q^{14 }+ 113q^{15 }+ 49q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
581 & $s_6s_7s_5s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 129q^{6 }+ 611q^{7 }+ 1729q^{8 }+ 3348q^{9 }+ 4799q^{10 }+ 5373q^{11 }+ 4887q^{12 }+ 3714q^{13 }+ 2410q^{14 }+ 1355q^{15 }+ 664q^{16 }+ 283q^{17 }+ 103q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
582 & $s_6s_7s_5s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 30q^{5 }+ 254q^{6 }+ 1117q^{7 }+ 3125q^{8 }+ 6173q^{9 }+ 9196q^{10 }+ 10811q^{11 }+ 10365q^{12 }+ 8316q^{13 }+ 5696q^{14 }+ 3382q^{15 }+ 1759q^{16 }+ 804q^{17 }+ 322q^{18 }+ 111q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
583 & $s_6s_7s_5s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 9q^{6 }+ 52q^{7 }+ 164q^{8 }+ 344q^{9 }+ 519q^{10 }+ 597q^{11 }+ 541q^{12 }+ 398q^{13 }+ 242q^{14 }+ 124q^{15 }+ 53q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
584 & $s_6s_7s_5s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 19q^{6 }+ 106q^{7 }+ 320q^{8 }+ 642q^{9 }+ 946q^{10 }+ 1080q^{11 }+ 993q^{12 }+ 754q^{13 }+ 482q^{14 }+ 263q^{15 }+ 124q^{16 }+ 51q^{17 }+ 18q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
585 & $s_6s_7s_5s_6s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 13q^{6 }+ 79q^{7 }+ 270q^{8 }+ 586q^{9 }+ 881q^{10 }+ 993q^{11 }+ 892q^{12 }+ 663q^{13 }+ 418q^{14 }+ 229q^{15 }+ 111q^{16 }+ 47q^{17 }+ 17q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
586 & $s_6s_7s_5s_6s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 9q^{6}+ 72q^{7 }+ 272q^{8 }+ 622q^{9 }+ 969q^{10 }+ 1120q^{11 }+ 1016q^{12 }+ 757q^{13 }+ 478q^{14 }+ 260q^{15 }+ 124q^{16 }+ 51q^{17 }+ 18q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
587 & $s_6s_7s_5s_6s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 12q^{6 }+ 76q^{7 }+ 273q^{8 }+ 617q^{9 }+ 965q^{10 }+ 1125q^{11 }+ 1030q^{12 }+ 774q^{13 }+ 491q^{14 }+ 267q^{15 }+ 127q^{16 }+ 52q^{17 }+ 18q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
588 & $s_6s_7s_5s_6s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{5}+ 21q^{6 }+ 110q^{7 }+ 343q^{8 }+ 662q^{9 }+ 923q^{10 }+ 969q^{11 }+ 829q^{12 }+ 588q^{13 }+ 362q^{14 }+ 192q^{15 }+ 92q^{16 }+ 38q^{17 }+ 14q^{18 }+ 4q^{19 }+q^{20 }$\\\hline
589 & $s_6s_7s_6s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 25q^{5 }+ 204q^{6 }+ 866q^{7 }+ 2303q^{8 }+ 4297q^{9 }+ 6028q^{10 }+ 6702q^{11 }+ 6137q^{12 }+ 4764q^{13 }+ 3203q^{14 }+ 1894q^{15 }+ 1000q^{16 }+ 473q^{17 }+ 201q^{18 }+ 75q^{19 }+ 24q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
590 & $s_6s_7s_6s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{4}+ 87q^{5 }+ 608q^{6 }+ 2417q^{7 }+ 6357q^{8 }+ 12046q^{9 }+ 17419q^{10 }+ 20075q^{11 }+ 19081q^{12 }+ 15369q^{13 }+ 10719q^{14 }+ 6580q^{15 }+ 3598q^{16 }+ 1766q^{17 }+ 779q^{18 }+ 307q^{19 }+ 106q^{20 }+ 31q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
591 & $s_6s_7s_6s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 30q^{5 }+ 256q^{6 }+ 1124q^{7 }+ 3124q^{8 }+ 6114q^{9 }+ 8990q^{10 }+ 10398q^{11 }+ 9804q^{12 }+ 7753q^{13 }+ 5255q^{14 }+ 3101q^{15 }+ 1610q^{16 }+ 739q^{17 }+ 299q^{18 }+ 105q^{19 }+ 31q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
592 & $s_6s_7s_6s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 36q^{5 }+ 305q^{6 }+ 1317q^{7 }+ 3578q^{8 }+ 6815q^{9 }+ 9736q^{10 }+ 10960q^{11 }+ 10094q^{12 }+ 7833q^{13 }+ 5239q^{14 }+ 3069q^{15 }+ 1592q^{16 }+ 733q^{17 }+ 298q^{18 }+ 105q^{19 }+ 31q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
593 & $s_6s_7s_6s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{4}+ 88q^{5 }+ 624q^{6 }+ 2512q^{7 }+ 6719q^{8 }+ 12976q^{9 }+ 19148q^{10 }+ 22491q^{11 }+ 21712q^{12 }+ 17680q^{13 }+ 12403q^{14 }+ 7622q^{15 }+ 4150q^{16 }+ 2017q^{17 }+ 875q^{18 }+ 337q^{19 }+ 113q^{20 }+ 32q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
594 & $s_6s_7s_6s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 28q^{5 }+ 240q^{6 }+ 1073q^{7 }+ 3046q^{8 }+ 6104q^{9 }+ 9208q^{10 }+ 10927q^{11 }+ 10542q^{12 }+ 8481q^{13 }+ 5804q^{14 }+ 3433q^{15 }+ 1775q^{16 }+ 807q^{17 }+ 322q^{18 }+ 111q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
595 & $s_6s_7s_6s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{4}+ 86q^{5 }+ 599q^{6 }+ 2395q^{7 }+ 6368q^{8 }+ 12253q^{9 }+ 18058q^{10 }+ 21245q^{11 }+ 20593q^{12 }+ 16852q^{13 }+ 11864q^{14 }+ 7289q^{15 }+ 3949q^{16 }+ 1902q^{17 }+ 819q^{18 }+ 315q^{19 }+ 107q^{20 }+ 31q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
596 & $s_6s_7s_6s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 31q^{5 }+ 274q^{6 }+ 1264q^{7 }+ 3650q^{8 }+ 7390q^{9 }+ 11178q^{10 }+ 13238q^{11 }+ 12700q^{12 }+ 10128q^{13 }+ 6851q^{14 }+ 3983q^{15 }+ 2011q^{16 }+ 884q^{17 }+ 340q^{18 }+ 113q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
597 & $s_6s_7s_6s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 33q^{5 }+ 286q^{6 }+ 1283q^{7 }+ 3651q^{8 }+ 7343q^{9 }+ 11111q^{10 }+ 13224q^{11 }+ 12779q^{12 }+ 10265q^{13 }+ 6978q^{14 }+ 4068q^{15 }+ 2054q^{16 }+ 901q^{17 }+ 345q^{18 }+ 114q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
598 & $s_6s_7s_6s_4s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{5}+ 24q^{6 }+ 146q^{7 }+ 475q^{8 }+ 993q^{9 }+ 1476q^{10 }+ 1667q^{11 }+ 1495q^{12 }+ 1096q^{13 }+ 673q^{14 }+ 349q^{15 }+ 155q^{16 }+ 58q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
599 & $s_6s_7s_6s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{5}+ 55q^{6 }+ 294q^{7 }+ 873q^{8 }+ 1702q^{9 }+ 2398q^{10 }+ 2610q^{11 }+ 2306q^{12 }+ 1711q^{13 }+ 1093q^{14 }+ 611q^{15 }+ 303q^{16 }+ 135q^{17 }+ 53q^{18 }+ 18q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
600 & $s_6s_7s_6s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 3q^{5}+ 51q^{6 }+ 292q^{7 }+ 904q^{8 }+ 1819q^{9 }+ 2623q^{10 }+ 2907q^{11 }+ 2589q^{12 }+ 1930q^{13 }+ 1232q^{14 }+ 689q^{15 }+ 339q^{16 }+ 149q^{17 }+ 57q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
601 & $s_6s_7s_6s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{5}+ 54q^{6 }+ 294q^{7 }+ 899q^{8 }+ 1807q^{9 }+ 2622q^{10 }+ 2930q^{11 }+ 2634q^{12 }+ 1975q^{13 }+ 1267q^{14 }+ 708q^{15 }+ 348q^{16 }+ 152q^{17 }+ 58q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
602 & $s_6s_7s_8s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 6q^{5}+ 30q^{6 }+ 77q^{7 }+ 123q^{8 }+ 151q^{9 }+ 141q^{10 }+ 113q^{11 }+ 71q^{12 }+ 41q^{13 }+ 20q^{14 }+ 9q^{15 }+ 3q^{16 }+q^{17 }$\\\hline
603 & $s_6s_7s_8s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 10q^{5}+ 65q^{6 }+ 184q^{7 }+ 326q^{8 }+ 419q^{9 }+ 421q^{10 }+ 345q^{11 }+ 238q^{12 }+ 140q^{13 }+ 73q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
604 & $s_6s_7s_8s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} $ & $ 6q^{5}+ 37q^{6 }+ 107q^{7 }+ 195q^{8 }+ 250q^{9 }+ 246q^{10 }+ 194q^{11 }+ 126q^{12 }+ 69q^{13 }+ 32q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
605 & $s_6s_7s_8s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 6q^{5}+ 43q^{6 }+ 121q^{7 }+ 204q^{8 }+ 250q^{9 }+ 237q^{10 }+ 184q^{11 }+ 119q^{12 }+ 67q^{13 }+ 32q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
606 & $s_6s_7s_8s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 10q^{5}+ 68q^{6 }+ 198q^{7 }+ 365q^{8 }+ 477q^{9 }+ 487q^{10 }+ 401q^{11 }+ 280q^{12 }+ 165q^{13 }+ 85q^{14 }+ 37q^{15 }+ 14q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
607 & $s_6s_7s_8s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} $ & $ 6q^{5}+ 34q^{6 }+ 100q^{7 }+ 189q^{8 }+ 253q^{9 }+ 260q^{10 }+ 210q^{11 }+ 138q^{12 }+ 76q^{13 }+ 35q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
608 & $s_6s_7s_8s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} $ & $ 10q^{5}+ 62q^{6 }+ 181q^{7 }+ 335q^{8 }+ 449q^{9 }+ 466q^{10 }+ 390q^{11 }+ 271q^{12 }+ 158q^{13 }+ 78q^{14 }+ 34q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
609 & $s_6s_7s_8s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ 6q^{5}+ 38q^{6 }+ 130q^{7 }+ 246q^{8 }+ 336q^{9 }+ 331q^{10 }+ 264q^{11 }+ 165q^{12 }+ 88q^{13 }+ 37q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
610 & $s_6s_7s_8s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ 6q^{5}+ 40q^{6 }+ 129q^{7 }+ 245q^{8 }+ 332q^{9 }+ 334q^{10 }+ 268q^{11 }+ 169q^{12 }+ 90q^{13 }+ 38q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
611 & $s_7s_1s_3s_2s_1$ & 5 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 10q^{4}+ 135q^{5 }+ 792q^{6 }+ 2769q^{7 }+ 6637q^{8 }+ 11771q^{9 }+ 16239q^{10 }+ 18127q^{11 }+ 16855q^{12 }+ 13392q^{13 }+ 9259q^{14 }+ 5666q^{15 }+ 3093q^{16 }+ 1521q^{17 }+ 670q^{18 }+ 265q^{19 }+ 91q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
612 & $s_7s_2s_4s_1s_3$ & 5 & $ 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 63q^{6 }+ 241q^{7 }+ 586q^{8 }+ 1004q^{9 }+ 1314q^{10 }+ 1359q^{11 }+ 1161q^{12 }+ 835q^{13 }+ 519q^{14 }+ 280q^{15 }+ 133q^{16 }+ 54q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
613 & $s_7s_2s_4s_2s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 9q^{4}+ 138q^{5 }+ 856q^{6 }+ 3151q^{7 }+ 7937q^{8 }+ 14774q^{9 }+ 21358q^{10 }+ 24867q^{11 }+ 23980q^{12 }+ 19591q^{13 }+ 13804q^{14 }+ 8507q^{15 }+ 4629q^{16 }+ 2237q^{17 }+ 959q^{18 }+ 363q^{19 }+ 119q^{20 }+ 33q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
614 & $s_7s_2s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 11q^{5}+ 101q^{6 }+ 451q^{7 }+ 1249q^{8 }+ 2421q^{9 }+ 3512q^{10 }+ 3998q^{11 }+ 3707q^{12 }+ 2874q^{13 }+ 1901q^{14 }+ 1086q^{15 }+ 539q^{16 }+ 232q^{17 }+ 85q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
615 & $s_7s_2s_4s_5s_1$ & 5 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 24q^{5 }+ 141q^{6 }+ 520q^{7 }+ 1314q^{8 }+ 2421q^{9 }+ 3406q^{10 }+ 3805q^{11 }+ 3473q^{12 }+ 2665q^{13 }+ 1747q^{14 }+ 995q^{15 }+ 492q^{16 }+ 213q^{17 }+ 79q^{18 }+ 25q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
616 & $s_7s_2s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 82q^{6 }+ 387q^{7 }+ 1123q^{8 }+ 2247q^{9 }+ 3343q^{10 }+ 3891q^{11 }+ 3669q^{12 }+ 2885q^{13 }+ 1923q^{14 }+ 1104q^{15 }+ 546q^{16 }+ 234q^{17 }+ 85q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
617 & $s_7s_2s_4s_5s_4$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 82q^{6 }+ 387q^{7 }+ 1119q^{8 }+ 2237q^{9 }+ 3329q^{10 }+ 3875q^{11 }+ 3655q^{12 }+ 2872q^{13 }+ 1916q^{14 }+ 1101q^{15 }+ 546q^{16 }+ 234q^{17 }+ 85q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
618 & $s_7s_3s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 44q^{5 }+ 260q^{6 }+ 920q^{7 }+ 2208q^{8 }+ 3867q^{9 }+ 5201q^{10 }+ 5584q^{11 }+ 4935q^{12 }+ 3678q^{13 }+ 2358q^{14 }+ 1318q^{15 }+ 646q^{16 }+ 277q^{17 }+ 102q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
619 & $s_7s_3s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 85q^{6 }+ 426q^{7 }+ 1283q^{8 }+ 2642q^{9 }+ 4002q^{10 }+ 4685q^{11 }+ 4406q^{12 }+ 3432q^{13 }+ 2268q^{14 }+ 1294q^{15 }+ 642q^{16 }+ 277q^{17 }+ 102q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
620 & $s_7s_3s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 11q^{5}+ 96q^{6 }+ 422q^{7 }+ 1152q^{8 }+ 2221q^{9 }+ 3202q^{10 }+ 3632q^{11 }+ 3350q^{12 }+ 2592q^{13 }+ 1714q^{14 }+ 988q^{15 }+ 496q^{16 }+ 219q^{17 }+ 82q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
621 & $s_7s_3s_2s_4s_5$ & 5 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 20q^{6 }+ 95q^{7 }+ 277q^{8 }+ 547q^{9 }+ 786q^{10 }+ 864q^{11 }+ 753q^{12 }+ 534q^{13 }+ 315q^{14 }+ 157q^{15 }+ 66q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
622 & $s_7s_3s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 63q^{6 }+ 241q^{7 }+ 586q^{8 }+ 1004q^{9 }+ 1314q^{10 }+ 1359q^{11 }+ 1161q^{12 }+ 835q^{13 }+ 519q^{14 }+ 280q^{15 }+ 133q^{16 }+ 54q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
623 & $s_7s_3s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 11q^{6}+ 78q^{7 }+ 273q^{8 }+ 591q^{9 }+ 905q^{10 }+ 1042q^{11 }+ 959q^{12 }+ 727q^{13 }+ 471q^{14 }+ 262q^{15 }+ 128q^{16 }+ 53q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
624 & $s_7s_3s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 165q^{6 }+ 711q^{7 }+ 1927q^{8 }+ 3691q^{9 }+ 5333q^{10 }+ 6069q^{11 }+ 5610q^{12 }+ 4313q^{13 }+ 2809q^{14 }+ 1570q^{15 }+ 758q^{16 }+ 315q^{17 }+ 111q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
625 & $s_7s_3s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 88q^{6 }+ 452q^{7 }+ 1384q^{8 }+ 2900q^{9 }+ 4472q^{10 }+ 5330q^{11 }+ 5090q^{12 }+ 4005q^{13 }+ 2654q^{14 }+ 1504q^{15 }+ 735q^{16 }+ 309q^{17 }+ 110q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
626 & $s_7s_3s_4s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 20q^{6 }+ 95q^{7 }+ 288q^{8 }+ 593q^{9 }+ 904q^{10 }+ 1054q^{11 }+ 988q^{12 }+ 761q^{13 }+ 498q^{14 }+ 276q^{15 }+ 133q^{16 }+ 54q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
627 & $s_7s_3s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 35q^{7 }+ 137q^{8 }+ 324q^{9 }+ 518q^{10 }+ 611q^{11 }+ 554q^{12 }+ 407q^{13 }+ 245q^{14 }+ 125q^{15 }+ 53q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
628 & $s_7s_3s_4s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 72q^{6 }+ 379q^{7 }+ 1195q^{8 }+ 2580q^{9 }+ 4109q^{10 }+ 5063q^{11 }+ 4986q^{12 }+ 4021q^{13 }+ 2709q^{14 }+ 1547q^{15 }+ 755q^{16 }+ 315q^{17 }+ 111q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
629 & $s_7s_3s_4s_5s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 72q^{6 }+ 383q^{7 }+ 1213q^{8 }+ 2622q^{9 }+ 4177q^{10 }+ 5147q^{11 }+ 5073q^{12 }+ 4098q^{13 }+ 2766q^{14 }+ 1580q^{15 }+ 768q^{16 }+ 318q^{17 }+ 111q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
630 & $s_7s_3s_4s_5s_6$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 8q^{7 }+ 31q^{8 }+ 77q^{9 }+ 128q^{10 }+ 147q^{11 }+ 124q^{12 }+ 81q^{13 }+ 41q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
631 & $s_7s_4s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 160q^{6 }+ 674q^{7 }+ 1781q^{8 }+ 3333q^{9 }+ 4715q^{10 }+ 5268q^{11 }+ 4800q^{12 }+ 3649q^{13 }+ 2357q^{14 }+ 1309q^{15 }+ 629q^{16 }+ 261q^{17 }+ 92q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
632 & $s_7s_4s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 160q^{6 }+ 674q^{7 }+ 1781q^{8 }+ 3333q^{9 }+ 4715q^{10 }+ 5268q^{11 }+ 4800q^{12 }+ 3649q^{13 }+ 2357q^{14 }+ 1309q^{15 }+ 629q^{16 }+ 261q^{17 }+ 92q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
633 & $s_7s_4s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 11q^{5}+ 103q^{6 }+ 444q^{7 }+ 1204q^{8 }+ 2283q^{9 }+ 3236q^{10 }+ 3573q^{11 }+ 3181q^{12 }+ 2331q^{13 }+ 1433q^{14 }+ 742q^{15 }+ 325q^{16 }+ 117q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
634 & $s_7s_4s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 14q^{5}+ 121q^{6 }+ 491q^{7 }+ 1290q^{8 }+ 2395q^{9 }+ 3356q^{10 }+ 3670q^{11 }+ 3246q^{12 }+ 2364q^{13 }+ 1447q^{14 }+ 746q^{15 }+ 326q^{16 }+ 117q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
635 & $s_7s_4s_5s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 24q^{5 }+ 150q^{6 }+ 589q^{7 }+ 1561q^{8 }+ 2995q^{9 }+ 4369q^{10 }+ 5034q^{11 }+ 4717q^{12 }+ 3665q^{13 }+ 2401q^{14 }+ 1343q^{15 }+ 645q^{16 }+ 266q^{17 }+ 93q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
636 & $s_7s_4s_5s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 49q^{5 }+ 378q^{6 }+ 1578q^{7 }+ 4315q^{8 }+ 8474q^{9 }+ 12672q^{10 }+ 15002q^{11 }+ 14487q^{12 }+ 11659q^{13 }+ 7957q^{14 }+ 4660q^{15 }+ 2363q^{16 }+ 1038q^{17 }+ 394q^{18 }+ 127q^{19 }+ 34q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
637 & $s_7s_4s_5s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 45q^{6 }+ 286q^{7 }+ 930q^{8 }+ 1963q^{9 }+ 2990q^{10 }+ 3483q^{11 }+ 3222q^{12 }+ 2423q^{13 }+ 1508q^{14 }+ 780q^{15 }+ 337q^{16 }+ 119q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
638 & $s_7s_4s_5s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 61q^{6 }+ 304q^{7 }+ 916q^{8 }+ 1879q^{9 }+ 2835q^{10 }+ 3284q^{11 }+ 3030q^{12 }+ 2274q^{13 }+ 1419q^{14 }+ 740q^{15 }+ 325q^{16 }+ 117q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
639 & $s_7s_4s_5s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 86q^{6 }+ 441q^{7 }+ 1354q^{8 }+ 2890q^{9 }+ 4561q^{10 }+ 5619q^{11 }+ 5556q^{12 }+ 4536q^{13 }+ 3094q^{14 }+ 1791q^{15 }+ 877q^{16 }+ 365q^{17 }+ 125q^{18 }+ 35q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
640 & $s_7s_4s_5s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 43q^{6 }+ 240q^{7 }+ 777q^{8 }+ 1695q^{9 }+ 2696q^{10 }+ 3275q^{11 }+ 3140q^{12 }+ 2423q^{13 }+ 1535q^{14 }+ 802q^{15 }+ 349q^{16 }+ 123q^{17 }+ 35q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
641 & $s_7s_4s_5s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{4}+ 125q^{5 }+ 817q^{6 }+ 3144q^{7 }+ 8239q^{8 }+ 15929q^{9 }+ 23903q^{10 }+ 28837q^{11 }+ 28707q^{12 }+ 24054q^{13 }+ 17220q^{14 }+ 10654q^{15 }+ 5746q^{16 }+ 2717q^{17 }+ 1127q^{18 }+ 409q^{19 }+ 128q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
642 & $s_7s_4s_5s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 11q^{5}+ 134q^{6 }+ 667q^{7 }+ 1997q^{8 }+ 4133q^{9 }+ 6362q^{10 }+ 7626q^{11 }+ 7341q^{12 }+ 5808q^{13 }+ 3831q^{14 }+ 2130q^{15 }+ 999q^{16 }+ 396q^{17 }+ 130q^{18 }+ 35q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
643 & $s_7s_4s_5s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 13q^{5}+ 137q^{6 }+ 658q^{7 }+ 1935q^{8 }+ 3990q^{9 }+ 6173q^{10 }+ 7469q^{11 }+ 7272q^{12 }+ 5808q^{13 }+ 3861q^{14 }+ 2154q^{15 }+ 1012q^{16 }+ 400q^{17 }+ 131q^{18 }+ 35q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
644 & $s_7s_4s_5s_6s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 48q^{6 }+ 258q^{7 }+ 829q^{8 }+ 1791q^{9 }+ 2793q^{10 }+ 3308q^{11 }+ 3086q^{12 }+ 2322q^{13 }+ 1431q^{14 }+ 731q^{15 }+ 311q^{16 }+ 109q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
645 & $s_7s_4s_5s_6s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 70q^{7 }+ 283q^{8 }+ 684q^{9 }+ 1129q^{10 }+ 1372q^{11 }+ 1285q^{12 }+ 954q^{13 }+ 570q^{14 }+ 275q^{15 }+ 106q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
646 & $s_7s_4s_5s_6s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 57q^{7 }+ 243q^{8 }+ 613q^{9 }+ 1048q^{10 }+ 1308q^{11 }+ 1248q^{12 }+ 938q^{13 }+ 565q^{14 }+ 274q^{15 }+ 106q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
647 & $s_7s_4s_5s_6s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 19q^{6}+ 157q^{7 }+ 600q^{8 }+ 1419q^{9 }+ 2347q^{10 }+ 2908q^{11 }+ 2816q^{12 }+ 2189q^{13 }+ 1390q^{14 }+ 728q^{15 }+ 315q^{16 }+ 112q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
648 & $s_7s_4s_5s_6s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 6q^{6}+ 53q^{7 }+ 207q^{8 }+ 480q^{9 }+ 756q^{10 }+ 879q^{11 }+ 792q^{12 }+ 569q^{13 }+ 333q^{14 }+ 160q^{15 }+ 63q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
649 & $s_7s_5s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 9q^{4}+ 117q^{5 }+ 713q^{6 }+ 2574q^{7 }+ 6343q^{8 }+ 11523q^{9 }+ 16243q^{10 }+ 18489q^{11 }+ 17484q^{12 }+ 14085q^{13 }+ 9831q^{14 }+ 6044q^{15 }+ 3294q^{16 }+ 1608q^{17 }+ 699q^{18 }+ 272q^{19 }+ 92q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
650 & $s_7s_5s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 9q^{4}+ 117q^{5 }+ 713q^{6 }+ 2574q^{7 }+ 6343q^{8 }+ 11523q^{9 }+ 16243q^{10 }+ 18489q^{11 }+ 17484q^{12 }+ 14085q^{13 }+ 9831q^{14 }+ 6044q^{15 }+ 3294q^{16 }+ 1608q^{17 }+ 699q^{18 }+ 272q^{19 }+ 92q^{20 }+ 27q^{21 }+ 6q^{22 }+q^{23 }$\\\hline
651 & $s_7s_5s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 53q^{5 }+ 401q^{6 }+ 1628q^{7 }+ 4301q^{8 }+ 8162q^{9 }+ 11820q^{10 }+ 13615q^{11 }+ 12860q^{12 }+ 10197q^{13 }+ 6912q^{14 }+ 4054q^{15 }+ 2072q^{16 }+ 924q^{17 }+ 358q^{18 }+ 119q^{19 }+ 33q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
652 & $s_7s_5s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 11q^{5}+ 133q^{6 }+ 652q^{7 }+ 1913q^{8 }+ 3891q^{9 }+ 5876q^{10 }+ 6919q^{11 }+ 6548q^{12 }+ 5118q^{13 }+ 3356q^{14 }+ 1873q^{15 }+ 890q^{16 }+ 361q^{17 }+ 122q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
653 & $s_7s_5s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 15q^{6}+ 102q^{7 }+ 333q^{8 }+ 694q^{9 }+ 1030q^{10 }+ 1156q^{11 }+ 1019q^{12 }+ 726q^{13 }+ 424q^{14 }+ 206q^{15 }+ 81q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
654 & $s_7s_5s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 16q^{4}+ 211q^{5 }+ 1208q^{6 }+ 4263q^{7 }+ 10443q^{8 }+ 19071q^{9 }+ 27111q^{10 }+ 31094q^{11 }+ 29506q^{12 }+ 23707q^{13 }+ 16387q^{14 }+ 9900q^{15 }+ 5269q^{16 }+ 2493q^{17 }+ 1046q^{18 }+ 389q^{19 }+ 125q^{20 }+ 34q^{21 }+ 7q^{22 }+q^{23 }$\\\hline
655 & $s_7s_5s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 16q^{5}+ 174q^{6 }+ 802q^{7 }+ 2269q^{8 }+ 4494q^{9 }+ 6675q^{10 }+ 7759q^{11 }+ 7266q^{12 }+ 5605q^{13 }+ 3617q^{14 }+ 1978q^{15 }+ 922q^{16 }+ 367q^{17 }+ 123q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
656 & $s_7s_5s_3s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 14q^{5}+ 147q^{6 }+ 675q^{7 }+ 1886q^{8 }+ 3670q^{9 }+ 5349q^{10 }+ 6122q^{11 }+ 5689q^{12 }+ 4398q^{13 }+ 2878q^{14 }+ 1610q^{15 }+ 773q^{16 }+ 318q^{17 }+ 111q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
657 & $s_7s_5s_3s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 9q^{6}+ 82q^{7 }+ 319q^{8 }+ 754q^{9 }+ 1231q^{10 }+ 1479q^{11 }+ 1366q^{12 }+ 997q^{13 }+ 585q^{14 }+ 278q^{15 }+ 106q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
658 & $s_7s_5s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 13q^{5}+ 134q^{6 }+ 644q^{7 }+ 1876q^{8 }+ 3855q^{9 }+ 5923q^{10 }+ 7137q^{11 }+ 6908q^{12 }+ 5506q^{13 }+ 3653q^{14 }+ 2047q^{15 }+ 966q^{16 }+ 387q^{17 }+ 128q^{18 }+ 35q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
659 & $s_7s_5s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 67q^{6 }+ 308q^{7 }+ 866q^{8 }+ 1651q^{9 }+ 2369q^{10 }+ 2635q^{11 }+ 2375q^{12 }+ 1749q^{13 }+ 1081q^{14 }+ 559q^{15 }+ 246q^{16 }+ 89q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
660 & $s_7s_5s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 15q^{5}+ 163q^{6 }+ 764q^{7 }+ 2191q^{8 }+ 4382q^{9 }+ 6545q^{10 }+ 7637q^{11 }+ 7173q^{12 }+ 5554q^{13 }+ 3599q^{14 }+ 1979q^{15 }+ 925q^{16 }+ 369q^{17 }+ 123q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
661 & $s_7s_5s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{6}+ 80q^{7 }+ 260q^{8 }+ 538q^{9 }+ 785q^{10 }+ 853q^{11 }+ 713q^{12 }+ 467q^{13 }+ 242q^{14 }+ 99q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
662 & $s_7s_5s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 28q^{6 }+ 149q^{7 }+ 458q^{8 }+ 947q^{9 }+ 1420q^{10 }+ 1617q^{11 }+ 1443q^{12 }+ 1031q^{13 }+ 597q^{14 }+ 281q^{15 }+ 107q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
663 & $s_7s_5s_6s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 14q^{5 }+ 102q^{6 }+ 451q^{7 }+ 1274q^{8 }+ 2478q^{9 }+ 3559q^{10 }+ 3980q^{11 }+ 3604q^{12 }+ 2725q^{13 }+ 1762q^{14 }+ 988q^{15 }+ 484q^{16 }+ 208q^{17 }+ 77q^{18 }+ 24q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
664 & $s_7s_5s_6s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 33q^{5 }+ 279q^{6 }+ 1232q^{7 }+ 3465q^{8 }+ 6850q^{9 }+ 10142q^{10 }+ 11780q^{11 }+ 11123q^{12 }+ 8777q^{13 }+ 5914q^{14 }+ 3458q^{15 }+ 1772q^{16 }+ 799q^{17 }+ 316q^{18 }+ 108q^{19 }+ 31q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
665 & $s_7s_5s_6s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 30q^{6 }+ 207q^{7 }+ 713q^{8 }+ 1554q^{9 }+ 2398q^{10 }+ 2793q^{11 }+ 2563q^{12 }+ 1912q^{13 }+ 1187q^{14 }+ 623q^{15 }+ 277q^{16 }+ 103q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
666 & $s_7s_5s_6s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 13q^{5}+ 143q^{6 }+ 693q^{7 }+ 2022q^{8 }+ 4028q^{9 }+ 5897q^{10 }+ 6679q^{11 }+ 6083q^{12 }+ 4585q^{13 }+ 2921q^{14 }+ 1596q^{15 }+ 753q^{16 }+ 307q^{17 }+ 107q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
667 & $s_7s_5s_6s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 33q^{5 }+ 283q^{6 }+ 1277q^{7 }+ 3670q^{8 }+ 7429q^{9 }+ 11273q^{10 }+ 13398q^{11 }+ 12884q^{12 }+ 10278q^{13 }+ 6938q^{14 }+ 4026q^{15 }+ 2032q^{16 }+ 897q^{17 }+ 346q^{18 }+ 115q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
668 & $s_7s_5s_6s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 29q^{6 }+ 188q^{7 }+ 659q^{8 }+ 1484q^{9 }+ 2373q^{10 }+ 2859q^{11 }+ 2704q^{12 }+ 2067q^{13 }+ 1302q^{14 }+ 684q^{15 }+ 300q^{16 }+ 109q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
669 & $s_7s_5s_6s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 73q^{6 }+ 412q^{7 }+ 1319q^{8 }+ 2806q^{9 }+ 4337q^{10 }+ 5160q^{11 }+ 4916q^{12 }+ 3857q^{13 }+ 2545q^{14 }+ 1435q^{15 }+ 698q^{16 }+ 293q^{17 }+ 105q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
670 & $s_7s_5s_6s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 48q^{7 }+ 216q^{8 }+ 542q^{9 }+ 903q^{10 }+ 1089q^{11 }+ 1004q^{12 }+ 735q^{13 }+ 438q^{14 }+ 216q^{15 }+ 88q^{16 }+ 29q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
671 & $s_7s_5s_6s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 56q^{7 }+ 227q^{8 }+ 547q^{9 }+ 901q^{10 }+ 1090q^{11 }+ 1015q^{12 }+ 751q^{13 }+ 450q^{14 }+ 221q^{15 }+ 89q^{16 }+ 29q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
672 & $s_7s_5s_6s_4s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{6}+ 16q^{7 }+ 71q^{8 }+ 175q^{9 }+ 276q^{10 }+ 311q^{11 }+ 267q^{12 }+ 181q^{13 }+ 100q^{14 }+ 45q^{15 }+ 17q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
673 & $s_7s_5s_6s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 4q^{5}+ 54q^{6 }+ 294q^{7 }+ 899q^{8 }+ 1807q^{9 }+ 2622q^{10 }+ 2930q^{11 }+ 2634q^{12 }+ 1975q^{13 }+ 1267q^{14 }+ 708q^{15 }+ 348q^{16 }+ 152q^{17 }+ 58q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
674 & $s_7s_5s_6s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{5}+ 51q^{6 }+ 296q^{7 }+ 941q^{8 }+ 1944q^{9 }+ 2885q^{10 }+ 3282q^{11 }+ 2984q^{12 }+ 2248q^{13 }+ 1437q^{14 }+ 799q^{15 }+ 388q^{16 }+ 167q^{17 }+ 62q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
675 & $s_7s_5s_6s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 4q^{5}+ 53q^{6 }+ 295q^{7 }+ 929q^{8 }+ 1923q^{9 }+ 2874q^{10 }+ 3297q^{11 }+ 3025q^{12 }+ 2296q^{13 }+ 1476q^{14 }+ 822q^{15 }+ 398q^{16 }+ 170q^{17 }+ 63q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
676 & $s_7s_6s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 180q^{6 }+ 819q^{7 }+ 2260q^{8 }+ 4310q^{9 }+ 6129q^{10 }+ 6861q^{11 }+ 6299q^{12 }+ 4891q^{13 }+ 3289q^{14 }+ 1949q^{15 }+ 1029q^{16 }+ 486q^{17 }+ 205q^{18 }+ 76q^{19 }+ 24q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
677 & $s_7s_6s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 18q^{5}+ 180q^{6 }+ 819q^{7 }+ 2260q^{8 }+ 4310q^{9 }+ 6129q^{10 }+ 6861q^{11 }+ 6299q^{12 }+ 4891q^{13 }+ 3289q^{14 }+ 1949q^{15 }+ 1029q^{16 }+ 486q^{17 }+ 205q^{18 }+ 76q^{19 }+ 24q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
678 & $s_7s_6s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 30q^{5 }+ 247q^{6 }+ 1074q^{7 }+ 2960q^{8 }+ 5730q^{9 }+ 8333q^{10 }+ 9550q^{11 }+ 8946q^{12 }+ 7049q^{13 }+ 4775q^{14 }+ 2826q^{15 }+ 1477q^{16 }+ 684q^{17 }+ 280q^{18 }+ 100q^{19 }+ 30q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
679 & $s_7s_6s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 16q^{5}+ 188q^{6 }+ 944q^{7 }+ 2830q^{8 }+ 5826q^{9 }+ 8890q^{10 }+ 10583q^{11 }+ 10210q^{12 }+ 8217q^{13 }+ 5636q^{14 }+ 3344q^{15 }+ 1732q^{16 }+ 786q^{17 }+ 312q^{18 }+ 107q^{19 }+ 31q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
680 & $s_7s_6s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 18q^{6}+ 132q^{7 }+ 448q^{8 }+ 949q^{9 }+ 1417q^{10 }+ 1601q^{11 }+ 1441q^{12 }+ 1073q^{13 }+ 677q^{14 }+ 367q^{15 }+ 172q^{16 }+ 69q^{17 }+ 23q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
681 & $s_7s_6s_2s_4s_5$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{6}+ 20q^{7 }+ 76q^{8 }+ 156q^{9 }+ 223q^{10 }+ 228q^{11 }+ 188q^{12 }+ 124q^{13 }+ 70q^{14 }+ 32q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
682 & $s_7s_6s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 37q^{5 }+ 312q^{6 }+ 1344q^{7 }+ 3667q^{8 }+ 7031q^{9 }+ 10109q^{10 }+ 11427q^{11 }+ 10539q^{12 }+ 8167q^{13 }+ 5443q^{14 }+ 3175q^{15 }+ 1638q^{16 }+ 750q^{17 }+ 303q^{18 }+ 106q^{19 }+ 31q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
683 & $s_7s_6s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 103q^{6 }+ 518q^{7 }+ 1535q^{8 }+ 3093q^{9 }+ 4587q^{10 }+ 5270q^{11 }+ 4872q^{12 }+ 3737q^{13 }+ 2435q^{14 }+ 1371q^{15 }+ 672q^{16 }+ 286q^{17 }+ 104q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
684 & $s_7s_6s_3s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 86q^{6 }+ 434q^{7 }+ 1277q^{8 }+ 2537q^{9 }+ 3702q^{10 }+ 4200q^{11 }+ 3860q^{12 }+ 2963q^{13 }+ 1945q^{14 }+ 1110q^{15 }+ 555q^{16 }+ 243q^{17 }+ 92q^{18 }+ 29q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
685 & $s_7s_6s_3s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 12q^{6}+ 112q^{7 }+ 455q^{8 }+ 1094q^{9 }+ 1787q^{10 }+ 2151q^{11 }+ 2013q^{12 }+ 1523q^{13 }+ 960q^{14 }+ 514q^{15 }+ 235q^{16 }+ 91q^{17 }+ 29q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
686 & $s_7s_6s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 17q^{5}+ 189q^{6 }+ 933q^{7 }+ 2799q^{8 }+ 5832q^{9 }+ 9072q^{10 }+ 11042q^{11 }+ 10880q^{12 }+ 8902q^{13 }+ 6166q^{14 }+ 3670q^{15 }+ 1896q^{16 }+ 854q^{17 }+ 335q^{18 }+ 113q^{19 }+ 32q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
687 & $s_7s_6s_3s_4s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{6}+ 16q^{7 }+ 71q^{8 }+ 175q^{9 }+ 276q^{10 }+ 311q^{11 }+ 267q^{12 }+ 181q^{13 }+ 100q^{14 }+ 45q^{15 }+ 17q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
688 & $s_7s_6s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 87q^{6 }+ 430q^{7 }+ 1240q^{8 }+ 2435q^{9 }+ 3543q^{10 }+ 4026q^{11 }+ 3707q^{12 }+ 2843q^{13 }+ 1851q^{14 }+ 1035q^{15 }+ 502q^{16 }+ 212q^{17 }+ 77q^{18 }+ 24q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
689 & $s_7s_6s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 22q^{5}+ 234q^{6 }+ 1129q^{7 }+ 3314q^{8 }+ 6724q^{9 }+ 10155q^{10 }+ 11992q^{11 }+ 11478q^{12 }+ 9151q^{13 }+ 6202q^{14 }+ 3625q^{15 }+ 1845q^{16 }+ 822q^{17 }+ 320q^{18 }+ 108q^{19 }+ 31q^{20 }+ 7q^{21 }+q^{22 }$\\\hline
690 & $s_7s_6s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 45q^{6 }+ 293q^{7 }+ 958q^{8 }+ 2010q^{9 }+ 3013q^{10 }+ 3430q^{11 }+ 3088q^{12 }+ 2262q^{13 }+ 1374q^{14 }+ 700q^{15 }+ 300q^{16 }+ 107q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
691 & $s_7s_6s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 105q^{6 }+ 558q^{7 }+ 1729q^{8 }+ 3623q^{9 }+ 5565q^{10 }+ 6600q^{11 }+ 6269q^{12 }+ 4897q^{13 }+ 3206q^{14 }+ 1780q^{15 }+ 842q^{16 }+ 339q^{17 }+ 115q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
692 & $s_7s_6s_4s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{5}+ 24q^{6 }+ 146q^{7 }+ 475q^{8 }+ 993q^{9 }+ 1476q^{10 }+ 1667q^{11 }+ 1495q^{12 }+ 1096q^{13 }+ 673q^{14 }+ 349q^{15 }+ 155q^{16 }+ 58q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
693 & $s_7s_6s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 4q^{6}+ 49q^{7 }+ 211q^{8 }+ 499q^{9 }+ 781q^{10 }+ 895q^{11 }+ 795q^{12 }+ 566q^{13 }+ 329q^{14 }+ 158q^{15 }+ 62q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
694 & $s_7s_6s_4s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 6q^{6}+ 53q^{7 }+ 207q^{8 }+ 480q^{9 }+ 756q^{10 }+ 879q^{11 }+ 792q^{12 }+ 569q^{13 }+ 333q^{14 }+ 160q^{15 }+ 63q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
695 & $s_7s_6s_5s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{5}+ 21q^{6 }+ 110q^{7 }+ 343q^{8 }+ 662q^{9 }+ 923q^{10 }+ 969q^{11 }+ 829q^{12 }+ 588q^{13 }+ 362q^{14 }+ 192q^{15 }+ 92q^{16 }+ 38q^{17 }+ 14q^{18 }+ 4q^{19 }+q^{20 }$\\\hline
696 & $s_7s_6s_5s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{5}+ 51q^{6 }+ 292q^{7 }+ 904q^{8 }+ 1819q^{9 }+ 2623q^{10 }+ 2907q^{11 }+ 2589q^{12 }+ 1930q^{13 }+ 1232q^{14 }+ 689q^{15 }+ 339q^{16 }+ 149q^{17 }+ 57q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
697 & $s_7s_6s_5s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 21q^{6}+ 154q^{7 }+ 511q^{8 }+ 1042q^{9 }+ 1488q^{10 }+ 1602q^{11 }+ 1373q^{12 }+ 975q^{13 }+ 591q^{14 }+ 309q^{15 }+ 142q^{16 }+ 56q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
698 & $s_7s_6s_5s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{5}+ 51q^{6 }+ 296q^{7 }+ 941q^{8 }+ 1944q^{9 }+ 2885q^{10 }+ 3282q^{11 }+ 2984q^{12 }+ 2248q^{13 }+ 1437q^{14 }+ 799q^{15 }+ 388q^{16 }+ 167q^{17 }+ 62q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
699 & $s_7s_8s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 26q^{5 }+ 142q^{6 }+ 412q^{7 }+ 799q^{8 }+ 1146q^{9 }+ 1298q^{10 }+ 1196q^{11 }+ 933q^{12 }+ 628q^{13 }+ 373q^{14 }+ 195q^{15 }+ 92q^{16 }+ 38q^{17 }+ 14q^{18 }+ 4q^{19 }+q^{20 }$\\\hline
700 & $s_7s_8s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 26q^{5 }+ 142q^{6 }+ 412q^{7 }+ 799q^{8 }+ 1146q^{9 }+ 1298q^{10 }+ 1196q^{11 }+ 933q^{12 }+ 628q^{13 }+ 373q^{14 }+ 195q^{15 }+ 92q^{16 }+ 38q^{17 }+ 14q^{18 }+ 4q^{19 }+q^{20 }$\\\hline
701 & $s_7s_8s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 40q^{5 }+ 190q^{6 }+ 545q^{7 }+ 1077q^{8 }+ 1586q^{9 }+ 1827q^{10 }+ 1713q^{11 }+ 1351q^{12 }+ 917q^{13 }+ 543q^{14 }+ 282q^{15 }+ 129q^{16 }+ 52q^{17 }+ 18q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
702 & $s_7s_8s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 26q^{5 }+ 162q^{6 }+ 528q^{7 }+ 1123q^{8 }+ 1725q^{9 }+ 2052q^{10 }+ 1971q^{11 }+ 1586q^{12 }+ 1087q^{13 }+ 646q^{14 }+ 332q^{15 }+ 149q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
703 & $s_7s_8s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{5}+ 28q^{6 }+ 96q^{7 }+ 200q^{8 }+ 290q^{9 }+ 322q^{10 }+ 285q^{11 }+ 211q^{12 }+ 133q^{13 }+ 72q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
704 & $s_7s_8s_2s_4s_5$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 7q^{5 }+ 34q^{6 }+ 95q^{7 }+ 198q^{8 }+ 292q^{9 }+ 335q^{10 }+ 299q^{11 }+ 224q^{12 }+ 139q^{13 }+ 75q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
705 & $s_7s_8s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 48q^{5 }+ 239q^{6 }+ 680q^{7 }+ 1314q^{8 }+ 1897q^{9 }+ 2162q^{10 }+ 2009q^{11 }+ 1561q^{12 }+ 1040q^{13 }+ 606q^{14 }+ 311q^{15 }+ 142q^{16 }+ 56q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
706 & $s_7s_8s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 19q^{5 }+ 102q^{6 }+ 304q^{7 }+ 609q^{8 }+ 895q^{9 }+ 1025q^{10 }+ 947q^{11 }+ 724q^{12 }+ 470q^{13 }+ 264q^{14 }+ 129q^{15 }+ 54q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
707 & $s_7s_8s_3s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 16q^{5 }+ 85q^{6 }+ 251q^{7 }+ 497q^{8 }+ 724q^{9 }+ 818q^{10 }+ 748q^{11 }+ 574q^{12 }+ 377q^{13 }+ 214q^{14 }+ 106q^{15 }+ 46q^{16 }+ 17q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
708 & $s_7s_8s_3s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 19q^{6 }+ 89q^{7 }+ 220q^{8 }+ 359q^{9 }+ 426q^{10 }+ 393q^{11 }+ 296q^{12 }+ 187q^{13 }+ 100q^{14 }+ 45q^{15 }+ 17q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
709 & $s_7s_8s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 26q^{5 }+ 157q^{6 }+ 514q^{7 }+ 1111q^{8 }+ 1747q^{9 }+ 2134q^{10 }+ 2095q^{11 }+ 1714q^{12 }+ 1186q^{13 }+ 708q^{14 }+ 363q^{15 }+ 162q^{16 }+ 61q^{17 }+ 20q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
710 & $s_7s_8s_3s_4s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 4q^{5}+ 25q^{6 }+ 91q^{7 }+ 213q^{8 }+ 355q^{9 }+ 438q^{10 }+ 417q^{11 }+ 320q^{12 }+ 202q^{13 }+ 106q^{14 }+ 46q^{15 }+ 17q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
711 & $s_7s_8s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 15q^{5 }+ 79q^{6 }+ 239q^{7 }+ 475q^{8 }+ 691q^{9 }+ 780q^{10 }+ 719q^{11 }+ 547q^{12 }+ 358q^{13 }+ 199q^{14 }+ 97q^{15 }+ 39q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
712 & $s_7s_8s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 29q^{5 }+ 185q^{6 }+ 602q^{7 }+ 1271q^{8 }+ 1944q^{9 }+ 2301q^{10 }+ 2202q^{11 }+ 1756q^{12 }+ 1191q^{13 }+ 697q^{14 }+ 353q^{15 }+ 155q^{16 }+ 58q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
713 & $s_7s_8s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 8q^{5}+ 63q^{6 }+ 210q^{7 }+ 429q^{8 }+ 619q^{9 }+ 683q^{10 }+ 606q^{11 }+ 442q^{12 }+ 269q^{13 }+ 137q^{14 }+ 57q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
714 & $s_7s_8s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 20q^{5 }+ 118q^{6 }+ 373q^{7 }+ 767q^{8 }+ 1143q^{9 }+ 1319q^{10 }+ 1232q^{11 }+ 958q^{12 }+ 627q^{13 }+ 347q^{14 }+ 162q^{15 }+ 63q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
715 & $s_7s_8s_4s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 35q^{5 }+ 177q^{6 }+ 558q^{7 }+ 1204q^{8 }+ 1908q^{9 }+ 2340q^{10 }+ 2306q^{11 }+ 1873q^{12 }+ 1276q^{13 }+ 743q^{14 }+ 372q^{15 }+ 161q^{16 }+ 59q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
716 & $s_7s_8s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 8q^{5}+ 69q^{6 }+ 265q^{7 }+ 624q^{8 }+ 1023q^{9 }+ 1260q^{10 }+ 1227q^{11 }+ 973q^{12 }+ 641q^{13 }+ 353q^{14 }+ 164q^{15 }+ 63q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
717 & $s_7s_8s_4s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 12q^{5 }+ 74q^{6 }+ 263q^{7 }+ 604q^{8 }+ 991q^{9 }+ 1234q^{10 }+ 1214q^{11 }+ 973q^{12 }+ 645q^{13 }+ 357q^{14 }+ 166q^{15 }+ 64q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
718 & $s_7s_8s_4s_5s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 26q^{5 }+ 162q^{6 }+ 571q^{7 }+ 1299q^{8 }+ 2134q^{9 }+ 2671q^{10 }+ 2655q^{11 }+ 2159q^{12 }+ 1464q^{13 }+ 844q^{14 }+ 415q^{15 }+ 177q^{16 }+ 64q^{17 }+ 20q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
719 & $s_7s_8s_5s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 27q^{5 }+ 138q^{6 }+ 399q^{7 }+ 807q^{8 }+ 1192q^{9 }+ 1393q^{10 }+ 1304q^{11 }+ 1027q^{12 }+ 690q^{13 }+ 407q^{14 }+ 209q^{15 }+ 97q^{16 }+ 39q^{17 }+ 14q^{18 }+ 4q^{19 }+q^{20 }$\\\hline
720 & $s_7s_8s_5s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 61q^{5 }+ 336q^{6 }+ 1043q^{7 }+ 2178q^{8 }+ 3370q^{9 }+ 4073q^{10 }+ 4002q^{11 }+ 3277q^{12 }+ 2300q^{13 }+ 1404q^{14 }+ 758q^{15 }+ 362q^{16 }+ 155q^{17 }+ 58q^{18 }+ 19q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
721 & $s_7s_8s_5s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 9q^{5}+ 79q^{6 }+ 296q^{7 }+ 676q^{8 }+ 1073q^{9 }+ 1277q^{10 }+ 1194q^{11 }+ 906q^{12 }+ 574q^{13 }+ 310q^{14 }+ 144q^{15 }+ 57q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
722 & $s_7s_8s_5s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 30q^{5 }+ 189q^{6 }+ 605q^{7 }+ 1262q^{8 }+ 1921q^{9 }+ 2270q^{10 }+ 2159q^{11 }+ 1701q^{12 }+ 1138q^{13 }+ 659q^{14 }+ 332q^{15 }+ 148q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
723 & $s_7s_8s_5s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 4q^{4}+ 61q^{5 }+ 344q^{6 }+ 1092q^{7 }+ 2335q^{8 }+ 3692q^{9 }+ 4558q^{10 }+ 4562q^{11 }+ 3793q^{12 }+ 2678q^{13 }+ 1632q^{14 }+ 874q^{15 }+ 412q^{16 }+ 173q^{17 }+ 63q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
724 & $s_7s_8s_5s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 11q^{5 }+ 78q^{6 }+ 286q^{7 }+ 663q^{8 }+ 1083q^{9 }+ 1329q^{10 }+ 1277q^{11 }+ 990q^{12 }+ 635q^{13 }+ 343q^{14 }+ 157q^{15 }+ 61q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
725 & $s_7s_8s_5s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 27q^{5 }+ 177q^{6 }+ 600q^{7 }+ 1316q^{8 }+ 2078q^{9 }+ 2510q^{10 }+ 2418q^{11 }+ 1915q^{12 }+ 1276q^{13 }+ 729q^{14 }+ 361q^{15 }+ 156q^{16 }+ 59q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
726 & $s_7s_8s_5s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 7q^{5 }+ 61q^{6 }+ 221q^{7 }+ 510q^{8 }+ 783q^{9 }+ 896q^{10 }+ 778q^{11 }+ 547q^{12 }+ 311q^{13 }+ 150q^{14 }+ 59q^{15 }+ 20q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
727 & $s_7s_8s_5s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 7q^{5}+ 61q^{6 }+ 224q^{7 }+ 505q^{8 }+ 778q^{9 }+ 894q^{10 }+ 788q^{11 }+ 558q^{12 }+ 320q^{13 }+ 153q^{14 }+ 60q^{15 }+ 20q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
728 & $s_8s_1s_3s_2s_1$ & 5 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 6q^{4}+ 84q^{5 }+ 453q^{6 }+ 1441q^{7 }+ 3143q^{8 }+ 5105q^{9 }+ 6499q^{10 }+ 6720q^{11 }+ 5844q^{12 }+ 4363q^{13 }+ 2859q^{14 }+ 1658q^{15 }+ 864q^{16 }+ 402q^{17 }+ 169q^{18 }+ 62q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
729 & $s_8s_2s_4s_1s_3$ & 5 & $ 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 7q^{5}+ 40q^{6 }+ 135q^{7 }+ 286q^{8 }+ 439q^{9 }+ 516q^{10 }+ 495q^{11 }+ 388q^{12 }+ 262q^{13 }+ 152q^{14 }+ 78q^{15 }+ 34q^{16 }+ 13q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
730 & $s_8s_2s_4s_2s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 6q^{4}+ 84q^{5 }+ 489q^{6 }+ 1661q^{7 }+ 3837q^{8 }+ 6546q^{9 }+ 8710q^{10 }+ 9390q^{11 }+ 8440q^{12 }+ 6460q^{13 }+ 4285q^{14 }+ 2493q^{15 }+ 1285q^{16 }+ 587q^{17 }+ 237q^{18 }+ 83q^{19 }+ 25q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
731 & $s_8s_2s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 8q^{5}+ 67q^{6 }+ 263q^{7 }+ 640q^{8 }+ 1101q^{9 }+ 1443q^{10 }+ 1504q^{11 }+ 1287q^{12 }+ 928q^{13 }+ 573q^{14 }+ 307q^{15 }+ 143q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
732 & $s_8s_2s_4s_5s_1$ & 5 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 18q^{5 }+ 87q^{6 }+ 284q^{7 }+ 651q^{8 }+ 1085q^{9 }+ 1387q^{10 }+ 1419q^{11 }+ 1199q^{12 }+ 855q^{13 }+ 526q^{14 }+ 281q^{15 }+ 131q^{16 }+ 52q^{17 }+ 18q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
733 & $s_8s_2s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 6q^{5}+ 53q^{6 }+ 222q^{7 }+ 575q^{8 }+ 1033q^{9 }+ 1389q^{10 }+ 1475q^{11 }+ 1282q^{12 }+ 935q^{13 }+ 582q^{14 }+ 312q^{15 }+ 145q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
734 & $s_8s_2s_4s_5s_4$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 6q^{5}+ 53q^{6 }+ 222q^{7 }+ 579q^{8 }+ 1038q^{9 }+ 1393q^{10 }+ 1471q^{11 }+ 1278q^{12 }+ 932q^{13 }+ 582q^{14 }+ 312q^{15 }+ 145q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
735 & $s_8s_3s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 3q^{4}+ 32q^{5 }+ 162q^{6 }+ 499q^{7 }+ 1068q^{8 }+ 1693q^{9 }+ 2075q^{10 }+ 2045q^{11 }+ 1675q^{12 }+ 1168q^{13 }+ 703q^{14 }+ 369q^{15 }+ 170q^{16 }+ 68q^{17 }+ 23q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
736 & $s_8s_3s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{5}+ 54q^{6 }+ 246q^{7 }+ 660q^{8 }+ 1215q^{9 }+ 1658q^{10 }+ 1768q^{11 }+ 1530q^{12 }+ 1106q^{13 }+ 683q^{14 }+ 365q^{15 }+ 170q^{16 }+ 68q^{17 }+ 23q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
737 & $s_8s_3s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 8q^{5}+ 63q^{6 }+ 241q^{7 }+ 586q^{8 }+ 1004q^{9 }+ 1314q^{10 }+ 1359q^{11 }+ 1161q^{12 }+ 835q^{13 }+ 519q^{14 }+ 280q^{15 }+ 133q^{16 }+ 54q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
738 & $s_8s_3s_2s_4s_5$ & 5 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 15q^{6 }+ 57q^{7 }+ 143q^{8 }+ 252q^{9 }+ 323q^{10 }+ 318q^{11 }+ 252q^{12 }+ 165q^{13 }+ 90q^{14 }+ 41q^{15 }+ 16q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
739 & $s_8s_3s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 7q^{5}+ 40q^{6 }+ 135q^{7 }+ 286q^{8 }+ 439q^{9 }+ 516q^{10 }+ 495q^{11 }+ 388q^{12 }+ 262q^{13 }+ 152q^{14 }+ 78q^{15 }+ 34q^{16 }+ 13q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
740 & $s_8s_3s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 8q^{6}+ 50q^{7 }+ 147q^{8 }+ 278q^{9 }+ 374q^{10 }+ 393q^{11 }+ 329q^{12 }+ 233q^{13 }+ 140q^{14 }+ 74q^{15 }+ 33q^{16 }+ 13q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
741 & $s_8s_3s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 13q^{5}+ 107q^{6 }+ 406q^{7 }+ 972q^{8 }+ 1667q^{9 }+ 2184q^{10 }+ 2275q^{11 }+ 1940q^{12 }+ 1383q^{13 }+ 838q^{14 }+ 438q^{15 }+ 198q^{16 }+ 76q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
742 & $s_8s_3s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{5}+ 57q^{6 }+ 265q^{7 }+ 721q^{8 }+ 1345q^{9 }+ 1868q^{10 }+ 2028q^{11 }+ 1780q^{12 }+ 1295q^{13 }+ 797q^{14 }+ 422q^{15 }+ 193q^{16 }+ 75q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
743 & $s_8s_3s_4s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 14q^{6 }+ 56q^{7 }+ 150q^{8 }+ 278q^{9 }+ 376q^{10 }+ 401q^{11 }+ 342q^{12 }+ 245q^{13 }+ 148q^{14 }+ 78q^{15 }+ 34q^{16 }+ 13q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
744 & $s_8s_3s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 3q^{6}+ 22q^{7 }+ 76q^{8 }+ 156q^{9 }+ 219q^{10 }+ 230q^{11 }+ 189q^{12 }+ 126q^{13 }+ 71q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
745 & $s_8s_3s_4s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 45q^{6 }+ 216q^{7 }+ 617q^{8 }+ 1207q^{9 }+ 1744q^{10 }+ 1955q^{11 }+ 1763q^{12 }+ 1311q^{13 }+ 818q^{14 }+ 435q^{15 }+ 198q^{16 }+ 76q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
746 & $s_8s_3s_4s_5s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 45q^{6 }+ 220q^{7 }+ 633q^{8 }+ 1241q^{9 }+ 1786q^{10 }+ 1994q^{11 }+ 1796q^{12 }+ 1338q^{13 }+ 838q^{14 }+ 445q^{15 }+ 201q^{16 }+ 76q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
747 & $s_8s_3s_4s_5s_6$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 4q^{6 }+ 16q^{7 }+ 48q^{8 }+ 94q^{9 }+ 132q^{10 }+ 138q^{11 }+ 108q^{12 }+ 67q^{13 }+ 34q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
748 & $s_8s_4s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 13q^{5}+ 103q^{6 }+ 381q^{7 }+ 889q^{8 }+ 1489q^{9 }+ 1914q^{10 }+ 1961q^{11 }+ 1649q^{12 }+ 1165q^{13 }+ 701q^{14 }+ 364q^{15 }+ 164q^{16 }+ 63q^{17 }+ 20q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
749 & $s_8s_4s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 13q^{5}+ 103q^{6 }+ 381q^{7 }+ 889q^{8 }+ 1489q^{9 }+ 1914q^{10 }+ 1961q^{11 }+ 1649q^{12 }+ 1165q^{13 }+ 701q^{14 }+ 364q^{15 }+ 164q^{16 }+ 63q^{17 }+ 20q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
750 & $s_8s_4s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 10q^{5}+ 74q^{6 }+ 268q^{7 }+ 620q^{8 }+ 1037q^{9 }+ 1321q^{10 }+ 1331q^{11 }+ 1082q^{12 }+ 731q^{13 }+ 414q^{14 }+ 200q^{15 }+ 80q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
751 & $s_8s_4s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 13q^{5}+ 84q^{6 }+ 292q^{7 }+ 656q^{8 }+ 1083q^{9 }+ 1362q^{10 }+ 1364q^{11 }+ 1100q^{12 }+ 740q^{13 }+ 417q^{14 }+ 201q^{15 }+ 80q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
752 & $s_8s_4s_5s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 16q^{5 }+ 89q^{6 }+ 322q^{7 }+ 776q^{8 }+ 1351q^{9 }+ 1800q^{10 }+ 1899q^{11 }+ 1636q^{12 }+ 1179q^{13 }+ 718q^{14 }+ 374q^{15 }+ 168q^{16 }+ 64q^{17 }+ 20q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
753 & $s_8s_4s_5s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 29q^{5 }+ 217q^{6 }+ 850q^{7 }+ 2137q^{8 }+ 3837q^{9 }+ 5252q^{10 }+ 5715q^{11 }+ 5095q^{12 }+ 3809q^{13 }+ 2426q^{14 }+ 1330q^{15 }+ 631q^{16 }+ 259q^{17 }+ 90q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
754 & $s_8s_4s_5s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 28q^{6 }+ 168q^{7 }+ 489q^{8 }+ 926q^{9 }+ 1256q^{10 }+ 1320q^{11 }+ 1108q^{12 }+ 766q^{13 }+ 438q^{14 }+ 210q^{15 }+ 82q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
755 & $s_8s_4s_5s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 41q^{6 }+ 182q^{7 }+ 481q^{8 }+ 877q^{9 }+ 1184q^{10 }+ 1243q^{11 }+ 1042q^{12 }+ 719q^{13 }+ 412q^{14 }+ 200q^{15 }+ 80q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
756 & $s_8s_4s_5s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 6q^{5}+ 59q^{6 }+ 264q^{7 }+ 721q^{8 }+ 1366q^{9 }+ 1952q^{10 }+ 2182q^{11 }+ 1984q^{12 }+ 1488q^{13 }+ 944q^{14 }+ 505q^{15 }+ 231q^{16 }+ 87q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
757 & $s_8s_4s_5s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 26q^{6 }+ 141q^{7 }+ 409q^{8 }+ 812q^{9 }+ 1154q^{10 }+ 1265q^{11 }+ 1093q^{12 }+ 773q^{13 }+ 448q^{14 }+ 217q^{15 }+ 85q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
758 & $s_8s_4s_5s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{4}+ 75q^{5 }+ 467q^{6 }+ 1681q^{7 }+ 4078q^{8 }+ 7250q^{9 }+ 9998q^{10 }+ 11123q^{11 }+ 10267q^{12 }+ 8020q^{13 }+ 5381q^{14 }+ 3128q^{15 }+ 1587q^{16 }+ 704q^{17 }+ 273q^{18 }+ 91q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
759 & $s_8s_4s_5s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 9q^{5}+ 93q^{6 }+ 414q^{7 }+ 1097q^{8 }+ 2001q^{9 }+ 2734q^{10 }+ 2948q^{11 }+ 2590q^{12 }+ 1889q^{13 }+ 1155q^{14 }+ 594q^{15 }+ 257q^{16 }+ 92q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
760 & $s_8s_4s_5s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 10q^{5}+ 95q^{6 }+ 406q^{7 }+ 1059q^{8 }+ 1933q^{9 }+ 2665q^{10 }+ 2904q^{11 }+ 2577q^{12 }+ 1896q^{13 }+ 1166q^{14 }+ 602q^{15 }+ 260q^{16 }+ 93q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
761 & $s_8s_4s_5s_6s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 18q^{5 }+ 114q^{6 }+ 448q^{7 }+ 1154q^{8 }+ 2124q^{9 }+ 2954q^{10 }+ 3213q^{11 }+ 2811q^{12 }+ 2023q^{13 }+ 1211q^{14 }+ 607q^{15 }+ 257q^{16 }+ 91q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
762 & $s_8s_4s_5s_6s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 29q^{6 }+ 146q^{7 }+ 426q^{8 }+ 837q^{9 }+ 1204q^{10 }+ 1327q^{11 }+ 1161q^{12 }+ 821q^{13 }+ 475q^{14 }+ 226q^{15 }+ 87q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
763 & $s_8s_4s_5s_6s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 23q^{6 }+ 123q^{7 }+ 375q^{8 }+ 764q^{9 }+ 1130q^{10 }+ 1273q^{11 }+ 1131q^{12 }+ 808q^{13 }+ 471q^{14 }+ 225q^{15 }+ 87q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
764 & $s_8s_4s_5s_6s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 6q^{5}+ 66q^{6 }+ 317q^{7 }+ 903q^{8 }+ 1756q^{9 }+ 2531q^{10 }+ 2840q^{11 }+ 2562q^{12 }+ 1899q^{13 }+ 1170q^{14 }+ 603q^{15 }+ 260q^{16 }+ 93q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
765 & $s_8s_4s_5s_6s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 6q^{5}+ 66q^{6 }+ 324q^{7 }+ 946q^{8 }+ 1876q^{9 }+ 2736q^{10 }+ 3081q^{11 }+ 2766q^{12 }+ 2026q^{13 }+ 1229q^{14 }+ 623q^{15 }+ 264q^{16 }+ 93q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
766 & $s_8s_5s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{4}+ 70q^{5 }+ 401q^{6 }+ 1340q^{7 }+ 3027q^{8 }+ 5052q^{9 }+ 6570q^{10 }+ 6919q^{11 }+ 6109q^{12 }+ 4616q^{13 }+ 3047q^{14 }+ 1771q^{15 }+ 919q^{16 }+ 423q^{17 }+ 175q^{18 }+ 63q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
767 & $s_8s_5s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{4}+ 70q^{5 }+ 401q^{6 }+ 1340q^{7 }+ 3027q^{8 }+ 5052q^{9 }+ 6570q^{10 }+ 6919q^{11 }+ 6109q^{12 }+ 4616q^{13 }+ 3047q^{14 }+ 1771q^{15 }+ 919q^{16 }+ 423q^{17 }+ 175q^{18 }+ 63q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
768 & $s_8s_5s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 32q^{5 }+ 235q^{6 }+ 886q^{7 }+ 2140q^{8 }+ 3699q^{9 }+ 4876q^{10 }+ 5146q^{11 }+ 4494q^{12 }+ 3323q^{13 }+ 2111q^{14 }+ 1163q^{15 }+ 557q^{16 }+ 232q^{17 }+ 83q^{18 }+ 25q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
769 & $s_8s_5s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 9q^{5}+ 92q^{6 }+ 403q^{7 }+ 1046q^{8 }+ 1870q^{9 }+ 2505q^{10 }+ 2651q^{11 }+ 2297q^{12 }+ 1659q^{13 }+ 1013q^{14 }+ 524q^{15 }+ 231q^{16 }+ 85q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
770 & $s_8s_5s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 11q^{6}+ 67q^{7 }+ 188q^{8 }+ 335q^{9 }+ 432q^{10 }+ 430q^{11 }+ 344q^{12 }+ 225q^{13 }+ 121q^{14 }+ 53q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
771 & $s_8s_5s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 9q^{4}+ 120q^{5 }+ 669q^{6 }+ 2200q^{7 }+ 4978q^{8 }+ 8374q^{9 }+ 11000q^{10 }+ 11671q^{11 }+ 10308q^{12 }+ 7746q^{13 }+ 5045q^{14 }+ 2875q^{15 }+ 1449q^{16 }+ 646q^{17 }+ 256q^{18 }+ 88q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
772 & $s_8s_5s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 10q^{5}+ 107q^{6 }+ 448q^{7 }+ 1155q^{8 }+ 2066q^{9 }+ 2782q^{10 }+ 2937q^{11 }+ 2519q^{12 }+ 1792q^{13 }+ 1076q^{14 }+ 546q^{15 }+ 236q^{16 }+ 86q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
773 & $s_8s_5s_3s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 9q^{5}+ 91q^{6 }+ 379q^{7 }+ 957q^{8 }+ 1680q^{9 }+ 2212q^{10 }+ 2305q^{11 }+ 1971q^{12 }+ 1415q^{13 }+ 863q^{14 }+ 450q^{15 }+ 201q^{16 }+ 76q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
774 & $s_8s_5s_3s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 7q^{6}+ 55q^{7 }+ 188q^{8 }+ 382q^{9 }+ 535q^{10 }+ 563q^{11 }+ 466q^{12 }+ 310q^{13 }+ 166q^{14 }+ 71q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
775 & $s_8s_5s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 10q^{5}+ 93q^{6 }+ 396q^{7 }+ 1026q^{8 }+ 1862q^{9 }+ 2553q^{10 }+ 2765q^{11 }+ 2446q^{12 }+ 1794q^{13 }+ 1106q^{14 }+ 572q^{15 }+ 250q^{16 }+ 90q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
776 & $s_8s_5s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 46q^{6 }+ 191q^{7 }+ 463q^{8 }+ 776q^{9 }+ 982q^{10 }+ 990q^{11 }+ 810q^{12 }+ 554q^{13 }+ 315q^{14 }+ 152q^{15 }+ 60q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
777 & $s_8s_5s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 12q^{5}+ 112q^{6 }+ 469q^{7 }+ 1189q^{8 }+ 2093q^{9 }+ 2776q^{10 }+ 2917q^{11 }+ 2505q^{12 }+ 1791q^{13 }+ 1079q^{14 }+ 550q^{15 }+ 238q^{16 }+ 86q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
778 & $s_8s_5s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 12q^{6}+ 62q^{7 }+ 158q^{8 }+ 265q^{9 }+ 327q^{10 }+ 312q^{11 }+ 235q^{12 }+ 140q^{13 }+ 65q^{14 }+ 23q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
779 & $s_8s_5s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 25q^{6 }+ 110q^{7 }+ 276q^{8 }+ 473q^{9 }+ 606q^{10 }+ 610q^{11 }+ 493q^{12 }+ 322q^{13 }+ 170q^{14 }+ 72q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
780 & $s_8s_5s_6s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{3}+ 6q^{4 }+ 42q^{5 }+ 217q^{6 }+ 724q^{7 }+ 1670q^{8 }+ 2829q^{9 }+ 3678q^{10 }+ 3828q^{11 }+ 3302q^{12 }+ 2411q^{13 }+ 1521q^{14 }+ 840q^{15 }+ 406q^{16 }+ 173q^{17 }+ 64q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
781 & $s_8s_5s_6s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 7q^{4}+ 99q^{5 }+ 573q^{6 }+ 1958q^{7 }+ 4578q^{8 }+ 7921q^{9 }+ 10642q^{10 }+ 11505q^{11 }+ 10312q^{12 }+ 7842q^{13 }+ 5147q^{14 }+ 2955q^{15 }+ 1495q^{16 }+ 668q^{17 }+ 263q^{18 }+ 90q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
782 & $s_8s_5s_6s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 9q^{5}+ 91q^{6 }+ 392q^{7 }+ 1025q^{8 }+ 1858q^{9 }+ 2517q^{10 }+ 2675q^{11 }+ 2307q^{12 }+ 1656q^{13 }+ 1004q^{14 }+ 519q^{15 }+ 229q^{16 }+ 85q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
783 & $s_8s_5s_6s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 48q^{5 }+ 317q^{6 }+ 1134q^{7 }+ 2688q^{8 }+ 4636q^{9 }+ 6128q^{10 }+ 6443q^{11 }+ 5564q^{12 }+ 4042q^{13 }+ 2510q^{14 }+ 1348q^{15 }+ 629q^{16 }+ 255q^{17 }+ 89q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
784 & $s_8s_5s_6s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 7q^{4}+ 98q^{5 }+ 586q^{6 }+ 2052q^{7 }+ 4908q^{8 }+ 8686q^{9 }+ 11932q^{10 }+ 13166q^{11 }+ 11977q^{12 }+ 9177q^{13 }+ 6024q^{14 }+ 3430q^{15 }+ 1710q^{16 }+ 749q^{17 }+ 288q^{18 }+ 96q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
785 & $s_8s_5s_6s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 10q^{5 }+ 84q^{6 }+ 359q^{7 }+ 964q^{8 }+ 1806q^{9 }+ 2527q^{10 }+ 2768q^{11 }+ 2449q^{12 }+ 1793q^{13 }+ 1099q^{14 }+ 568q^{15 }+ 248q^{16 }+ 90q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
786 & $s_8s_5s_6s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 26q^{5 }+ 190q^{6 }+ 741q^{7 }+ 1865q^{8 }+ 3354q^{9 }+ 4595q^{10 }+ 5014q^{11 }+ 4497q^{12 }+ 3387q^{13 }+ 2177q^{14 }+ 1208q^{15 }+ 582q^{16 }+ 243q^{17 }+ 87q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
787 & $s_8s_5s_6s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 26q^{6 }+ 131q^{7 }+ 369q^{8 }+ 691q^{9 }+ 951q^{10 }+ 1017q^{11 }+ 875q^{12 }+ 617q^{13 }+ 361q^{14 }+ 177q^{15 }+ 72q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
788 & $s_8s_5s_6s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 31q^{6 }+ 140q^{7 }+ 376q^{8 }+ 693q^{9 }+ 952q^{10 }+ 1023q^{11 }+ 887q^{12 }+ 630q^{13 }+ 370q^{14 }+ 181q^{15 }+ 73q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
789 & $s_8s_5s_6s_4s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 18q^{6 }+ 103q^{7 }+ 318q^{8 }+ 641q^{9 }+ 919q^{10 }+ 1008q^{11 }+ 872q^{12 }+ 616q^{13 }+ 358q^{14 }+ 175q^{15 }+ 71q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
790 & $s_8s_5s_6s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 4q^{4}+ 66q^{5 }+ 430q^{6 }+ 1593q^{7 }+ 3931q^{8 }+ 7028q^{9 }+ 9624q^{10 }+ 10498q^{11 }+ 9435q^{12 }+ 7166q^{13 }+ 4698q^{14 }+ 2697q^{15 }+ 1372q^{16 }+ 620q^{17 }+ 249q^{18 }+ 87q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
791 & $s_8s_5s_6s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{4}+ 63q^{5 }+ 432q^{6 }+ 1656q^{7 }+ 4179q^{8 }+ 7619q^{9 }+ 10618q^{10 }+ 11751q^{11 }+ 10667q^{12 }+ 8131q^{13 }+ 5328q^{14 }+ 3040q^{15 }+ 1534q^{16 }+ 683q^{17 }+ 270q^{18 }+ 92q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
792 & $s_8s_5s_6s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 4q^{4}+ 65q^{5 }+ 431q^{6 }+ 1635q^{7 }+ 4125q^{8 }+ 7554q^{9 }+ 10595q^{10 }+ 11817q^{11 }+ 10809q^{12 }+ 8298q^{13 }+ 5464q^{14 }+ 3125q^{15 }+ 1574q^{16 }+ 698q^{17 }+ 274q^{18 }+ 93q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
793 & $s_8s_5s_6s_5s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 8q^{5}+ 84q^{6 }+ 381q^{7 }+ 1026q^{8 }+ 1875q^{9 }+ 2515q^{10 }+ 2610q^{11 }+ 2181q^{12 }+ 1514q^{13 }+ 891q^{14 }+ 451q^{15 }+ 198q^{16 }+ 75q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
794 & $s_8s_6s_1s_3s_1$ & 5 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{4}+ 68q^{5 }+ 390q^{6 }+ 1293q^{7 }+ 2915q^{8 }+ 4863q^{9 }+ 6315q^{10 }+ 6640q^{11 }+ 5836q^{12 }+ 4394q^{13 }+ 2887q^{14 }+ 1681q^{15 }+ 876q^{16 }+ 409q^{17 }+ 171q^{18 }+ 63q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
795 & $s_8s_6s_1s_3s_2$ & 5 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{4}+ 68q^{5 }+ 390q^{6 }+ 1293q^{7 }+ 2915q^{8 }+ 4863q^{9 }+ 6315q^{10 }+ 6640q^{11 }+ 5836q^{12 }+ 4394q^{13 }+ 2887q^{14 }+ 1681q^{15 }+ 876q^{16 }+ 409q^{17 }+ 171q^{18 }+ 63q^{19 }+ 20q^{20 }+ 5q^{21 }+q^{22 }$\\\hline
796 & $s_8s_6s_2s_4s_1$ & 5 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 8q^{4}+ 97q^{5 }+ 519q^{6 }+ 1698q^{7 }+ 3860q^{8 }+ 6538q^{9 }+ 8657q^{10 }+ 9292q^{11 }+ 8311q^{12 }+ 6333q^{13 }+ 4184q^{14 }+ 2429q^{15 }+ 1252q^{16 }+ 574q^{17 }+ 233q^{18 }+ 83q^{19 }+ 25q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
797 & $s_8s_6s_2s_4s_2$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{4}+ 66q^{5 }+ 435q^{6 }+ 1578q^{7 }+ 3826q^{8 }+ 6798q^{9 }+ 9363q^{10 }+ 10382q^{11 }+ 9524q^{12 }+ 7389q^{13 }+ 4930q^{14 }+ 2865q^{15 }+ 1462q^{16 }+ 657q^{17 }+ 260q^{18 }+ 89q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
798 & $s_8s_6s_2s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 7q^{5}+ 61q^{6 }+ 248q^{7 }+ 622q^{8 }+ 1095q^{9 }+ 1457q^{10 }+ 1531q^{11 }+ 1313q^{12 }+ 945q^{13 }+ 581q^{14 }+ 309q^{15 }+ 143q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
799 & $s_8s_6s_2s_4s_5$ & 5 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 24q^{6 }+ 114q^{7 }+ 308q^{8 }+ 574q^{9 }+ 764q^{10 }+ 793q^{11 }+ 653q^{12 }+ 450q^{13 }+ 258q^{14 }+ 128q^{15 }+ 53q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
800 & $s_8s_6s_3s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 9q^{4}+ 119q^{5 }+ 650q^{6 }+ 2112q^{7 }+ 4749q^{8 }+ 7972q^{9 }+ 10453q^{10 }+ 11072q^{11 }+ 9753q^{12 }+ 7318q^{13 }+ 4763q^{14 }+ 2729q^{15 }+ 1388q^{16 }+ 628q^{17 }+ 252q^{18 }+ 88q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
801 & $s_8s_6s_3s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 39q^{5 }+ 247q^{6 }+ 868q^{7 }+ 2053q^{8 }+ 3559q^{9 }+ 4762q^{10 }+ 5096q^{11 }+ 4484q^{12 }+ 3323q^{13 }+ 2112q^{14 }+ 1166q^{15 }+ 563q^{16 }+ 237q^{17 }+ 86q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
802 & $s_8s_6s_3s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 34q^{5 }+ 208q^{6 }+ 724q^{7 }+ 1694q^{8 }+ 2898q^{9 }+ 3825q^{10 }+ 4054q^{11 }+ 3556q^{12 }+ 2640q^{13 }+ 1690q^{14 }+ 947q^{15 }+ 467q^{16 }+ 202q^{17 }+ 76q^{18 }+ 24q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
803 & $s_8s_6s_3s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 45q^{6 }+ 233q^{7 }+ 677q^{8 }+ 1319q^{9 }+ 1884q^{10 }+ 2081q^{11 }+ 1843q^{12 }+ 1343q^{13 }+ 823q^{14 }+ 432q^{15 }+ 195q^{16 }+ 75q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
804 & $s_8s_6s_3s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 4q^{4}+ 67q^{5 }+ 429q^{6 }+ 1553q^{7 }+ 3801q^{8 }+ 6864q^{9 }+ 9641q^{10 }+ 10908q^{11 }+ 10192q^{12 }+ 8022q^{13 }+ 5397q^{14 }+ 3143q^{15 }+ 1599q^{16 }+ 713q^{17 }+ 279q^{18 }+ 94q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
805 & $s_8s_6s_3s_4s_5$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 19q^{6 }+ 104q^{7 }+ 328q^{8 }+ 670q^{9 }+ 978q^{10 }+ 1078q^{11 }+ 933q^{12 }+ 652q^{13 }+ 374q^{14 }+ 180q^{15 }+ 72q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
806 & $s_8s_6s_4s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 34q^{5 }+ 203q^{6 }+ 705q^{7 }+ 1634q^{8 }+ 2778q^{9 }+ 3667q^{10 }+ 3892q^{11 }+ 3415q^{12 }+ 2527q^{13 }+ 1603q^{14 }+ 879q^{15 }+ 420q^{16 }+ 177q^{17 }+ 64q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
807 & $s_8s_6s_4s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 4q^{4}+ 81q^{5 }+ 519q^{6 }+ 1852q^{7 }+ 4434q^{8 }+ 7805q^{9 }+ 10670q^{10 }+ 11745q^{11 }+ 10689q^{12 }+ 8213q^{13 }+ 5415q^{14 }+ 3101q^{15 }+ 1555q^{16 }+ 687q^{17 }+ 267q^{18 }+ 90q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
808 & $s_8s_6s_4s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 15q^{5}+ 135q^{6 }+ 535q^{7 }+ 1321q^{8 }+ 2325q^{9 }+ 3111q^{10 }+ 3282q^{11 }+ 2801q^{12 }+ 1975q^{13 }+ 1167q^{14 }+ 583q^{15 }+ 248q^{16 }+ 89q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
809 & $s_8s_6s_4s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 40q^{5 }+ 266q^{6 }+ 977q^{7 }+ 2382q^{8 }+ 4245q^{9 }+ 5842q^{10 }+ 6424q^{11 }+ 5783q^{12 }+ 4342q^{13 }+ 2760q^{14 }+ 1501q^{15 }+ 701q^{16 }+ 281q^{17 }+ 96q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
810 & $s_8s_6s_4s_5s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 28q^{5 }+ 204q^{6 }+ 810q^{7 }+ 2090q^{8 }+ 3851q^{9 }+ 5379q^{10 }+ 5930q^{11 }+ 5314q^{12 }+ 3963q^{13 }+ 2497q^{14 }+ 1348q^{15 }+ 625q^{16 }+ 252q^{17 }+ 87q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
811 & $s_8s_6s_4s_5s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 60q^{6 }+ 322q^{7 }+ 965q^{8 }+ 1924q^{9 }+ 2796q^{10 }+ 3125q^{11 }+ 2782q^{12 }+ 2022q^{13 }+ 1220q^{14 }+ 616q^{15 }+ 261q^{16 }+ 92q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
812 & $s_8s_6s_4s_5s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 6q^{5}+ 66q^{6 }+ 322q^{7 }+ 935q^{8 }+ 1854q^{9 }+ 2713q^{10 }+ 3068q^{11 }+ 2765q^{12 }+ 2029q^{13 }+ 1231q^{14 }+ 624q^{15 }+ 264q^{16 }+ 93q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
813 & $s_8s_6s_4s_5s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 8q^{5}+ 83q^{6 }+ 377q^{7 }+ 1030q^{8 }+ 1918q^{9 }+ 2627q^{10 }+ 2787q^{11 }+ 2374q^{12 }+ 1668q^{13 }+ 984q^{14 }+ 493q^{15 }+ 211q^{16 }+ 77q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
814 & $s_8s_6s_5s_1s_3$ & 5 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 24q^{5 }+ 152q^{6 }+ 590q^{7 }+ 1435q^{8 }+ 2519q^{9 }+ 3309q^{10 }+ 3462q^{11 }+ 2963q^{12 }+ 2157q^{13 }+ 1348q^{14 }+ 746q^{15 }+ 363q^{16 }+ 159q^{17 }+ 60q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
815 & $s_8s_6s_5s_2s_1$ & 5 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{4}+ 62q^{5 }+ 424q^{6 }+ 1593q^{7 }+ 3946q^{8 }+ 7046q^{9 }+ 9614q^{10 }+ 10431q^{11 }+ 9322q^{12 }+ 7041q^{13 }+ 4599q^{14 }+ 2634q^{15 }+ 1341q^{16 }+ 607q^{17 }+ 245q^{18 }+ 86q^{19 }+ 26q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
816 & $s_8s_6s_5s_2s_4$ & 5 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 34q^{6 }+ 185q^{7 }+ 532q^{8 }+ 982q^{9 }+ 1289q^{10 }+ 1283q^{11 }+ 1015q^{12 }+ 662q^{13 }+ 365q^{14 }+ 172q^{15 }+ 69q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
817 & $s_8s_6s_5s_3s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 23q^{5}+ 210q^{6 }+ 865q^{7 }+ 2214q^{8 }+ 3983q^{9 }+ 5374q^{10 }+ 5693q^{11 }+ 4913q^{12 }+ 3561q^{13 }+ 2211q^{14 }+ 1198q^{15 }+ 568q^{16 }+ 237q^{17 }+ 85q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
818 & $s_8s_6s_5s_3s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{4}+ 62q^{5 }+ 429q^{6 }+ 1646q^{7 }+ 4159q^{8 }+ 7598q^{9 }+ 10612q^{10 }+ 11772q^{11 }+ 10705q^{12 }+ 8170q^{13 }+ 5354q^{14 }+ 3053q^{15 }+ 1538q^{16 }+ 684q^{17 }+ 270q^{18 }+ 92q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
819 & $s_8s_6s_5s_3s_4$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 36q^{6 }+ 181q^{7 }+ 518q^{8 }+ 978q^{9 }+ 1326q^{10 }+ 1363q^{11 }+ 1106q^{12 }+ 732q^{13 }+ 404q^{14 }+ 188q^{15 }+ 74q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
820 & $s_8s_6s_5s_4s_1$ & 5 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 9q^{5}+ 91q^{6 }+ 403q^{7 }+ 1063q^{8 }+ 1902q^{9 }+ 2501q^{10 }+ 2556q^{11 }+ 2112q^{12 }+ 1452q^{13 }+ 847q^{14 }+ 425q^{15 }+ 186q^{16 }+ 71q^{17 }+ 23q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
821 & $s_8s_6s_5s_4s_2$ & 5 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{5}+ 6q^{6 }+ 42q^{7 }+ 119q^{8 }+ 213q^{9 }+ 246q^{10 }+ 218q^{11 }+ 146q^{12 }+ 82q^{13 }+ 36q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
822 & $s_8s_6s_5s_4s_3$ & 5 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 6q^{6}+ 42q^{7 }+ 119q^{8 }+ 208q^{9 }+ 246q^{10 }+ 220q^{11 }+ 150q^{12 }+ 84q^{13 }+ 37q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
823 & $s_2s_4s_5s_2s_4s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 19q^{6}+ 132q^{7 }+ 426q^{8 }+ 853q^{9 }+ 1204q^{10 }+ 1281q^{11 }+ 1074q^{12 }+ 733q^{13 }+ 415q^{14 }+ 197q^{15 }+ 78q^{16 }+ 25q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
824 & $s_2s_4s_5s_2s_4s_2$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 15q^{6}+ 105q^{7 }+ 346q^{8 }+ 716q^{9 }+ 1049q^{10 }+ 1163q^{11 }+ 1016q^{12 }+ 722q^{13 }+ 422q^{14 }+ 205q^{15 }+ 81q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
825 & $s_2s_4s_5s_4s_2s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 15q^{6}+ 109q^{7 }+ 360q^{8 }+ 738q^{9 }+ 1067q^{10 }+ 1164q^{11 }+ 1002q^{12 }+ 703q^{13 }+ 408q^{14 }+ 197q^{15 }+ 78q^{16 }+ 25q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
826 & $s_3s_2s_4s_5s_4s_1$ & 6 & $ \alpha_{1} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 19q^{7 }+ 61q^{8 }+ 116q^{9 }+ 153q^{10 }+ 150q^{11 }+ 112q^{12 }+ 67q^{13 }+ 33q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
827 & $s_3s_2s_4s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 21q^{8 }+ 50q^{9 }+ 73q^{10 }+ 73q^{11 }+ 53q^{12 }+ 29q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
828 & $s_3s_4s_5s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{7}+ 39q^{8 }+ 99q^{9 }+ 153q^{10 }+ 163q^{11 }+ 129q^{12 }+ 80q^{13 }+ 40q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
829 & $s_3s_4s_5s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{8}+ 14q^{9 }+ 22q^{10 }+ 22q^{11 }+ 15q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
830 & $s_3s_4s_5s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 83q^{7 }+ 312q^{8 }+ 722q^{9 }+ 1164q^{10 }+ 1391q^{11 }+ 1281q^{12 }+ 934q^{13 }+ 551q^{14 }+ 266q^{15 }+ 104q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
831 & $s_3s_4s_5s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 18q^{8 }+ 47q^{9 }+ 75q^{10 }+ 80q^{11 }+ 62q^{12 }+ 36q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
832 & $s_3s_4s_5s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 18q^{8 }+ 47q^{9 }+ 75q^{10 }+ 80q^{11 }+ 62q^{12 }+ 36q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
833 & $s_3s_4s_5s_6s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 21q^{8 }+ 58q^{9 }+ 91q^{10 }+ 94q^{11 }+ 69q^{12 }+ 38q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
834 & $s_3s_4s_5s_6s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 14q^{8 }+ 41q^{9 }+ 69q^{10 }+ 77q^{11 }+ 61q^{12 }+ 36q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
835 & $s_3s_4s_5s_6s_4s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 18q^{8 }+ 46q^{9 }+ 70q^{10 }+ 75q^{11 }+ 60q^{12 }+ 36q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
836 & $s_3s_4s_5s_6s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{7}+ 31q^{8 }+ 90q^{9 }+ 153q^{10 }+ 181q^{11 }+ 153q^{12 }+ 100q^{13 }+ 49q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
837 & $s_3s_4s_5s_6s_5s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 15q^{8 }+ 42q^{9 }+ 68q^{10 }+ 75q^{11 }+ 60q^{12 }+ 36q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
838 & $s_4s_3s_2s_4s_1s_3$ & 6 & $ 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 6q^{6 }+ 17q^{7 }+ 29q^{8 }+ 31q^{9 }+ 26q^{10 }+ 16q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
839 & $s_4s_3s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 26q^{7 }+ 81q^{8 }+ 153q^{9 }+ 196q^{10 }+ 186q^{11 }+ 138q^{12 }+ 82q^{13 }+ 40q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
840 & $s_4s_3s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 13q^{6}+ 91q^{7 }+ 302q^{8 }+ 621q^{9 }+ 891q^{10 }+ 957q^{11 }+ 812q^{12 }+ 564q^{13 }+ 327q^{14 }+ 161q^{15 }+ 67q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
841 & $s_4s_3s_2s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 6q^{7 }+ 17q^{8 }+ 29q^{9 }+ 31q^{10 }+ 26q^{11 }+ 16q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
842 & $s_4s_5s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 25q^{7 }+ 95q^{8 }+ 217q^{9 }+ 334q^{10 }+ 373q^{11 }+ 320q^{12 }+ 219q^{13 }+ 122q^{14 }+ 56q^{15 }+ 21q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
843 & $s_4s_5s_2s_4s_1s_3$ & 6 & $ 3\alpha_{3} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 14q^{8 }+ 22q^{9 }+ 22q^{10 }+ 15q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
844 & $s_4s_5s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 44q^{6 }+ 236q^{7 }+ 701q^{8 }+ 1370q^{9 }+ 1929q^{10 }+ 2062q^{11 }+ 1733q^{12 }+ 1175q^{13 }+ 654q^{14 }+ 300q^{15 }+ 112q^{16 }+ 33q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
845 & $s_4s_5s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 12q^{8 }+ 26q^{9 }+ 35q^{10 }+ 33q^{11 }+ 22q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
846 & $s_4s_5s_3s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 14q^{8 }+ 22q^{9 }+ 22q^{10 }+ 15q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
847 & $s_4s_5s_3s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 21q^{7 }+ 68q^{8 }+ 134q^{9 }+ 178q^{10 }+ 168q^{11 }+ 117q^{12 }+ 62q^{13 }+ 25q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
848 & $s_4s_5s_3s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{8}+ 12q^{9 }+ 23q^{10 }+ 26q^{11 }+ 19q^{12 }+ 10q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
849 & $s_4s_5s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 27q^{7 }+ 92q^{8 }+ 192q^{9 }+ 272q^{10 }+ 283q^{11 }+ 222q^{12 }+ 136q^{13 }+ 65q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
850 & $s_4s_5s_4s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 27q^{7 }+ 92q^{8 }+ 192q^{9 }+ 272q^{10 }+ 283q^{11 }+ 222q^{12 }+ 136q^{13 }+ 65q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
851 & $s_4s_5s_4s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 10q^{8 }+ 25q^{9 }+ 38q^{10 }+ 38q^{11 }+ 27q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
852 & $s_4s_5s_4s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 9q^{9 }+ 12q^{10 }+ 11q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
853 & $s_4s_5s_6s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 17q^{7 }+ 66q^{8 }+ 151q^{9 }+ 227q^{10 }+ 241q^{11 }+ 191q^{12 }+ 117q^{13 }+ 56q^{14 }+ 21q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
854 & $s_4s_5s_6s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 17q^{7 }+ 66q^{8 }+ 151q^{9 }+ 227q^{10 }+ 241q^{11 }+ 191q^{12 }+ 117q^{13 }+ 56q^{14 }+ 21q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
855 & $s_4s_5s_6s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 48q^{7 }+ 161q^{8 }+ 319q^{9 }+ 428q^{10 }+ 417q^{11 }+ 308q^{12 }+ 177q^{13 }+ 80q^{14 }+ 28q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
856 & $s_4s_5s_6s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 30q^{7 }+ 102q^{8 }+ 211q^{9 }+ 300q^{10 }+ 313q^{11 }+ 249q^{12 }+ 154q^{13 }+ 74q^{14 }+ 27q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
857 & $s_4s_5s_6s_2s_4s_5$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 12q^{8 }+ 22q^{9 }+ 26q^{10 }+ 20q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
858 & $s_4s_5s_6s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 6q^{8 }+ 19q^{9 }+ 36q^{10 }+ 44q^{11 }+ 38q^{12 }+ 24q^{13 }+ 11q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
859 & $s_4s_5s_6s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 27q^{9 }+ 38q^{10 }+ 35q^{11 }+ 23q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
860 & $s_4s_5s_6s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 18q^{7 }+ 71q^{8 }+ 165q^{9 }+ 256q^{10 }+ 284q^{11 }+ 235q^{12 }+ 149q^{13 }+ 73q^{14 }+ 27q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
861 & $s_4s_5s_6s_3s_4s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{8}+ 12q^{9 }+ 19q^{10 }+ 17q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
862 & $s_4s_5s_6s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 20q^{7 }+ 77q^{8 }+ 170q^{9 }+ 253q^{10 }+ 271q^{11 }+ 218q^{12 }+ 135q^{13 }+ 65q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
863 & $s_4s_5s_6s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 62q^{7 }+ 218q^{8 }+ 469q^{9 }+ 699q^{10 }+ 770q^{11 }+ 652q^{12 }+ 435q^{13 }+ 231q^{14 }+ 97q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
864 & $s_4s_5s_6s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 10q^{8 }+ 25q^{9 }+ 38q^{10 }+ 38q^{11 }+ 27q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
865 & $s_4s_5s_6s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 30q^{9 }+ 51q^{10 }+ 59q^{11 }+ 50q^{12 }+ 32q^{13 }+ 15q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
866 & $s_4s_5s_6s_4s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{6}+ 96q^{7 }+ 346q^{8 }+ 765q^{9 }+ 1187q^{10 }+ 1386q^{11 }+ 1265q^{12 }+ 923q^{13 }+ 546q^{14 }+ 263q^{15 }+ 102q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
867 & $s_4s_5s_6s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{7}+ 28q^{8 }+ 72q^{9 }+ 118q^{10 }+ 139q^{11 }+ 122q^{12 }+ 84q^{13 }+ 44q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
868 & $s_4s_5s_6s_4s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 22q^{8 }+ 62q^{9 }+ 108q^{10 }+ 132q^{11 }+ 119q^{12 }+ 83q^{13 }+ 44q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
869 & $s_4s_5s_6s_4s_5s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{6}+ 90q^{7 }+ 314q^{8 }+ 685q^{9 }+ 1058q^{10 }+ 1236q^{11 }+ 1134q^{12 }+ 835q^{13 }+ 499q^{14 }+ 243q^{15 }+ 96q^{16 }+ 30q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
870 & $s_4s_5s_6s_5s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 44q^{7 }+ 171q^{8 }+ 382q^{9 }+ 591q^{10 }+ 659q^{11 }+ 567q^{12 }+ 376q^{13 }+ 200q^{14 }+ 82q^{15 }+ 27q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
871 & $s_4s_5s_6s_5s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 18q^{6}+ 138q^{7 }+ 489q^{8 }+ 1071q^{9 }+ 1646q^{10 }+ 1889q^{11 }+ 1686q^{12 }+ 1198q^{13 }+ 685q^{14 }+ 317q^{15 }+ 117q^{16 }+ 34q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
872 & $s_4s_5s_6s_5s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{7}+ 40q^{8 }+ 94q^{9 }+ 140q^{10 }+ 147q^{11 }+ 113q^{12 }+ 64q^{13 }+ 26q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
873 & $s_4s_5s_6s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{7}+ 58q^{8 }+ 157q^{9 }+ 262q^{10 }+ 302q^{11 }+ 255q^{12 }+ 162q^{13 }+ 78q^{14 }+ 28q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
874 & $s_4s_5s_6s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{7}+ 63q^{8 }+ 186q^{9 }+ 343q^{10 }+ 445q^{11 }+ 432q^{12 }+ 323q^{13 }+ 188q^{14 }+ 85q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
875 & $s_4s_5s_6s_5s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 26q^{8 }+ 72q^{9 }+ 119q^{10 }+ 134q^{11 }+ 108q^{12 }+ 63q^{13 }+ 26q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
876 & $s_4s_5s_6s_5s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 16q^{6}+ 124q^{7 }+ 430q^{8 }+ 926q^{9 }+ 1407q^{10 }+ 1610q^{11 }+ 1442q^{12 }+ 1031q^{13 }+ 594q^{14 }+ 277q^{15 }+ 104q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
877 & $s_4s_5s_6s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{7}+ 26q^{8 }+ 60q^{9 }+ 92q^{10 }+ 96q^{11 }+ 75q^{12 }+ 42q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
878 & $s_4s_5s_6s_5s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 22q^{8 }+ 54q^{9 }+ 86q^{10 }+ 93q^{11 }+ 74q^{12 }+ 42q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
879 & $s_4s_5s_6s_7s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 9q^{7 }+ 33q^{8 }+ 69q^{9 }+ 91q^{10 }+ 80q^{11 }+ 49q^{12 }+ 21q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
880 & $s_4s_5s_6s_7s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 18q^{7 }+ 67q^{8 }+ 146q^{9 }+ 207q^{10 }+ 204q^{11 }+ 145q^{12 }+ 75q^{13 }+ 28q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
881 & $s_4s_5s_6s_7s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 6q^{8 }+ 14q^{9 }+ 20q^{10 }+ 18q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
882 & $s_4s_5s_6s_7s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 12q^{9 }+ 19q^{10 }+ 18q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
883 & $s_4s_5s_6s_7s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 13q^{9 }+ 22q^{10 }+ 27q^{11 }+ 21q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
884 & $s_4s_5s_6s_7s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 6q^{8 }+ 14q^{9 }+ 20q^{10 }+ 18q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
885 & $s_4s_5s_6s_7s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 35q^{7 }+ 130q^{8 }+ 284q^{9 }+ 418q^{10 }+ 442q^{11 }+ 348q^{12 }+ 207q^{13 }+ 93q^{14 }+ 31q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
886 & $s_4s_5s_6s_7s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 9q^{8 }+ 23q^{9 }+ 37q^{10 }+ 39q^{11 }+ 29q^{12 }+ 15q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
887 & $s_4s_5s_6s_7s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 9q^{8 }+ 23q^{9 }+ 37q^{10 }+ 39q^{11 }+ 29q^{12 }+ 15q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
888 & $s_4s_5s_6s_7s_4s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 17q^{8 }+ 44q^{9 }+ 73q^{10 }+ 80q^{11 }+ 65q^{12 }+ 38q^{13 }+ 17q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
889 & $s_4s_5s_6s_7s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 35q^{7 }+ 132q^{8 }+ 291q^{9 }+ 429q^{10 }+ 453q^{11 }+ 356q^{12 }+ 211q^{13 }+ 94q^{14 }+ 31q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
890 & $s_4s_5s_6s_7s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 26q^{8 }+ 72q^{9 }+ 119q^{10 }+ 134q^{11 }+ 108q^{12 }+ 63q^{13 }+ 26q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
891 & $s_4s_5s_6s_7s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 26q^{8 }+ 72q^{9 }+ 119q^{10 }+ 134q^{11 }+ 108q^{12 }+ 63q^{13 }+ 26q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
892 & $s_4s_5s_6s_7s_5s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{7}+ 26q^{8 }+ 60q^{9 }+ 92q^{10 }+ 96q^{11 }+ 75q^{12 }+ 42q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
893 & $s_4s_5s_6s_7s_5s_6$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 16q^{8 }+ 48q^{9 }+ 81q^{10 }+ 91q^{11 }+ 73q^{12 }+ 42q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
894 & $s_4s_5s_6s_7s_6s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 35q^{7 }+ 134q^{8 }+ 302q^{9 }+ 450q^{10 }+ 475q^{11 }+ 370q^{12 }+ 216q^{13 }+ 95q^{14 }+ 31q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
895 & $s_4s_5s_6s_7s_6s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 26q^{8 }+ 74q^{9 }+ 124q^{10 }+ 139q^{11 }+ 111q^{12 }+ 64q^{13 }+ 26q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
896 & $s_4s_5s_6s_7s_6s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 26q^{8 }+ 74q^{9 }+ 124q^{10 }+ 139q^{11 }+ 111q^{12 }+ 64q^{13 }+ 26q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
897 & $s_4s_5s_6s_7s_6s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 10q^{7}+ 62q^{8 }+ 167q^{9 }+ 278q^{10 }+ 321q^{11 }+ 271q^{12 }+ 172q^{13 }+ 82q^{14 }+ 29q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
898 & $s_4s_5s_6s_7s_6s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 5q^{7}+ 31q^{8 }+ 78q^{9 }+ 118q^{10 }+ 119q^{11 }+ 88q^{12 }+ 47q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
899 & $s_4s_5s_6s_7s_8s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} $ & $ q^{7}+q^{8 }$\\\hline
900 & $s_5s_2s_4s_1s_3s_2$ & 6 & $ 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 18q^{7 }+ 50q^{8 }+ 87q^{9 }+ 106q^{10 }+ 97q^{11 }+ 69q^{12 }+ 38q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
901 & $s_5s_3s_2s_4s_1s_3$ & 6 & $ 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 21q^{7 }+ 50q^{8 }+ 73q^{9 }+ 73q^{10 }+ 53q^{11 }+ 29q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
902 & $s_5s_3s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{7}+ 56q^{8 }+ 132q^{9 }+ 196q^{10 }+ 205q^{11 }+ 160q^{12 }+ 97q^{13 }+ 47q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
903 & $s_5s_3s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{7}+ 30q^{8 }+ 73q^{9 }+ 110q^{10 }+ 113q^{11 }+ 84q^{12 }+ 47q^{13 }+ 20q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
904 & $s_5s_3s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 18q^{7 }+ 50q^{8 }+ 87q^{9 }+ 106q^{10 }+ 97q^{11 }+ 69q^{12 }+ 38q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
905 & $s_5s_3s_4s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 9q^{9 }+ 12q^{10 }+ 11q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
906 & $s_5s_4s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 5q^{7 }+ 15q^{8 }+ 28q^{9 }+ 37q^{10 }+ 34q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
907 & $s_5s_4s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 10q^{8 }+ 25q^{9 }+ 38q^{10 }+ 38q^{11 }+ 27q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
908 & $s_5s_4s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 5q^{7 }+ 15q^{8 }+ 28q^{9 }+ 37q^{10 }+ 34q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
909 & $s_5s_6s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 44q^{5 }+ 293q^{6 }+ 1111q^{7 }+ 2766q^{8 }+ 4920q^{9 }+ 6617q^{10 }+ 7033q^{11 }+ 6108q^{12 }+ 4442q^{13 }+ 2756q^{14 }+ 1474q^{15 }+ 683q^{16 }+ 274q^{17 }+ 94q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
910 & $s_5s_6s_2s_4s_1s_3$ & 6 & $ 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 22q^{7 }+ 56q^{8 }+ 91q^{9 }+ 107q^{10 }+ 97q^{11 }+ 69q^{12 }+ 38q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
911 & $s_5s_6s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 26q^{6 }+ 137q^{7 }+ 411q^{8 }+ 817q^{9 }+ 1175q^{10 }+ 1294q^{11 }+ 1136q^{12 }+ 816q^{13 }+ 485q^{14 }+ 238q^{15 }+ 95q^{16 }+ 30q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
912 & $s_5s_6s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 6q^{7 }+ 19q^{8 }+ 38q^{9 }+ 53q^{10 }+ 54q^{11 }+ 42q^{12 }+ 26q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
913 & $s_5s_6s_2s_4s_5s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 39q^{7 }+ 113q^{8 }+ 201q^{9 }+ 254q^{10 }+ 246q^{11 }+ 190q^{12 }+ 118q^{13 }+ 58q^{14 }+ 22q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
914 & $s_5s_6s_2s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 18q^{8 }+ 38q^{9 }+ 52q^{10 }+ 52q^{11 }+ 41q^{12 }+ 25q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
915 & $s_5s_6s_2s_4s_5s_4$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 28q^{7 }+ 87q^{8 }+ 165q^{9 }+ 218q^{10 }+ 216q^{11 }+ 168q^{12 }+ 105q^{13 }+ 53q^{14 }+ 21q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
916 & $s_5s_6s_3s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 46q^{6 }+ 209q^{7 }+ 552q^{8 }+ 972q^{9 }+ 1231q^{10 }+ 1179q^{11 }+ 883q^{12 }+ 530q^{13 }+ 258q^{14 }+ 101q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
917 & $s_5s_6s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 20q^{7 }+ 83q^{8 }+ 196q^{9 }+ 302q^{10 }+ 328q^{11 }+ 264q^{12 }+ 163q^{13 }+ 78q^{14 }+ 28q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
918 & $s_5s_6s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 28q^{7 }+ 92q^{8 }+ 188q^{9 }+ 265q^{10 }+ 273q^{11 }+ 214q^{12 }+ 131q^{13 }+ 63q^{14 }+ 23q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
919 & $s_5s_6s_3s_2s_4s_5$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{7}+ 30q^{8 }+ 65q^{9 }+ 84q^{10 }+ 73q^{11 }+ 45q^{12 }+ 20q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
920 & $s_5s_6s_3s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 22q^{7 }+ 56q^{8 }+ 91q^{9 }+ 107q^{10 }+ 97q^{11 }+ 69q^{12 }+ 38q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
921 & $s_5s_6s_3s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 22q^{8 }+ 54q^{9 }+ 81q^{10 }+ 84q^{11 }+ 64q^{12 }+ 37q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
922 & $s_5s_6s_3s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 7q^{7 }+ 23q^{8 }+ 47q^{9 }+ 66q^{10 }+ 68q^{11 }+ 54q^{12 }+ 33q^{13 }+ 15q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
923 & $s_5s_6s_3s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 30q^{9 }+ 51q^{10 }+ 59q^{11 }+ 50q^{12 }+ 32q^{13 }+ 15q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
924 & $s_5s_6s_3s_4s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{7}+ 27q^{8 }+ 56q^{9 }+ 77q^{10 }+ 78q^{11 }+ 61q^{12 }+ 36q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
925 & $s_5s_6s_3s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 10q^{10 }+ 10q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
926 & $s_5s_6s_3s_4s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 32q^{9 }+ 52q^{10 }+ 59q^{11 }+ 50q^{12 }+ 32q^{13 }+ 15q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
927 & $s_5s_6s_3s_4s_5s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 19q^{7 }+ 74q^{8 }+ 165q^{9 }+ 246q^{10 }+ 268q^{11 }+ 223q^{12 }+ 144q^{13 }+ 72q^{14 }+ 27q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
928 & $s_5s_6s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 6q^{7 }+ 19q^{8 }+ 38q^{9 }+ 53q^{10 }+ 54q^{11 }+ 42q^{12 }+ 26q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
929 & $s_5s_6s_4s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 6q^{7 }+ 19q^{8 }+ 38q^{9 }+ 53q^{10 }+ 54q^{11 }+ 42q^{12 }+ 26q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
930 & $s_5s_6s_4s_5s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 8q^{7 }+ 20q^{8 }+ 38q^{9 }+ 53q^{10 }+ 54q^{11 }+ 42q^{12 }+ 26q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
931 & $s_5s_6s_4s_5s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{7}+ 30q^{8 }+ 76q^{9 }+ 122q^{10 }+ 139q^{11 }+ 119q^{12 }+ 80q^{13 }+ 42q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
932 & $s_5s_6s_4s_5s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 25q^{6 }+ 129q^{7 }+ 380q^{8 }+ 749q^{9 }+ 1081q^{10 }+ 1203q^{11 }+ 1064q^{12 }+ 763q^{13 }+ 450q^{14 }+ 220q^{15 }+ 89q^{16 }+ 29q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
933 & $s_5s_6s_4s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 18q^{8 }+ 40q^{9 }+ 58q^{10 }+ 59q^{11 }+ 45q^{12 }+ 26q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
934 & $s_5s_6s_4s_5s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 6q^{7 }+ 20q^{8 }+ 41q^{9 }+ 58q^{10 }+ 60q^{11 }+ 46q^{12 }+ 27q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
935 & $s_5s_6s_5s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 14q^{5}+ 149q^{6 }+ 694q^{7 }+ 1904q^{8 }+ 3602q^{9 }+ 5040q^{10 }+ 5536q^{11 }+ 4944q^{12 }+ 3701q^{13 }+ 2359q^{14 }+ 1301q^{15 }+ 621q^{16 }+ 258q^{17 }+ 91q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
936 & $s_5s_6s_5s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 14q^{5}+ 149q^{6 }+ 694q^{7 }+ 1904q^{8 }+ 3602q^{9 }+ 5040q^{10 }+ 5536q^{11 }+ 4944q^{12 }+ 3701q^{13 }+ 2359q^{14 }+ 1301q^{15 }+ 621q^{16 }+ 258q^{17 }+ 91q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
937 & $s_5s_6s_5s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 31q^{6 }+ 172q^{7 }+ 515q^{8 }+ 999q^{9 }+ 1392q^{10 }+ 1484q^{11 }+ 1259q^{12 }+ 872q^{13 }+ 501q^{14 }+ 240q^{15 }+ 95q^{16 }+ 30q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
938 & $s_5s_6s_5s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 14q^{7 }+ 52q^{8 }+ 114q^{9 }+ 164q^{10 }+ 173q^{11 }+ 136q^{12 }+ 85q^{13 }+ 42q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
939 & $s_5s_6s_5s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 12q^{8 }+ 26q^{9 }+ 35q^{10 }+ 33q^{11 }+ 22q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
940 & $s_5s_6s_5s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 34q^{5 }+ 288q^{6 }+ 1227q^{7 }+ 3294q^{8 }+ 6200q^{9 }+ 8730q^{10 }+ 9611q^{11 }+ 8555q^{12 }+ 6311q^{13 }+ 3928q^{14 }+ 2088q^{15 }+ 953q^{16 }+ 374q^{17 }+ 124q^{18 }+ 34q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
941 & $s_5s_6s_5s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 12q^{6}+ 88q^{7 }+ 293q^{8 }+ 602q^{9 }+ 864q^{10 }+ 920q^{11 }+ 753q^{12 }+ 484q^{13 }+ 246q^{14 }+ 99q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
942 & $s_5s_6s_5s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 73q^{7 }+ 241q^{8 }+ 483q^{9 }+ 673q^{10 }+ 705q^{11 }+ 579q^{12 }+ 381q^{13 }+ 203q^{14 }+ 87q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
943 & $s_5s_6s_5s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 9q^{8 }+ 25q^{9 }+ 40q^{10 }+ 42q^{11 }+ 30q^{12 }+ 15q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
944 & $s_5s_6s_5s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 13q^{7 }+ 48q^{8 }+ 108q^{9 }+ 161q^{10 }+ 177q^{11 }+ 145q^{12 }+ 93q^{13 }+ 46q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
945 & $s_5s_6s_5s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 8q^{7 }+ 26q^{8 }+ 49q^{9 }+ 66q^{10 }+ 63q^{11 }+ 47q^{12 }+ 26q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
946 & $s_5s_6s_5s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 14q^{7 }+ 55q^{8 }+ 119q^{9 }+ 173q^{10 }+ 181q^{11 }+ 143q^{12 }+ 88q^{13 }+ 43q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
947 & $s_5s_6s_7s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 10q^{5 }+ 81q^{6 }+ 317q^{7 }+ 797q^{8 }+ 1372q^{9 }+ 1740q^{10 }+ 1715q^{11 }+ 1360q^{12 }+ 895q^{13 }+ 490q^{14 }+ 227q^{15 }+ 86q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
948 & $s_5s_6s_7s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 10q^{5 }+ 81q^{6 }+ 317q^{7 }+ 797q^{8 }+ 1372q^{9 }+ 1740q^{10 }+ 1715q^{11 }+ 1360q^{12 }+ 895q^{13 }+ 490q^{14 }+ 227q^{15 }+ 86q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
949 & $s_5s_6s_7s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 30q^{6 }+ 132q^{7 }+ 346q^{8 }+ 612q^{9 }+ 791q^{10 }+ 787q^{11 }+ 626q^{12 }+ 405q^{13 }+ 214q^{14 }+ 91q^{15 }+ 30q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
950 & $s_5s_6s_7s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 13q^{7 }+ 42q^{8 }+ 89q^{9 }+ 130q^{10 }+ 140q^{11 }+ 115q^{12 }+ 76q^{13 }+ 40q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
951 & $s_5s_6s_7s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 5q^{7 }+ 15q^{8 }+ 28q^{9 }+ 37q^{10 }+ 34q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
952 & $s_5s_6s_7s_2s_4s_5$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 6q^{7 }+ 17q^{8 }+ 30q^{9 }+ 34q^{10 }+ 30q^{11 }+ 20q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
953 & $s_5s_6s_7s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 25q^{5 }+ 165q^{6 }+ 609q^{7 }+ 1466q^{8 }+ 2502q^{9 }+ 3159q^{10 }+ 3086q^{11 }+ 2390q^{12 }+ 1510q^{13 }+ 783q^{14 }+ 338q^{15 }+ 119q^{16 }+ 34q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
954 & $s_5s_6s_7s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 15q^{6 }+ 80q^{7 }+ 227q^{8 }+ 422q^{9 }+ 552q^{10 }+ 534q^{11 }+ 390q^{12 }+ 220q^{13 }+ 95q^{14 }+ 31q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
955 & $s_5s_6s_7s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 13q^{6 }+ 66q^{7 }+ 182q^{8 }+ 325q^{9 }+ 414q^{10 }+ 399q^{11 }+ 301q^{12 }+ 179q^{13 }+ 83q^{14 }+ 29q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
956 & $s_5s_6s_7s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 9q^{8 }+ 23q^{9 }+ 37q^{10 }+ 39q^{11 }+ 29q^{12 }+ 15q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
957 & $s_5s_6s_7s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 12q^{7 }+ 39q^{8 }+ 83q^{9 }+ 125q^{10 }+ 140q^{11 }+ 120q^{12 }+ 82q^{13 }+ 43q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
958 & $s_5s_6s_7s_3s_4s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 25q^{9 }+ 35q^{10 }+ 35q^{11 }+ 26q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
959 & $s_5s_6s_7s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 8q^{7 }+ 23q^{8 }+ 40q^{9 }+ 54q^{10 }+ 52q^{11 }+ 40q^{12 }+ 24q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
960 & $s_5s_6s_7s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 13q^{7 }+ 42q^{8 }+ 89q^{9 }+ 130q^{10 }+ 140q^{11 }+ 115q^{12 }+ 76q^{13 }+ 40q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
961 & $s_5s_6s_7s_4s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 14q^{7 }+ 44q^{8 }+ 88q^{9 }+ 126q^{10 }+ 133q^{11 }+ 108q^{12 }+ 70q^{13 }+ 37q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
962 & $s_5s_6s_7s_4s_5s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 13q^{7 }+ 38q^{8 }+ 73q^{9 }+ 98q^{10 }+ 101q^{11 }+ 80q^{12 }+ 52q^{13 }+ 27q^{14 }+ 12q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
963 & $s_5s_6s_7s_5s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 29q^{6 }+ 154q^{7 }+ 443q^{8 }+ 822q^{9 }+ 1089q^{10 }+ 1110q^{11 }+ 908q^{12 }+ 617q^{13 }+ 354q^{14 }+ 173q^{15 }+ 71q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
964 & $s_5s_6s_7s_5s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 87q^{6 }+ 414q^{7 }+ 1162q^{8 }+ 2201q^{9 }+ 3051q^{10 }+ 3268q^{11 }+ 2817q^{12 }+ 2009q^{13 }+ 1212q^{14 }+ 624q^{15 }+ 275q^{16 }+ 102q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
965 & $s_5s_6s_7s_5s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 23q^{7 }+ 71q^{8 }+ 138q^{9 }+ 184q^{10 }+ 183q^{11 }+ 139q^{12 }+ 85q^{13 }+ 42q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
966 & $s_5s_6s_7s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 51q^{6 }+ 260q^{7 }+ 744q^{8 }+ 1398q^{9 }+ 1885q^{10 }+ 1934q^{11 }+ 1576q^{12 }+ 1048q^{13 }+ 578q^{14 }+ 266q^{15 }+ 101q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
967 & $s_5s_6s_7s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 90q^{6 }+ 439q^{7 }+ 1263q^{8 }+ 2460q^{9 }+ 3508q^{10 }+ 3850q^{11 }+ 3363q^{12 }+ 2400q^{13 }+ 1427q^{14 }+ 716q^{15 }+ 305q^{16 }+ 109q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
968 & $s_5s_6s_7s_5s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 19q^{7 }+ 63q^{8 }+ 129q^{9 }+ 180q^{10 }+ 187q^{11 }+ 148q^{12 }+ 93q^{13 }+ 46q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
969 & $s_5s_6s_7s_5s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 35q^{7 }+ 110q^{8 }+ 214q^{9 }+ 296q^{10 }+ 308q^{11 }+ 253q^{12 }+ 169q^{13 }+ 94q^{14 }+ 44q^{15 }+ 17q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
970 & $s_5s_6s_7s_5s_6s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 44q^{7 }+ 168q^{8 }+ 372q^{9 }+ 547q^{10 }+ 590q^{11 }+ 501q^{12 }+ 349q^{13 }+ 206q^{14 }+ 105q^{15 }+ 46q^{16 }+ 17q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
971 & $s_5s_6s_7s_5s_6s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 45q^{7 }+ 179q^{8 }+ 407q^{9 }+ 619q^{10 }+ 684q^{11 }+ 584q^{12 }+ 406q^{13 }+ 236q^{14 }+ 118q^{15 }+ 50q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
972 & $s_5s_6s_7s_5s_6s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 43q^{7 }+ 173q^{8 }+ 398q^{9 }+ 611q^{10 }+ 683q^{11 }+ 591q^{12 }+ 415q^{13 }+ 243q^{14 }+ 121q^{15 }+ 51q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
973 & $s_5s_6s_7s_5s_6s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 9q^{6}+ 63q^{7 }+ 209q^{8 }+ 413q^{9 }+ 556q^{10 }+ 564q^{11 }+ 452q^{12 }+ 305q^{13 }+ 173q^{14 }+ 87q^{15 }+ 37q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
974 & $s_5s_6s_7s_6s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 29q^{6 }+ 154q^{7 }+ 454q^{8 }+ 855q^{9 }+ 1142q^{10 }+ 1162q^{11 }+ 947q^{12 }+ 640q^{13 }+ 365q^{14 }+ 177q^{15 }+ 72q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
975 & $s_5s_6s_7s_6s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 87q^{6 }+ 419q^{7 }+ 1196q^{8 }+ 2296q^{9 }+ 3202q^{10 }+ 3432q^{11 }+ 2947q^{12 }+ 2091q^{13 }+ 1253q^{14 }+ 641q^{15 }+ 280q^{16 }+ 103q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
976 & $s_5s_6s_7s_6s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 52q^{7 }+ 185q^{8 }+ 395q^{9 }+ 576q^{10 }+ 616q^{11 }+ 508q^{12 }+ 335q^{13 }+ 181q^{14 }+ 80q^{15 }+ 28q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
977 & $s_5s_6s_7s_6s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 51q^{6 }+ 263q^{7 }+ 766q^{8 }+ 1459q^{9 }+ 1979q^{10 }+ 2030q^{11 }+ 1646q^{12 }+ 1087q^{13 }+ 595q^{14 }+ 271q^{15 }+ 102q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
978 & $s_5s_6s_7s_6s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 90q^{6 }+ 444q^{7 }+ 1300q^{8 }+ 2565q^{9 }+ 3682q^{10 }+ 4045q^{11 }+ 3522q^{12 }+ 2498q^{13 }+ 1474q^{14 }+ 734q^{15 }+ 310q^{16 }+ 110q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
979 & $s_5s_6s_7s_6s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 42q^{7 }+ 162q^{8 }+ 365q^{9 }+ 557q^{10 }+ 622q^{11 }+ 534q^{12 }+ 363q^{13 }+ 198q^{14 }+ 86q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
980 & $s_5s_6s_7s_6s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 80q^{7 }+ 285q^{8 }+ 613q^{9 }+ 915q^{10 }+ 1024q^{11 }+ 901q^{12 }+ 645q^{13 }+ 385q^{14 }+ 194q^{15 }+ 82q^{16 }+ 28q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
981 & $s_5s_6s_7s_6s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 18q^{8 }+ 53q^{9 }+ 93q^{10 }+ 109q^{11 }+ 94q^{12 }+ 63q^{13 }+ 34q^{14 }+ 15q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
982 & $s_5s_6s_7s_6s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 18q^{8 }+ 52q^{9 }+ 91q^{10 }+ 108q^{11 }+ 95q^{12 }+ 65q^{13 }+ 35q^{14 }+ 15q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
983 & $s_5s_6s_7s_6s_4s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 25q^{9 }+ 37q^{10 }+ 36q^{11 }+ 28q^{12 }+ 16q^{13 }+ 8q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
984 & $s_5s_6s_7s_6s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 12q^{6}+ 93q^{7 }+ 308q^{8 }+ 607q^{9 }+ 818q^{10 }+ 823q^{11 }+ 661q^{12 }+ 440q^{13 }+ 249q^{14 }+ 122q^{15 }+ 51q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
985 & $s_5s_6s_7s_6s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 13q^{6}+ 100q^{7 }+ 334q^{8 }+ 675q^{9 }+ 931q^{10 }+ 959q^{11 }+ 770q^{12 }+ 510q^{13 }+ 283q^{14 }+ 136q^{15 }+ 55q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
986 & $s_5s_6s_7s_6s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 12q^{6}+ 95q^{7 }+ 324q^{8 }+ 661q^{9 }+ 923q^{10 }+ 960q^{11 }+ 782q^{12 }+ 522q^{13 }+ 292q^{14 }+ 139q^{15 }+ 56q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
987 & $s_5s_6s_7s_8s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} $ & $ 4q^{6}+ 6q^{7 }+ 7q^{8 }+ 6q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
988 & $s_5s_6s_7s_8s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} $ & $ 5q^{6}+ 14q^{7 }+ 18q^{8 }+ 17q^{9 }+ 12q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
989 & $s_5s_6s_7s_8s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} $ & $ 4q^{6}+ 11q^{7 }+ 13q^{8 }+ 11q^{9 }+ 7q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
990 & $s_5s_6s_7s_8s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} $ & $ 5q^{6}+ 15q^{7 }+ 23q^{8 }+ 22q^{9 }+ 15q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
991 & $s_6s_2s_4s_1s_3s_2$ & 6 & $ 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 40q^{6 }+ 159q^{7 }+ 393q^{8 }+ 682q^{9 }+ 890q^{10 }+ 907q^{11 }+ 745q^{12 }+ 506q^{13 }+ 288q^{14 }+ 139q^{15 }+ 57q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
992 & $s_6s_2s_4s_5s_2s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 16q^{6}+ 110q^{7 }+ 358q^{8 }+ 731q^{9 }+ 1059q^{10 }+ 1165q^{11 }+ 1011q^{12 }+ 710q^{13 }+ 410q^{14 }+ 197q^{15 }+ 78q^{16 }+ 25q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
993 & $s_6s_2s_4s_5s_2s_4$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 14q^{7}+ 65q^{8 }+ 150q^{9 }+ 226q^{10 }+ 245q^{11 }+ 201q^{12 }+ 127q^{13 }+ 62q^{14 }+ 23q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
994 & $s_6s_2s_4s_5s_4s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 45q^{7 }+ 148q^{8 }+ 295q^{9 }+ 412q^{10 }+ 434q^{11 }+ 359q^{12 }+ 240q^{13 }+ 132q^{14 }+ 60q^{15 }+ 22q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
995 & $s_6s_2s_4s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 18q^{8 }+ 40q^{9 }+ 58q^{10 }+ 59q^{11 }+ 45q^{12 }+ 26q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
996 & $s_6s_3s_2s_4s_1s_3$ & 6 & $ 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 20q^{6 }+ 67q^{7 }+ 134q^{8 }+ 185q^{9 }+ 195q^{10 }+ 165q^{11 }+ 116q^{12 }+ 68q^{13 }+ 33q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
997 & $s_6s_3s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 59q^{7 }+ 200q^{8 }+ 412q^{9 }+ 589q^{10 }+ 636q^{11 }+ 548q^{12 }+ 390q^{13 }+ 234q^{14 }+ 119q^{15 }+ 51q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
998 & $s_6s_3s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{6}+ 82q^{7 }+ 282q^{8 }+ 597q^{9 }+ 877q^{10 }+ 962q^{11 }+ 831q^{12 }+ 585q^{13 }+ 342q^{14 }+ 168q^{15 }+ 69q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
999 & $s_6s_3s_2s_4s_5s_1$ & 6 & $ \alpha_{1} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 12q^{7 }+ 37q^{8 }+ 64q^{9 }+ 78q^{10 }+ 71q^{11 }+ 52q^{12 }+ 29q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1000 & $s_6s_3s_2s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{7}+ 24q^{8 }+ 52q^{9 }+ 70q^{10 }+ 68q^{11 }+ 51q^{12 }+ 29q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1001 & $s_6s_3s_2s_4s_5s_4$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{7}+ 31q^{8 }+ 73q^{9 }+ 106q^{10 }+ 108q^{11 }+ 82q^{12 }+ 47q^{13 }+ 20q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1002 & $s_6s_3s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 40q^{6 }+ 159q^{7 }+ 393q^{8 }+ 682q^{9 }+ 890q^{10 }+ 907q^{11 }+ 745q^{12 }+ 506q^{13 }+ 288q^{14 }+ 139q^{15 }+ 57q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1003 & $s_6s_3s_4s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 35q^{7 }+ 122q^{8 }+ 260q^{9 }+ 381q^{10 }+ 411q^{11 }+ 341q^{12 }+ 226q^{13 }+ 121q^{14 }+ 53q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1004 & $s_6s_3s_4s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{7}+ 37q^{8 }+ 100q^{9 }+ 163q^{10 }+ 188q^{11 }+ 156q^{12 }+ 101q^{13 }+ 49q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1005 & $s_6s_3s_4s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{7}+ 37q^{8 }+ 100q^{9 }+ 163q^{10 }+ 188q^{11 }+ 156q^{12 }+ 101q^{13 }+ 49q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1006 & $s_6s_3s_4s_5s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{7}+ 50q^{8 }+ 141q^{9 }+ 244q^{10 }+ 293q^{11 }+ 257q^{12 }+ 168q^{13 }+ 82q^{14 }+ 29q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1007 & $s_6s_3s_4s_5s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{7}+ 31q^{8 }+ 75q^{9 }+ 115q^{10 }+ 127q^{11 }+ 107q^{12 }+ 71q^{13 }+ 38q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1008 & $s_6s_3s_4s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 10q^{10 }+ 10q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1009 & $s_6s_3s_4s_5s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 16q^{8 }+ 41q^{9 }+ 67q^{10 }+ 76q^{11 }+ 62q^{12 }+ 37q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1010 & $s_6s_4s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 46q^{6 }+ 208q^{7 }+ 566q^{8 }+ 1057q^{9 }+ 1449q^{10 }+ 1526q^{11 }+ 1278q^{12 }+ 867q^{13 }+ 485q^{14 }+ 225q^{15 }+ 86q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1011 & $s_6s_4s_3s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 25q^{6 }+ 100q^{7 }+ 246q^{8 }+ 410q^{9 }+ 492q^{10 }+ 445q^{11 }+ 313q^{12 }+ 174q^{13 }+ 77q^{14 }+ 27q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1012 & $s_6s_4s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 38q^{6 }+ 193q^{7 }+ 574q^{8 }+ 1142q^{9 }+ 1633q^{10 }+ 1765q^{11 }+ 1496q^{12 }+ 1021q^{13 }+ 571q^{14 }+ 264q^{15 }+ 101q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1013 & $s_6s_4s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 43q^{6 }+ 189q^{7 }+ 513q^{8 }+ 961q^{9 }+ 1320q^{10 }+ 1391q^{11 }+ 1167q^{12 }+ 796q^{13 }+ 449q^{14 }+ 211q^{15 }+ 82q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1014 & $s_6s_4s_3s_2s_4s_5$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 9q^{8 }+ 20q^{9 }+ 25q^{10 }+ 20q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1015 & $s_6s_4s_5s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 52q^{7 }+ 191q^{8 }+ 412q^{9 }+ 622q^{10 }+ 681q^{11 }+ 579q^{12 }+ 380q^{13 }+ 201q^{14 }+ 82q^{15 }+ 27q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1016 & $s_6s_4s_5s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 52q^{7 }+ 191q^{8 }+ 412q^{9 }+ 622q^{10 }+ 681q^{11 }+ 579q^{12 }+ 380q^{13 }+ 201q^{14 }+ 82q^{15 }+ 27q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1017 & $s_6s_4s_5s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 29q^{7 }+ 123q^{8 }+ 276q^{9 }+ 404q^{10 }+ 425q^{11 }+ 334q^{12 }+ 199q^{13 }+ 90q^{14 }+ 30q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1018 & $s_6s_4s_5s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{7}+ 26q^{8 }+ 60q^{9 }+ 92q^{10 }+ 96q^{11 }+ 75q^{12 }+ 42q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1019 & $s_6s_4s_5s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1020 & $s_6s_4s_5s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{7}+ 58q^{8 }+ 157q^{9 }+ 262q^{10 }+ 302q^{11 }+ 255q^{12 }+ 162q^{13 }+ 78q^{14 }+ 28q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1021 & $s_6s_4s_5s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 12q^{10 }+ 13q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1022 & $s_6s_4s_5s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 22q^{8 }+ 54q^{9 }+ 79q^{10 }+ 77q^{11 }+ 52q^{12 }+ 24q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1023 & $s_6s_4s_5s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{9}+ 2q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1024 & $s_6s_4s_5s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 5q^{7 }+ 23q^{8 }+ 52q^{9 }+ 85q^{10 }+ 93q^{11 }+ 77q^{12 }+ 44q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1025 & $s_6s_4s_5s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 7q^{7 }+ 24q^{8 }+ 49q^{9 }+ 69q^{10 }+ 71q^{11 }+ 54q^{12 }+ 31q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1026 & $s_6s_4s_5s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 14q^{7 }+ 56q^{8 }+ 126q^{9 }+ 189q^{10 }+ 205q^{11 }+ 166q^{12 }+ 103q^{13 }+ 49q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1027 & $s_6s_5s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 16q^{5}+ 155q^{6 }+ 712q^{7 }+ 1938q^{8 }+ 3649q^{9 }+ 5077q^{10 }+ 5545q^{11 }+ 4918q^{12 }+ 3659q^{13 }+ 2318q^{14 }+ 1275q^{15 }+ 608q^{16 }+ 254q^{17 }+ 90q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
1028 & $s_6s_5s_2s_4s_1s_3$ & 6 & $ 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 7q^{8 }+ 12q^{9 }+ 14q^{10 }+ 11q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1029 & $s_6s_5s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 14q^{7 }+ 55q^{8 }+ 119q^{9 }+ 173q^{10 }+ 181q^{11 }+ 143q^{12 }+ 88q^{13 }+ 43q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1030 & $s_6s_5s_3s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 47q^{7 }+ 157q^{8 }+ 308q^{9 }+ 410q^{10 }+ 401q^{11 }+ 300q^{12 }+ 175q^{13 }+ 80q^{14 }+ 28q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1031 & $s_6s_5s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 9q^{8 }+ 25q^{9 }+ 40q^{10 }+ 42q^{11 }+ 30q^{12 }+ 15q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1032 & $s_6s_5s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 11q^{8 }+ 25q^{9 }+ 34q^{10 }+ 34q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1033 & $s_6s_5s_3s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 7q^{8 }+ 12q^{9 }+ 14q^{10 }+ 11q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1034 & $s_6s_5s_3s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{8}+ 7q^{9 }+ 11q^{10 }+ 10q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1035 & $s_6s_7s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{4}+ 43q^{5 }+ 271q^{6 }+ 970q^{7 }+ 2310q^{8 }+ 3976q^{9 }+ 5209q^{10 }+ 5452q^{11 }+ 4695q^{12 }+ 3432q^{13 }+ 2158q^{14 }+ 1191q^{15 }+ 574q^{16 }+ 244q^{17 }+ 88q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
1036 & $s_6s_7s_2s_4s_1s_3$ & 6 & $ 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 30q^{6 }+ 104q^{7 }+ 238q^{8 }+ 380q^{9 }+ 467q^{10 }+ 442q^{11 }+ 340q^{12 }+ 214q^{13 }+ 115q^{14 }+ 51q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1037 & $s_6s_7s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{4}+ 43q^{5 }+ 289q^{6 }+ 1099q^{7 }+ 2779q^{8 }+ 5086q^{9 }+ 7099q^{10 }+ 7847q^{11 }+ 7062q^{12 }+ 5286q^{13 }+ 3342q^{14 }+ 1808q^{15 }+ 842q^{16 }+ 339q^{17 }+ 116q^{18 }+ 33q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
1038 & $s_6s_7s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 43q^{6 }+ 189q^{7 }+ 513q^{8 }+ 961q^{9 }+ 1320q^{10 }+ 1391q^{11 }+ 1167q^{12 }+ 796q^{13 }+ 449q^{14 }+ 211q^{15 }+ 82q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1039 & $s_6s_7s_2s_4s_5s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 18q^{6 }+ 74q^{7 }+ 188q^{8 }+ 334q^{9 }+ 442q^{10 }+ 451q^{11 }+ 365q^{12 }+ 239q^{13 }+ 130q^{14 }+ 59q^{15 }+ 22q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1040 & $s_6s_7s_2s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 45q^{7 }+ 151q^{8 }+ 312q^{9 }+ 450q^{10 }+ 485q^{11 }+ 408q^{12 }+ 273q^{13 }+ 148q^{14 }+ 65q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1041 & $s_6s_7s_2s_4s_5s_4$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 13q^{7 }+ 38q^{8 }+ 73q^{9 }+ 98q^{10 }+ 101q^{11 }+ 80q^{12 }+ 52q^{13 }+ 27q^{14 }+ 12q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1042 & $s_6s_7s_3s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 20q^{5 }+ 116q^{6 }+ 395q^{7 }+ 898q^{8 }+ 1467q^{9 }+ 1818q^{10 }+ 1781q^{11 }+ 1426q^{12 }+ 952q^{13 }+ 535q^{14 }+ 253q^{15 }+ 99q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1043 & $s_6s_7s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 31q^{6 }+ 162q^{7 }+ 492q^{8 }+ 990q^{9 }+ 1429q^{10 }+ 1558q^{11 }+ 1336q^{12 }+ 928q^{13 }+ 531q^{14 }+ 253q^{15 }+ 99q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1044 & $s_6s_7s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 40q^{6 }+ 174q^{7 }+ 459q^{8 }+ 853q^{9 }+ 1157q^{10 }+ 1218q^{11 }+ 1021q^{12 }+ 707q^{13 }+ 406q^{14 }+ 198q^{15 }+ 79q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1045 & $s_6s_7s_3s_2s_4s_5$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 15q^{7 }+ 48q^{8 }+ 90q^{9 }+ 115q^{10 }+ 109q^{11 }+ 80q^{12 }+ 46q^{13 }+ 20q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1046 & $s_6s_7s_3s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 30q^{6 }+ 104q^{7 }+ 238q^{8 }+ 380q^{9 }+ 467q^{10 }+ 442q^{11 }+ 340q^{12 }+ 214q^{13 }+ 115q^{14 }+ 51q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1047 & $s_6s_7s_3s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 33q^{7 }+ 114q^{8 }+ 234q^{9 }+ 338q^{10 }+ 355q^{11 }+ 295q^{12 }+ 196q^{13 }+ 110q^{14 }+ 50q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1048 & $s_6s_7s_3s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 66q^{6 }+ 287q^{7 }+ 771q^{8 }+ 1433q^{9 }+ 1966q^{10 }+ 2078q^{11 }+ 1738q^{12 }+ 1171q^{13 }+ 644q^{14 }+ 291q^{15 }+ 108q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1049 & $s_6s_7s_3s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 32q^{6 }+ 175q^{7 }+ 545q^{8 }+ 1126q^{9 }+ 1664q^{10 }+ 1851q^{11 }+ 1604q^{12 }+ 1108q^{13 }+ 621q^{14 }+ 285q^{15 }+ 107q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1050 & $s_6s_7s_3s_4s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 14q^{7 }+ 44q^{8 }+ 88q^{9 }+ 126q^{10 }+ 133q^{11 }+ 108q^{12 }+ 70q^{13 }+ 37q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1051 & $s_6s_7s_3s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 18q^{8 }+ 47q^{9 }+ 75q^{10 }+ 80q^{11 }+ 62q^{12 }+ 36q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1052 & $s_6s_7s_3s_4s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 36q^{7 }+ 142q^{8 }+ 333q^{9 }+ 532q^{10 }+ 623q^{11 }+ 555q^{12 }+ 383q^{13 }+ 207q^{14 }+ 88q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1053 & $s_6s_7s_3s_4s_5s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 9q^{7 }+ 34q^{8 }+ 75q^{9 }+ 115q^{10 }+ 129q^{11 }+ 110q^{12 }+ 73q^{13 }+ 38q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1054 & $s_6s_7s_3s_4s_5s_6$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 6q^{9 }+ 10q^{10 }+ 10q^{11 }+ 6q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1055 & $s_6s_7s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 63q^{6 }+ 269q^{7 }+ 705q^{8 }+ 1281q^{9 }+ 1719q^{10 }+ 1779q^{11 }+ 1465q^{12 }+ 976q^{13 }+ 533q^{14 }+ 240q^{15 }+ 89q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1056 & $s_6s_7s_4s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{5}+ 63q^{6 }+ 269q^{7 }+ 705q^{8 }+ 1281q^{9 }+ 1719q^{10 }+ 1779q^{11 }+ 1465q^{12 }+ 976q^{13 }+ 533q^{14 }+ 240q^{15 }+ 89q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1057 & $s_6s_7s_4s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 51q^{6 }+ 218q^{7 }+ 575q^{8 }+ 1032q^{9 }+ 1352q^{10 }+ 1335q^{11 }+ 1028q^{12 }+ 622q^{13 }+ 301q^{14 }+ 114q^{15 }+ 34q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1058 & $s_6s_7s_4s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 60q^{6 }+ 239q^{7 }+ 613q^{8 }+ 1075q^{9 }+ 1394q^{10 }+ 1362q^{11 }+ 1042q^{12 }+ 626q^{13 }+ 302q^{14 }+ 114q^{15 }+ 34q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1059 & $s_6s_7s_4s_5s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 16q^{6 }+ 68q^{7 }+ 196q^{8 }+ 390q^{9 }+ 556q^{10 }+ 598q^{11 }+ 502q^{12 }+ 333q^{13 }+ 175q^{14 }+ 73q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1060 & $s_6s_7s_4s_5s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 23q^{6 }+ 147q^{7 }+ 487q^{8 }+ 1034q^{9 }+ 1551q^{10 }+ 1748q^{11 }+ 1536q^{12 }+ 1078q^{13 }+ 610q^{14 }+ 280q^{15 }+ 104q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1061 & $s_6s_7s_4s_5s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{7}+ 26q^{8 }+ 60q^{9 }+ 92q^{10 }+ 96q^{11 }+ 75q^{12 }+ 42q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1062 & $s_6s_7s_4s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 35q^{7 }+ 132q^{8 }+ 291q^{9 }+ 429q^{10 }+ 453q^{11 }+ 356q^{12 }+ 211q^{13 }+ 94q^{14 }+ 31q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1063 & $s_6s_7s_4s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 51q^{7 }+ 194q^{8 }+ 444q^{9 }+ 692q^{10 }+ 791q^{11 }+ 689q^{12 }+ 467q^{13 }+ 248q^{14 }+ 102q^{15 }+ 32q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1064 & $s_6s_7s_4s_5s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 5q^{7 }+ 23q^{8 }+ 52q^{9 }+ 85q^{10 }+ 93q^{11 }+ 77q^{12 }+ 44q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1065 & $s_6s_7s_4s_5s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 12q^{6 }+ 63q^{7 }+ 188q^{8 }+ 379q^{9 }+ 558q^{10 }+ 632q^{11 }+ 568q^{12 }+ 415q^{13 }+ 249q^{14 }+ 124q^{15 }+ 51q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1066 & $s_6s_7s_4s_5s_6s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 12q^{7 }+ 44q^{8 }+ 106q^{9 }+ 168q^{10 }+ 186q^{11 }+ 154q^{12 }+ 98q^{13 }+ 47q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1067 & $s_6s_7s_4s_5s_6s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 16q^{8 }+ 48q^{9 }+ 81q^{10 }+ 91q^{11 }+ 73q^{12 }+ 42q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1068 & $s_6s_7s_4s_5s_6s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 13q^{8 }+ 42q^{9 }+ 75q^{10 }+ 88q^{11 }+ 72q^{12 }+ 42q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1069 & $s_6s_7s_4s_5s_6s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 2q^{6}+ 15q^{7 }+ 53q^{8 }+ 114q^{9 }+ 163q^{10 }+ 167q^{11 }+ 130q^{12 }+ 79q^{13 }+ 38q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1070 & $s_6s_7s_5s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 54q^{6 }+ 256q^{7 }+ 713q^{8 }+ 1330q^{9 }+ 1813q^{10 }+ 1924q^{11 }+ 1655q^{12 }+ 1190q^{13 }+ 732q^{14 }+ 390q^{15 }+ 181q^{16 }+ 72q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1071 & $s_6s_7s_5s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 54q^{6 }+ 256q^{7 }+ 713q^{8 }+ 1330q^{9 }+ 1813q^{10 }+ 1924q^{11 }+ 1655q^{12 }+ 1190q^{13 }+ 732q^{14 }+ 390q^{15 }+ 181q^{16 }+ 72q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1072 & $s_6s_7s_5s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 35q^{7 }+ 110q^{8 }+ 214q^{9 }+ 296q^{10 }+ 308q^{11 }+ 253q^{12 }+ 169q^{13 }+ 94q^{14 }+ 44q^{15 }+ 17q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1073 & $s_6s_7s_5s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{5}+ 87q^{6 }+ 414q^{7 }+ 1162q^{8 }+ 2201q^{9 }+ 3051q^{10 }+ 3268q^{11 }+ 2817q^{12 }+ 2009q^{13 }+ 1212q^{14 }+ 624q^{15 }+ 275q^{16 }+ 102q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
1074 & $s_6s_7s_5s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 19q^{7 }+ 63q^{8 }+ 129q^{9 }+ 180q^{10 }+ 187q^{11 }+ 148q^{12 }+ 93q^{13 }+ 46q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1075 & $s_6s_7s_5s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 17q^{7 }+ 55q^{8 }+ 107q^{9 }+ 145q^{10 }+ 146q^{11 }+ 115q^{12 }+ 73q^{13 }+ 38q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1076 & $s_6s_7s_5s_6s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 5q^{6 }+ 22q^{7 }+ 73q^{8 }+ 149q^{9 }+ 201q^{10 }+ 204q^{11 }+ 163q^{12 }+ 106q^{13 }+ 60q^{14 }+ 29q^{15 }+ 12q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1077 & $s_6s_7s_5s_6s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 44q^{7 }+ 168q^{8 }+ 372q^{9 }+ 547q^{10 }+ 590q^{11 }+ 501q^{12 }+ 349q^{13 }+ 206q^{14 }+ 105q^{15 }+ 46q^{16 }+ 17q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1078 & $s_6s_7s_5s_6s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 25q^{7 }+ 104q^{8 }+ 233q^{9 }+ 333q^{10 }+ 342q^{11 }+ 274q^{12 }+ 179q^{13 }+ 98q^{14 }+ 45q^{15 }+ 17q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1079 & $s_6s_7s_5s_6s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 43q^{7 }+ 173q^{8 }+ 398q^{9 }+ 611q^{10 }+ 683q^{11 }+ 591q^{12 }+ 415q^{13 }+ 243q^{14 }+ 121q^{15 }+ 51q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1080 & $s_6s_7s_5s_6s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{5}+ 12q^{6 }+ 67q^{7 }+ 203q^{8 }+ 383q^{9 }+ 498q^{10 }+ 495q^{11 }+ 397q^{12 }+ 266q^{13 }+ 152q^{14 }+ 77q^{15 }+ 34q^{16 }+ 13q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
1081 & $s_6s_7s_5s_6s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 9q^{6}+ 63q^{7 }+ 209q^{8 }+ 413q^{9 }+ 556q^{10 }+ 564q^{11 }+ 452q^{12 }+ 305q^{13 }+ 173q^{14 }+ 87q^{15 }+ 37q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
1082 & $s_6s_7s_5s_6s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{5}+ 11q^{6 }+ 65q^{7 }+ 208q^{8 }+ 409q^{9 }+ 556q^{10 }+ 569q^{11 }+ 461q^{12 }+ 313q^{13 }+ 178q^{14 }+ 89q^{15 }+ 38q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
1083 & $s_6s_7s_6s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 9q^{5}+ 110q^{6 }+ 513q^{7 }+ 1412q^{8 }+ 2626q^{9 }+ 3602q^{10 }+ 3865q^{11 }+ 3387q^{12 }+ 2503q^{13 }+ 1595q^{14 }+ 893q^{15 }+ 442q^{16 }+ 194q^{17 }+ 74q^{18 }+ 24q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
1084 & $s_6s_7s_6s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 9q^{5}+ 110q^{6 }+ 513q^{7 }+ 1412q^{8 }+ 2626q^{9 }+ 3602q^{10 }+ 3865q^{11 }+ 3387q^{12 }+ 2503q^{13 }+ 1595q^{14 }+ 893q^{15 }+ 442q^{16 }+ 194q^{17 }+ 74q^{18 }+ 24q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
1085 & $s_6s_7s_6s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 21q^{5 }+ 165q^{6 }+ 700q^{7 }+ 1882q^{8 }+ 3538q^{9 }+ 4972q^{10 }+ 5477q^{11 }+ 4903q^{12 }+ 3668q^{13 }+ 2342q^{14 }+ 1297q^{15 }+ 629q^{16 }+ 267q^{17 }+ 98q^{18 }+ 30q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
1086 & $s_6s_7s_6s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 9q^{5}+ 120q^{6 }+ 607q^{7 }+ 1810q^{8 }+ 3658q^{9 }+ 5427q^{10 }+ 6221q^{11 }+ 5727q^{12 }+ 4359q^{13 }+ 2799q^{14 }+ 1539q^{15 }+ 729q^{16 }+ 299q^{17 }+ 105q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
1087 & $s_6s_7s_6s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 13q^{6}+ 91q^{7 }+ 302q^{8 }+ 621q^{9 }+ 891q^{10 }+ 957q^{11 }+ 812q^{12 }+ 564q^{13 }+ 327q^{14 }+ 161q^{15 }+ 67q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1088 & $s_6s_7s_6s_2s_4s_5$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{6}+ 15q^{7 }+ 50q^{8 }+ 98q^{9 }+ 128q^{10 }+ 124q^{11 }+ 93q^{12 }+ 57q^{13 }+ 28q^{14 }+ 12q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1089 & $s_6s_7s_6s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 25q^{5 }+ 205q^{6 }+ 875q^{7 }+ 2342q^{8 }+ 4355q^{9 }+ 6018q^{10 }+ 6496q^{11 }+ 5698q^{12 }+ 4187q^{13 }+ 2637q^{14 }+ 1445q^{15 }+ 693q^{16 }+ 290q^{17 }+ 104q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
1090 & $s_6s_7s_6s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 72q^{6 }+ 354q^{7 }+ 1017q^{8 }+ 1978q^{9 }+ 2813q^{10 }+ 3078q^{11 }+ 2694q^{12 }+ 1945q^{13 }+ 1184q^{14 }+ 615q^{15 }+ 273q^{16 }+ 102q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
1091 & $s_6s_7s_6s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 59q^{6 }+ 292q^{7 }+ 836q^{8 }+ 1604q^{9 }+ 2249q^{10 }+ 2439q^{11 }+ 2129q^{12 }+ 1541q^{13 }+ 947q^{14 }+ 502q^{15 }+ 230q^{16 }+ 90q^{17 }+ 29q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
1092 & $s_6s_7s_6s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 73q^{7 }+ 299q^{8 }+ 707q^{9 }+ 1119q^{10 }+ 1287q^{11 }+ 1136q^{12 }+ 799q^{13 }+ 461q^{14 }+ 222q^{15 }+ 89q^{16 }+ 29q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1093 & $s_6s_7s_6s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 9q^{5}+ 118q^{6 }+ 592q^{7 }+ 1777q^{8 }+ 3645q^{9 }+ 5526q^{10 }+ 6493q^{11 }+ 6119q^{12 }+ 4740q^{13 }+ 3071q^{14 }+ 1690q^{15 }+ 795q^{16 }+ 322q^{17 }+ 111q^{18 }+ 32q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
1094 & $s_6s_7s_6s_3s_4s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{6}+ 11q^{7 }+ 47q^{8 }+ 108q^{9 }+ 160q^{10 }+ 169q^{11 }+ 134q^{12 }+ 82q^{13 }+ 40q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1095 & $s_6s_7s_6s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 57q^{6 }+ 282q^{7 }+ 797q^{8 }+ 1531q^{9 }+ 2155q^{10 }+ 2347q^{11 }+ 2054q^{12 }+ 1482q^{13 }+ 897q^{14 }+ 458q^{15 }+ 201q^{16 }+ 75q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1096 & $s_6s_7s_6s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 12q^{5}+ 143q^{6 }+ 711q^{7 }+ 2089q^{8 }+ 4177q^{9 }+ 6142q^{10 }+ 6989q^{11 }+ 6386q^{12 }+ 4813q^{13 }+ 3051q^{14 }+ 1648q^{15 }+ 765q^{16 }+ 307q^{17 }+ 106q^{18 }+ 31q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
1097 & $s_6s_7s_6s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 33q^{6 }+ 209q^{7 }+ 668q^{8 }+ 1357q^{9 }+ 1947q^{10 }+ 2095q^{11 }+ 1757q^{12 }+ 1179q^{13 }+ 643q^{14 }+ 287q^{15 }+ 105q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1098 & $s_6s_7s_6s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 76q^{6 }+ 396q^{7 }+ 1200q^{8 }+ 2440q^{9 }+ 3602q^{10 }+ 4062q^{11 }+ 3625q^{12 }+ 2625q^{13 }+ 1570q^{14 }+ 783q^{15 }+ 326q^{16 }+ 113q^{17 }+ 32q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
1099 & $s_6s_7s_6s_4s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{5}+ 15q^{6 }+ 89q^{7 }+ 283q^{8 }+ 574q^{9 }+ 820q^{10 }+ 879q^{11 }+ 741q^{12 }+ 507q^{13 }+ 287q^{14 }+ 135q^{15 }+ 53q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1100 & $s_6s_7s_6s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{6}+ 31q^{7 }+ 134q^{8 }+ 308q^{9 }+ 461q^{10 }+ 496q^{11 }+ 407q^{12 }+ 263q^{13 }+ 137q^{14 }+ 57q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1101 & $s_6s_7s_6s_4s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{6}+ 34q^{7 }+ 132q^{8 }+ 297q^{9 }+ 447q^{10 }+ 490q^{11 }+ 408q^{12 }+ 266q^{13 }+ 139q^{14 }+ 58q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1102 & $s_6s_7s_6s_5s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{5}+ 12q^{6 }+ 67q^{7 }+ 203q^{8 }+ 383q^{9 }+ 498q^{10 }+ 495q^{11 }+ 397q^{12 }+ 266q^{13 }+ 152q^{14 }+ 77q^{15 }+ 34q^{16 }+ 13q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
1103 & $s_6s_7s_6s_5s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{5}+ 27q^{6 }+ 168q^{7 }+ 525q^{8 }+ 1029q^{9 }+ 1419q^{10 }+ 1485q^{11 }+ 1251q^{12 }+ 879q^{13 }+ 530q^{14 }+ 278q^{15 }+ 129q^{16 }+ 52q^{17 }+ 18q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
1104 & $s_6s_7s_6s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 12q^{6}+ 93q^{7 }+ 308q^{8 }+ 607q^{9 }+ 818q^{10 }+ 823q^{11 }+ 661q^{12 }+ 440q^{13 }+ 249q^{14 }+ 122q^{15 }+ 51q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1105 & $s_6s_7s_6s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{5}+ 27q^{6 }+ 171q^{7 }+ 549q^{8 }+ 1109q^{9 }+ 1577q^{10 }+ 1698q^{11 }+ 1454q^{12 }+ 1030q^{13 }+ 620q^{14 }+ 322q^{15 }+ 146q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
1106 & $s_6s_7s_8s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 22q^{6 }+ 52q^{7 }+ 83q^{8 }+ 92q^{9 }+ 84q^{10 }+ 59q^{11 }+ 37q^{12 }+ 19q^{13 }+ 9q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
1107 & $s_6s_7s_8s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 22q^{6 }+ 52q^{7 }+ 83q^{8 }+ 92q^{9 }+ 84q^{10 }+ 59q^{11 }+ 37q^{12 }+ 19q^{13 }+ 9q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
1108 & $s_6s_7s_8s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} $ & $ 6q^{5}+ 28q^{6 }+ 70q^{7 }+ 116q^{8 }+ 139q^{9 }+ 128q^{10 }+ 93q^{11 }+ 55q^{12 }+ 28q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1109 & $s_6s_7s_8s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 24q^{6 }+ 72q^{7 }+ 136q^{8 }+ 169q^{9 }+ 161q^{10 }+ 116q^{11 }+ 69q^{12 }+ 32q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1110 & $s_6s_7s_8s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 6q^{6 }+ 17q^{7 }+ 29q^{8 }+ 31q^{9 }+ 26q^{10 }+ 16q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1111 & $s_6s_7s_8s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 6q^{5}+ 36q^{6 }+ 91q^{7 }+ 141q^{8 }+ 158q^{9 }+ 140q^{10 }+ 101q^{11 }+ 62q^{12 }+ 31q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1112 & $s_6s_7s_8s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 18q^{6 }+ 46q^{7 }+ 75q^{8 }+ 85q^{9 }+ 74q^{10 }+ 52q^{11 }+ 29q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1113 & $s_6s_7s_8s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 15q^{6 }+ 37q^{7 }+ 59q^{8 }+ 68q^{9 }+ 59q^{10 }+ 40q^{11 }+ 23q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1114 & $s_6s_7s_8s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ 3q^{6}+ 15q^{7 }+ 31q^{8 }+ 40q^{9 }+ 35q^{10 }+ 22q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1115 & $s_6s_7s_8s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 23q^{6 }+ 68q^{7 }+ 133q^{8 }+ 171q^{9 }+ 171q^{10 }+ 126q^{11 }+ 76q^{12 }+ 35q^{13 }+ 14q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1116 & $s_6s_7s_8s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 12q^{6 }+ 35q^{7 }+ 55q^{8 }+ 67q^{9 }+ 56q^{10 }+ 41q^{11 }+ 20q^{12 }+ 9q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1117 & $s_6s_7s_8s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 25q^{6 }+ 79q^{7 }+ 146q^{8 }+ 184q^{9 }+ 173q^{10 }+ 126q^{11 }+ 73q^{12 }+ 33q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1118 & $s_6s_7s_8s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 12q^{6 }+ 38q^{7 }+ 64q^{8 }+ 71q^{9 }+ 56q^{10 }+ 32q^{11 }+ 13q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1119 & $s_6s_7s_8s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 21q^{6 }+ 64q^{7 }+ 113q^{8 }+ 134q^{9 }+ 115q^{10 }+ 74q^{11 }+ 37q^{12 }+ 14q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1120 & $s_7s_2s_4s_1s_3s_2$ & 6 & $ 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 37q^{6 }+ 146q^{7 }+ 358q^{8 }+ 618q^{9 }+ 801q^{10 }+ 810q^{11 }+ 664q^{12 }+ 452q^{13 }+ 261q^{14 }+ 129q^{15 }+ 54q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1121 & $s_7s_2s_4s_5s_2s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 57q^{6 }+ 258q^{7 }+ 726q^{8 }+ 1398q^{9 }+ 1996q^{10 }+ 2201q^{11 }+ 1952q^{12 }+ 1427q^{13 }+ 881q^{14 }+ 462q^{15 }+ 208q^{16 }+ 79q^{17 }+ 25q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1122 & $s_7s_2s_4s_5s_2s_4$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 14q^{6}+ 100q^{7 }+ 336q^{8 }+ 705q^{9 }+ 1045q^{10 }+ 1169q^{11 }+ 1027q^{12 }+ 731q^{13 }+ 426q^{14 }+ 206q^{15 }+ 81q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1123 & $s_7s_2s_4s_5s_4s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 57q^{6 }+ 258q^{7 }+ 717q^{8 }+ 1373q^{9 }+ 1949q^{10 }+ 2151q^{11 }+ 1911q^{12 }+ 1407q^{13 }+ 874q^{14 }+ 462q^{15 }+ 208q^{16 }+ 79q^{17 }+ 25q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1124 & $s_7s_2s_4s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 14q^{6}+ 96q^{7 }+ 326q^{8 }+ 691q^{9 }+ 1029q^{10 }+ 1155q^{11 }+ 1014q^{12 }+ 724q^{13 }+ 423q^{14 }+ 206q^{15 }+ 81q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1125 & $s_7s_3s_2s_4s_1s_3$ & 6 & $ 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 18q^{6 }+ 59q^{7 }+ 117q^{8 }+ 164q^{9 }+ 174q^{10 }+ 147q^{11 }+ 102q^{12 }+ 61q^{13 }+ 30q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1126 & $s_7s_3s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 55q^{7 }+ 181q^{8 }+ 372q^{9 }+ 530q^{10 }+ 573q^{11 }+ 491q^{12 }+ 349q^{13 }+ 210q^{14 }+ 109q^{15 }+ 48q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1127 & $s_7s_3s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 11q^{6}+ 77q^{7 }+ 259q^{8 }+ 543q^{9 }+ 791q^{10 }+ 861q^{11 }+ 739q^{12 }+ 520q^{13 }+ 308q^{14 }+ 155q^{15 }+ 66q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1128 & $s_7s_3s_2s_4s_5s_1$ & 6 & $ \alpha_{1} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 6q^{6 }+ 26q^{7 }+ 62q^{8 }+ 109q^{9 }+ 135q^{10 }+ 133q^{11 }+ 98q^{12 }+ 61q^{13 }+ 30q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1129 & $s_7s_3s_2s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 14q^{7 }+ 45q^{8 }+ 91q^{9 }+ 122q^{10 }+ 125q^{11 }+ 95q^{12 }+ 60q^{13 }+ 30q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1130 & $s_7s_3s_2s_4s_5s_4$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 43q^{7 }+ 148q^{8 }+ 316q^{9 }+ 467q^{10 }+ 511q^{11 }+ 430q^{12 }+ 285q^{13 }+ 152q^{14 }+ 66q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1131 & $s_7s_3s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 37q^{6 }+ 146q^{7 }+ 358q^{8 }+ 618q^{9 }+ 801q^{10 }+ 810q^{11 }+ 664q^{12 }+ 452q^{13 }+ 261q^{14 }+ 129q^{15 }+ 54q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1132 & $s_7s_3s_4s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 32q^{7 }+ 111q^{8 }+ 230q^{9 }+ 336q^{10 }+ 357q^{11 }+ 299q^{12 }+ 199q^{13 }+ 111q^{14 }+ 50q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1133 & $s_7s_3s_4s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 20q^{7 }+ 81q^{8 }+ 185q^{9 }+ 295q^{10 }+ 332q^{11 }+ 290q^{12 }+ 197q^{13 }+ 111q^{14 }+ 50q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1134 & $s_7s_3s_4s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 20q^{7 }+ 81q^{8 }+ 185q^{9 }+ 295q^{10 }+ 332q^{11 }+ 290q^{12 }+ 197q^{13 }+ 111q^{14 }+ 50q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1135 & $s_7s_3s_4s_5s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 75q^{7 }+ 296q^{8 }+ 704q^{9 }+ 1156q^{10 }+ 1399q^{11 }+ 1299q^{12 }+ 950q^{13 }+ 559q^{14 }+ 268q^{15 }+ 104q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1136 & $s_7s_3s_4s_5s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 43q^{7 }+ 153q^{8 }+ 338q^{9 }+ 523q^{10 }+ 608q^{11 }+ 553q^{12 }+ 410q^{13 }+ 251q^{14 }+ 128q^{15 }+ 54q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1137 & $s_7s_3s_4s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{7}+ 37q^{8 }+ 100q^{9 }+ 163q^{10 }+ 188q^{11 }+ 156q^{12 }+ 101q^{13 }+ 49q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1138 & $s_7s_3s_4s_5s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 12q^{6}+ 93q^{7 }+ 338q^{8 }+ 772q^{9 }+ 1240q^{10 }+ 1486q^{11 }+ 1376q^{12 }+ 1007q^{13 }+ 592q^{14 }+ 281q^{15 }+ 107q^{16 }+ 32q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1139 & $s_7s_3s_4s_5s_6s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 13q^{8 }+ 40q^{9 }+ 71q^{10 }+ 81q^{11 }+ 64q^{12 }+ 37q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1140 & $s_7s_3s_4s_5s_6s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 13q^{8 }+ 39q^{9 }+ 68q^{10 }+ 77q^{11 }+ 62q^{12 }+ 37q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1141 & $s_7s_3s_4s_5s_6s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 14q^{9 }+ 22q^{10 }+ 22q^{11 }+ 16q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1142 & $s_7s_4s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 43q^{6 }+ 192q^{7 }+ 506q^{8 }+ 939q^{9 }+ 1269q^{10 }+ 1338q^{11 }+ 1118q^{12 }+ 772q^{13 }+ 439q^{14 }+ 212q^{15 }+ 83q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1143 & $s_7s_4s_3s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 23q^{6 }+ 88q^{7 }+ 211q^{8 }+ 346q^{9 }+ 413q^{10 }+ 377q^{11 }+ 272q^{12 }+ 158q^{13 }+ 74q^{14 }+ 27q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1144 & $s_7s_4s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 37q^{6 }+ 178q^{7 }+ 517q^{8 }+ 1013q^{9 }+ 1436q^{10 }+ 1545q^{11 }+ 1312q^{12 }+ 906q^{13 }+ 518q^{14 }+ 248q^{15 }+ 98q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1145 & $s_7s_4s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 40q^{6 }+ 174q^{7 }+ 459q^{8 }+ 853q^{9 }+ 1157q^{10 }+ 1218q^{11 }+ 1021q^{12 }+ 707q^{13 }+ 406q^{14 }+ 198q^{15 }+ 79q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1146 & $s_7s_4s_3s_2s_4s_5$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 5q^{7 }+ 16q^{8 }+ 29q^{9 }+ 35q^{10 }+ 31q^{11 }+ 21q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1147 & $s_7s_4s_5s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 25q^{6 }+ 132q^{7 }+ 385q^{8 }+ 780q^{9 }+ 1122q^{10 }+ 1245q^{11 }+ 1076q^{12 }+ 760q^{13 }+ 437q^{14 }+ 212q^{15 }+ 83q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1148 & $s_7s_4s_5s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 25q^{6 }+ 132q^{7 }+ 385q^{8 }+ 780q^{9 }+ 1122q^{10 }+ 1245q^{11 }+ 1076q^{12 }+ 760q^{13 }+ 437q^{14 }+ 212q^{15 }+ 83q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1149 & $s_7s_4s_5s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 37q^{6 }+ 217q^{7 }+ 672q^{8 }+ 1346q^{9 }+ 1927q^{10 }+ 2083q^{11 }+ 1762q^{12 }+ 1196q^{13 }+ 663q^{14 }+ 302q^{15 }+ 112q^{16 }+ 33q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1150 & $s_7s_4s_5s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 29q^{6 }+ 180q^{7 }+ 568q^{8 }+ 1177q^{9 }+ 1736q^{10 }+ 1948q^{11 }+ 1704q^{12 }+ 1199q^{13 }+ 680q^{14 }+ 315q^{15 }+ 116q^{16 }+ 34q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1151 & $s_7s_4s_5s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 11q^{8 }+ 25q^{9 }+ 34q^{10 }+ 34q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1152 & $s_7s_4s_5s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 32q^{7 }+ 120q^{8 }+ 276q^{9 }+ 433q^{10 }+ 498q^{11 }+ 440q^{12 }+ 308q^{13 }+ 174q^{14 }+ 79q^{15 }+ 28q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1153 & $s_7s_4s_5s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 10q^{8 }+ 25q^{9 }+ 40q^{10 }+ 45q^{11 }+ 38q^{12 }+ 24q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1154 & $s_7s_4s_5s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 31q^{7 }+ 108q^{8 }+ 227q^{9 }+ 324q^{10 }+ 334q^{11 }+ 259q^{12 }+ 156q^{13 }+ 74q^{14 }+ 27q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1155 & $s_7s_4s_5s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{8}+ 11q^{9 }+ 22q^{10 }+ 26q^{11 }+ 20q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1156 & $s_7s_4s_5s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 26q^{6 }+ 152q^{7 }+ 473q^{8 }+ 1022q^{9 }+ 1572q^{10 }+ 1850q^{11 }+ 1678q^{12 }+ 1215q^{13 }+ 699q^{14 }+ 327q^{15 }+ 120q^{16 }+ 35q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1157 & $s_7s_4s_5s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 31q^{6 }+ 158q^{7 }+ 461q^{8 }+ 909q^{9 }+ 1312q^{10 }+ 1450q^{11 }+ 1267q^{12 }+ 888q^{13 }+ 506q^{14 }+ 236q^{15 }+ 89q^{16 }+ 27q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1158 & $s_7s_4s_5s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 82q^{6 }+ 415q^{7 }+ 1238q^{8 }+ 2504q^{9 }+ 3725q^{10 }+ 4257q^{11 }+ 3865q^{12 }+ 2842q^{13 }+ 1721q^{14 }+ 863q^{15 }+ 360q^{16 }+ 123q^{17 }+ 34q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
1159 & $s_7s_4s_5s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 42q^{7 }+ 141q^{8 }+ 295q^{9 }+ 426q^{10 }+ 446q^{11 }+ 349q^{12 }+ 207q^{13 }+ 93q^{14 }+ 31q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1160 & $s_7s_4s_5s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 60q^{7 }+ 208q^{8 }+ 454q^{9 }+ 692q^{10 }+ 782q^{11 }+ 677q^{12 }+ 458q^{13 }+ 244q^{14 }+ 101q^{15 }+ 32q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1161 & $s_7s_4s_5s_6s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 17q^{7 }+ 72q^{8 }+ 172q^{9 }+ 267q^{10 }+ 292q^{11 }+ 235q^{12 }+ 143q^{13 }+ 67q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1162 & $s_7s_4s_5s_6s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 53q^{7 }+ 207q^{8 }+ 478q^{9 }+ 742q^{10 }+ 833q^{11 }+ 707q^{12 }+ 466q^{13 }+ 242q^{14 }+ 99q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1163 & $s_7s_4s_5s_6s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{7}+ 35q^{8 }+ 91q^{9 }+ 142q^{10 }+ 151q^{11 }+ 116q^{12 }+ 65q^{13 }+ 26q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
1164 & $s_7s_4s_5s_6s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 26q^{8 }+ 74q^{9 }+ 123q^{10 }+ 135q^{11 }+ 105q^{12 }+ 60q^{13 }+ 25q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
1165 & $s_7s_4s_5s_6s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 28q^{8 }+ 87q^{9 }+ 161q^{10 }+ 202q^{11 }+ 185q^{12 }+ 128q^{13 }+ 67q^{14 }+ 26q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1166 & $s_7s_4s_5s_6s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 22q^{8 }+ 68q^{9 }+ 120q^{10 }+ 138q^{11 }+ 111q^{12 }+ 64q^{13 }+ 26q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
1167 & $s_7s_4s_5s_6s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 12q^{6}+ 100q^{7 }+ 380q^{8 }+ 878q^{9 }+ 1397q^{10 }+ 1643q^{11 }+ 1489q^{12 }+ 1065q^{13 }+ 610q^{14 }+ 282q^{15 }+ 105q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1168 & $s_7s_4s_5s_6s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 10q^{7}+ 62q^{8 }+ 167q^{9 }+ 278q^{10 }+ 321q^{11 }+ 271q^{12 }+ 172q^{13 }+ 82q^{14 }+ 29q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1169 & $s_7s_4s_5s_6s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{7}+ 52q^{8 }+ 148q^{9 }+ 258q^{10 }+ 308q^{11 }+ 266q^{12 }+ 171q^{13 }+ 82q^{14 }+ 29q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1170 & $s_7s_4s_5s_6s_4s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 6q^{7}+ 36q^{8 }+ 97q^{9 }+ 158q^{10 }+ 177q^{11 }+ 146q^{12 }+ 92q^{13 }+ 45q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1171 & $s_7s_4s_5s_6s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 4q^{6}+ 34q^{7 }+ 132q^{8 }+ 297q^{9 }+ 447q^{10 }+ 490q^{11 }+ 408q^{12 }+ 266q^{13 }+ 139q^{14 }+ 58q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1172 & $s_7s_4s_5s_6s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 8q^{7}+ 44q^{8 }+ 118q^{9 }+ 187q^{10 }+ 211q^{11 }+ 173q^{12 }+ 111q^{13 }+ 53q^{14 }+ 20q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1173 & $s_7s_4s_5s_6s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 6q^{7}+ 37q^{8 }+ 105q^{9 }+ 175q^{10 }+ 203q^{11 }+ 170q^{12 }+ 110q^{13 }+ 53q^{14 }+ 20q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1174 & $s_7s_5s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{4}+ 69q^{5 }+ 450q^{6 }+ 1635q^{7 }+ 4056q^{8 }+ 7260q^{9 }+ 10022q^{10 }+ 11020q^{11 }+ 10017q^{12 }+ 7669q^{13 }+ 5069q^{14 }+ 2916q^{15 }+ 1484q^{16 }+ 665q^{17 }+ 265q^{18 }+ 91q^{19 }+ 27q^{20 }+ 6q^{21 }+q^{22 }$\\\hline
1175 & $s_7s_5s_2s_4s_1s_3$ & 6 & $ 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 40q^{7 }+ 112q^{8 }+ 198q^{9 }+ 248q^{10 }+ 237q^{11 }+ 177q^{12 }+ 107q^{13 }+ 50q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1176 & $s_7s_5s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 81q^{6 }+ 401q^{7 }+ 1166q^{8 }+ 2309q^{9 }+ 3357q^{10 }+ 3766q^{11 }+ 3368q^{12 }+ 2463q^{13 }+ 1498q^{14 }+ 763q^{15 }+ 326q^{16 }+ 115q^{17 }+ 33q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
1177 & $s_7s_5s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 28q^{7 }+ 92q^{8 }+ 188q^{9 }+ 265q^{10 }+ 273q^{11 }+ 214q^{12 }+ 131q^{13 }+ 63q^{14 }+ 23q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1178 & $s_7s_5s_3s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 64q^{6 }+ 291q^{7 }+ 787q^{8 }+ 1450q^{9 }+ 1957q^{10 }+ 2027q^{11 }+ 1662q^{12 }+ 1102q^{13 }+ 601q^{14 }+ 272q^{15 }+ 102q^{16 }+ 31q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1179 & $s_7s_5s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 51q^{7 }+ 196q^{8 }+ 455q^{9 }+ 715q^{10 }+ 813q^{11 }+ 697q^{12 }+ 461q^{13 }+ 240q^{14 }+ 98q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1180 & $s_7s_5s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 60q^{7 }+ 200q^{8 }+ 408q^{9 }+ 602q^{10 }+ 648q^{11 }+ 546q^{12 }+ 356q^{13 }+ 189q^{14 }+ 78q^{15 }+ 26q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1181 & $s_7s_5s_3s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 40q^{7 }+ 112q^{8 }+ 198q^{9 }+ 248q^{10 }+ 237q^{11 }+ 177q^{12 }+ 107q^{13 }+ 50q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1182 & $s_7s_5s_3s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 10q^{7}+ 45q^{8 }+ 114q^{9 }+ 175q^{10 }+ 196q^{11 }+ 159q^{12 }+ 102q^{13 }+ 49q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1183 & $s_7s_5s_3s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 40q^{7 }+ 129q^{8 }+ 262q^{9 }+ 370q^{10 }+ 383q^{11 }+ 300q^{12 }+ 181q^{13 }+ 84q^{14 }+ 29q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1184 & $s_7s_5s_3s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 20q^{7 }+ 81q^{8 }+ 192q^{9 }+ 303q^{10 }+ 339q^{11 }+ 280q^{12 }+ 175q^{13 }+ 83q^{14 }+ 29q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1185 & $s_7s_5s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 38q^{7 }+ 117q^{8 }+ 229q^{9 }+ 314q^{10 }+ 318q^{11 }+ 245q^{12 }+ 146q^{13 }+ 68q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1186 & $s_7s_5s_4s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 38q^{7 }+ 117q^{8 }+ 229q^{9 }+ 314q^{10 }+ 318q^{11 }+ 245q^{12 }+ 146q^{13 }+ 68q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1187 & $s_7s_5s_4s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 7q^{7 }+ 22q^{8 }+ 45q^{9 }+ 60q^{10 }+ 56q^{11 }+ 36q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1188 & $s_7s_5s_4s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 7q^{7 }+ 22q^{8 }+ 45q^{9 }+ 60q^{10 }+ 56q^{11 }+ 36q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1189 & $s_7s_5s_6s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 54q^{6 }+ 276q^{7 }+ 812q^{8 }+ 1581q^{9 }+ 2218q^{10 }+ 2383q^{11 }+ 2051q^{12 }+ 1460q^{13 }+ 879q^{14 }+ 453q^{15 }+ 201q^{16 }+ 76q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1190 & $s_7s_5s_6s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{5}+ 54q^{6 }+ 276q^{7 }+ 812q^{8 }+ 1581q^{9 }+ 2218q^{10 }+ 2383q^{11 }+ 2051q^{12 }+ 1460q^{13 }+ 879q^{14 }+ 453q^{15 }+ 201q^{16 }+ 76q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1191 & $s_7s_5s_6s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 22q^{6 }+ 142q^{7 }+ 467q^{8 }+ 964q^{9 }+ 1396q^{10 }+ 1518q^{11 }+ 1297q^{12 }+ 899q^{13 }+ 515q^{14 }+ 245q^{15 }+ 96q^{16 }+ 30q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1192 & $s_7s_5s_6s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 30q^{7 }+ 131q^{8 }+ 318q^{9 }+ 505q^{10 }+ 573q^{11 }+ 492q^{12 }+ 332q^{13 }+ 181q^{14 }+ 80q^{15 }+ 28q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1193 & $s_7s_5s_6s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{7}+ 30q^{8 }+ 73q^{9 }+ 110q^{10 }+ 113q^{11 }+ 84q^{12 }+ 47q^{13 }+ 20q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1194 & $s_7s_5s_6s_2s_4s_5$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 25q^{9 }+ 33q^{10 }+ 29q^{11 }+ 19q^{12 }+ 10q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1195 & $s_7s_5s_6s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 9q^{5}+ 99q^{6 }+ 481q^{7 }+ 1391q^{8 }+ 2712q^{9 }+ 3836q^{10 }+ 4144q^{11 }+ 3552q^{12 }+ 2484q^{13 }+ 1447q^{14 }+ 713q^{15 }+ 299q^{16 }+ 106q^{17 }+ 31q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
1196 & $s_7s_5s_6s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 71q^{7 }+ 263q^{8 }+ 578q^{9 }+ 866q^{10 }+ 945q^{11 }+ 780q^{12 }+ 499q^{13 }+ 251q^{14 }+ 100q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1197 & $s_7s_5s_6s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 60q^{7 }+ 218q^{8 }+ 466q^{9 }+ 676q^{10 }+ 722q^{11 }+ 597q^{12 }+ 393q^{13 }+ 208q^{14 }+ 88q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1198 & $s_7s_5s_6s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 20q^{8 }+ 67q^{9 }+ 121q^{10 }+ 140q^{11 }+ 112q^{12 }+ 64q^{13 }+ 26q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
1199 & $s_7s_5s_6s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 28q^{7 }+ 121q^{8 }+ 299q^{9 }+ 491q^{10 }+ 580q^{11 }+ 518q^{12 }+ 360q^{13 }+ 198q^{14 }+ 86q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1200 & $s_7s_5s_6s_3s_4s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{7}+ 8q^{8 }+ 24q^{9 }+ 38q^{10 }+ 38q^{11 }+ 27q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1201 & $s_7s_5s_6s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 18q^{7 }+ 67q^{8 }+ 142q^{9 }+ 205q^{10 }+ 216q^{11 }+ 172q^{12 }+ 107q^{13 }+ 53q^{14 }+ 21q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1202 & $s_7s_5s_6s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 30q^{7 }+ 137q^{8 }+ 334q^{9 }+ 530q^{10 }+ 602q^{11 }+ 516q^{12 }+ 346q^{13 }+ 186q^{14 }+ 81q^{15 }+ 28q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1203 & $s_7s_5s_6s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 8q^{8 }+ 24q^{9 }+ 39q^{10 }+ 40q^{11 }+ 28q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1204 & $s_7s_5s_6s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 13q^{8 }+ 38q^{9 }+ 65q^{10 }+ 73q^{11 }+ 58q^{12 }+ 34q^{13 }+ 15q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1205 & $s_7s_5s_6s_4s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{6}+ 11q^{7 }+ 47q^{8 }+ 108q^{9 }+ 160q^{10 }+ 169q^{11 }+ 134q^{12 }+ 82q^{13 }+ 40q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1206 & $s_7s_5s_6s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ 4q^{8}+ 14q^{9 }+ 22q^{10 }+ 22q^{11 }+ 15q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1207 & $s_7s_5s_6s_4s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 14q^{9 }+ 22q^{10 }+ 22q^{11 }+ 16q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1208 & $s_7s_5s_6s_5s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{5}+ 11q^{6 }+ 65q^{7 }+ 208q^{8 }+ 409q^{9 }+ 556q^{10 }+ 569q^{11 }+ 461q^{12 }+ 313q^{13 }+ 178q^{14 }+ 89q^{15 }+ 38q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
1209 & $s_7s_5s_6s_5s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{5}+ 27q^{6 }+ 171q^{7 }+ 549q^{8 }+ 1109q^{9 }+ 1577q^{10 }+ 1698q^{11 }+ 1454q^{12 }+ 1030q^{13 }+ 620q^{14 }+ 322q^{15 }+ 146q^{16 }+ 57q^{17 }+ 19q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
1210 & $s_7s_5s_6s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 12q^{6}+ 95q^{7 }+ 324q^{8 }+ 661q^{9 }+ 923q^{10 }+ 960q^{11 }+ 782q^{12 }+ 522q^{13 }+ 292q^{14 }+ 139q^{15 }+ 56q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1211 & $s_7s_5s_6s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{5}+ 27q^{6 }+ 174q^{7 }+ 577q^{8 }+ 1199q^{9 }+ 1762q^{10 }+ 1950q^{11 }+ 1706q^{12 }+ 1215q^{13 }+ 727q^{14 }+ 371q^{15 }+ 164q^{16 }+ 62q^{17 }+ 20q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
1212 & $s_7s_6s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 10q^{5}+ 110q^{6 }+ 517q^{7 }+ 1437q^{8 }+ 2708q^{9 }+ 3749q^{10 }+ 4041q^{11 }+ 3543q^{12 }+ 2611q^{13 }+ 1659q^{14 }+ 924q^{15 }+ 455q^{16 }+ 198q^{17 }+ 75q^{18 }+ 24q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
1213 & $s_7s_6s_2s_4s_1s_3$ & 6 & $ 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 50q^{7 }+ 141q^{8 }+ 251q^{9 }+ 322q^{10 }+ 316q^{11 }+ 247q^{12 }+ 160q^{13 }+ 88q^{14 }+ 41q^{15 }+ 16q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1214 & $s_7s_6s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 9q^{5}+ 111q^{6 }+ 566q^{7 }+ 1683q^{8 }+ 3378q^{9 }+ 4972q^{10 }+ 5665q^{11 }+ 5196q^{12 }+ 3950q^{13 }+ 2542q^{14 }+ 1406q^{15 }+ 674q^{16 }+ 280q^{17 }+ 100q^{18 }+ 30q^{19 }+ 7q^{20 }+q^{21 }$\\\hline
1215 & $s_7s_6s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 11q^{6}+ 82q^{7 }+ 282q^{8 }+ 597q^{9 }+ 877q^{10 }+ 962q^{11 }+ 831q^{12 }+ 585q^{13 }+ 342q^{14 }+ 168q^{15 }+ 69q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1216 & $s_7s_6s_2s_4s_5s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{6}+ 15q^{7 }+ 50q^{8 }+ 98q^{9 }+ 128q^{10 }+ 124q^{11 }+ 93q^{12 }+ 57q^{13 }+ 28q^{14 }+ 12q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1217 & $s_7s_6s_2s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 8q^{7}+ 40q^{8 }+ 91q^{9 }+ 130q^{10 }+ 133q^{11 }+ 104q^{12 }+ 65q^{13 }+ 32q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1218 & $s_7s_6s_3s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 37q^{6 }+ 183q^{7 }+ 513q^{8 }+ 948q^{9 }+ 1262q^{10 }+ 1286q^{11 }+ 1050q^{12 }+ 711q^{13 }+ 408q^{14 }+ 200q^{15 }+ 83q^{16 }+ 28q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1219 & $s_7s_6s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 67q^{7 }+ 269q^{8 }+ 627q^{9 }+ 978q^{10 }+ 1110q^{11 }+ 972q^{12 }+ 687q^{13 }+ 404q^{14 }+ 200q^{15 }+ 83q^{16 }+ 28q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1220 & $s_7s_6s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 11q^{6}+ 77q^{7 }+ 259q^{8 }+ 543q^{9 }+ 791q^{10 }+ 861q^{11 }+ 739q^{12 }+ 520q^{13 }+ 308q^{14 }+ 155q^{15 }+ 66q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1221 & $s_7s_6s_3s_2s_4s_5$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 25q^{9 }+ 33q^{10 }+ 29q^{11 }+ 19q^{12 }+ 10q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1222 & $s_7s_6s_3s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 50q^{7 }+ 141q^{8 }+ 251q^{9 }+ 322q^{10 }+ 316q^{11 }+ 247q^{12 }+ 160q^{13 }+ 88q^{14 }+ 41q^{15 }+ 16q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1223 & $s_7s_6s_3s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 11q^{7}+ 59q^{8 }+ 147q^{9 }+ 229q^{10 }+ 252q^{11 }+ 212q^{12 }+ 145q^{13 }+ 83q^{14 }+ 40q^{15 }+ 16q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1224 & $s_7s_6s_3s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 18q^{6}+ 128q^{7 }+ 428q^{8 }+ 894q^{9 }+ 1312q^{10 }+ 1446q^{11 }+ 1248q^{12 }+ 867q^{13 }+ 495q^{14 }+ 235q^{15 }+ 92q^{16 }+ 29q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1225 & $s_7s_6s_3s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 70q^{7 }+ 288q^{8 }+ 688q^{9 }+ 1102q^{10 }+ 1284q^{11 }+ 1148q^{12 }+ 817q^{13 }+ 475q^{14 }+ 229q^{15 }+ 91q^{16 }+ 29q^{17 }+ 7q^{18 }+q^{19 }$\\\hline
1226 & $s_7s_6s_3s_4s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 25q^{9 }+ 37q^{10 }+ 36q^{11 }+ 28q^{12 }+ 16q^{13 }+ 8q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
1227 & $s_7s_6s_3s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 4q^{8}+ 14q^{9 }+ 22q^{10 }+ 22q^{11 }+ 15q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1228 & $s_7s_6s_3s_4s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 6q^{7}+ 36q^{8 }+ 97q^{9 }+ 158q^{10 }+ 177q^{11 }+ 146q^{12 }+ 92q^{13 }+ 45q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1229 & $s_7s_6s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 18q^{6}+ 123q^{7 }+ 397q^{8 }+ 806q^{9 }+ 1154q^{10 }+ 1244q^{11 }+ 1056q^{12 }+ 726q^{13 }+ 411q^{14 }+ 194q^{15 }+ 76q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1230 & $s_7s_6s_4s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 18q^{6}+ 123q^{7 }+ 397q^{8 }+ 806q^{9 }+ 1154q^{10 }+ 1244q^{11 }+ 1056q^{12 }+ 726q^{13 }+ 411q^{14 }+ 194q^{15 }+ 76q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1231 & $s_7s_6s_4s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 11q^{6}+ 83q^{7 }+ 284q^{8 }+ 591q^{9 }+ 846q^{10 }+ 892q^{11 }+ 724q^{12 }+ 465q^{13 }+ 239q^{14 }+ 98q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1232 & $s_7s_6s_4s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 14q^{6}+ 94q^{7 }+ 305q^{8 }+ 619q^{9 }+ 874q^{10 }+ 913q^{11 }+ 735q^{12 }+ 469q^{13 }+ 240q^{14 }+ 98q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1233 & $s_7s_6s_4s_5s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{6}+ 15q^{7 }+ 53q^{8 }+ 114q^{9 }+ 163q^{10 }+ 167q^{11 }+ 130q^{12 }+ 79q^{13 }+ 38q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1234 & $s_7s_6s_4s_5s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{6}+ 31q^{7 }+ 134q^{8 }+ 308q^{9 }+ 461q^{10 }+ 496q^{11 }+ 407q^{12 }+ 263q^{13 }+ 137q^{14 }+ 57q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1235 & $s_7s_6s_4s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 5q^{7}+ 31q^{8 }+ 78q^{9 }+ 118q^{10 }+ 119q^{11 }+ 88q^{12 }+ 47q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1236 & $s_7s_6s_4s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 8q^{7}+ 44q^{8 }+ 118q^{9 }+ 187q^{10 }+ 211q^{11 }+ 173q^{12 }+ 111q^{13 }+ 53q^{14 }+ 20q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1237 & $s_7s_6s_5s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 9q^{6}+ 63q^{7 }+ 209q^{8 }+ 413q^{9 }+ 556q^{10 }+ 564q^{11 }+ 452q^{12 }+ 305q^{13 }+ 173q^{14 }+ 87q^{15 }+ 37q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
1238 & $s_7s_6s_5s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 9q^{6}+ 63q^{7 }+ 209q^{8 }+ 413q^{9 }+ 556q^{10 }+ 564q^{11 }+ 452q^{12 }+ 305q^{13 }+ 173q^{14 }+ 87q^{15 }+ 37q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
1239 & $s_7s_6s_5s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 13q^{6}+ 100q^{7 }+ 334q^{8 }+ 675q^{9 }+ 931q^{10 }+ 959q^{11 }+ 770q^{12 }+ 510q^{13 }+ 283q^{14 }+ 136q^{15 }+ 55q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1240 & $s_7s_8s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 19q^{5 }+ 99q^{6 }+ 277q^{7 }+ 515q^{8 }+ 713q^{9 }+ 773q^{10 }+ 681q^{11 }+ 501q^{12 }+ 319q^{13 }+ 176q^{14 }+ 87q^{15 }+ 37q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
1241 & $s_7s_8s_2s_4s_1s_3$ & 6 & $ 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 3q^{5}+ 12q^{6 }+ 31q^{7 }+ 55q^{8 }+ 66q^{9 }+ 63q^{10 }+ 49q^{11 }+ 32q^{12 }+ 17q^{13 }+ 8q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
1242 & $s_7s_8s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 18q^{5 }+ 104q^{6 }+ 324q^{7 }+ 661q^{8 }+ 975q^{9 }+ 1104q^{10 }+ 1006q^{11 }+ 763q^{12 }+ 492q^{13 }+ 272q^{14 }+ 129q^{15 }+ 52q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1243 & $s_7s_8s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 3q^{5}+ 20q^{6 }+ 67q^{7 }+ 134q^{8 }+ 185q^{9 }+ 195q^{10 }+ 165q^{11 }+ 116q^{12 }+ 68q^{13 }+ 33q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1244 & $s_7s_8s_2s_4s_5s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 7q^{5 }+ 24q^{6 }+ 63q^{7 }+ 123q^{8 }+ 174q^{9 }+ 183q^{10 }+ 155q^{11 }+ 107q^{12 }+ 62q^{13 }+ 29q^{14 }+ 12q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1245 & $s_7s_8s_2s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 15q^{6 }+ 52q^{7 }+ 115q^{8 }+ 174q^{9 }+ 193q^{10 }+ 169q^{11 }+ 119q^{12 }+ 70q^{13 }+ 33q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1246 & $s_7s_8s_2s_4s_5s_4$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 15q^{6 }+ 53q^{7 }+ 120q^{8 }+ 184q^{9 }+ 206q^{10 }+ 177q^{11 }+ 122q^{12 }+ 70q^{13 }+ 33q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1247 & $s_7s_8s_3s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 11q^{5 }+ 46q^{6 }+ 113q^{7 }+ 194q^{8 }+ 253q^{9 }+ 257q^{10 }+ 207q^{11 }+ 138q^{12 }+ 79q^{13 }+ 39q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1248 & $s_7s_8s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 14q^{6 }+ 58q^{7 }+ 132q^{8 }+ 200q^{9 }+ 222q^{10 }+ 191q^{11 }+ 134q^{12 }+ 79q^{13 }+ 39q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1249 & $s_7s_8s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 3q^{5}+ 18q^{6 }+ 59q^{7 }+ 117q^{8 }+ 164q^{9 }+ 174q^{10 }+ 147q^{11 }+ 102q^{12 }+ 61q^{13 }+ 30q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1250 & $s_7s_8s_3s_2s_4s_5$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 6q^{6 }+ 16q^{7 }+ 30q^{8 }+ 43q^{9 }+ 45q^{10 }+ 34q^{11 }+ 20q^{12 }+ 10q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1251 & $s_7s_8s_3s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 3q^{5}+ 12q^{6 }+ 31q^{7 }+ 55q^{8 }+ 66q^{9 }+ 63q^{10 }+ 49q^{11 }+ 32q^{12 }+ 17q^{13 }+ 8q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
1252 & $s_7s_8s_3s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 14q^{7 }+ 33q^{8 }+ 48q^{9 }+ 51q^{10 }+ 42q^{11 }+ 29q^{12 }+ 16q^{13 }+ 8q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
1253 & $s_7s_8s_3s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{5}+ 30q^{6 }+ 98q^{7 }+ 195q^{8 }+ 273q^{9 }+ 290q^{10 }+ 245q^{11 }+ 170q^{12 }+ 98q^{13 }+ 46q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1254 & $s_7s_8s_3s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 15q^{6 }+ 65q^{7 }+ 151q^{8 }+ 231q^{9 }+ 258q^{10 }+ 225q^{11 }+ 160q^{12 }+ 94q^{13 }+ 45q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1255 & $s_7s_8s_3s_4s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 5q^{6 }+ 14q^{7 }+ 32q^{8 }+ 48q^{9 }+ 53q^{10 }+ 45q^{11 }+ 32q^{12 }+ 17q^{13 }+ 8q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
1256 & $s_7s_8s_3s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 6q^{7 }+ 17q^{8 }+ 29q^{9 }+ 31q^{10 }+ 26q^{11 }+ 16q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1257 & $s_7s_8s_3s_4s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 11q^{6 }+ 48q^{7 }+ 121q^{8 }+ 205q^{9 }+ 250q^{10 }+ 230q^{11 }+ 167q^{12 }+ 98q^{13 }+ 46q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1258 & $s_7s_8s_3s_4s_5s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 11q^{6 }+ 50q^{7 }+ 129q^{8 }+ 222q^{9 }+ 272q^{10 }+ 248q^{11 }+ 177q^{12 }+ 101q^{13 }+ 46q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1259 & $s_7s_8s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{5}+ 28q^{6 }+ 90q^{7 }+ 174q^{8 }+ 237q^{9 }+ 248q^{10 }+ 207q^{11 }+ 142q^{12 }+ 81q^{13 }+ 38q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1260 & $s_7s_8s_4s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{5}+ 28q^{6 }+ 90q^{7 }+ 174q^{8 }+ 237q^{9 }+ 248q^{10 }+ 207q^{11 }+ 142q^{12 }+ 81q^{13 }+ 38q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1261 & $s_7s_8s_4s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 4q^{5}+ 27q^{6 }+ 79q^{7 }+ 142q^{8 }+ 181q^{9 }+ 180q^{10 }+ 144q^{11 }+ 94q^{12 }+ 48q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1262 & $s_7s_8s_4s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 5q^{5}+ 30q^{6 }+ 83q^{7 }+ 148q^{8 }+ 186q^{9 }+ 184q^{10 }+ 146q^{11 }+ 95q^{12 }+ 48q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1263 & $s_7s_8s_4s_5s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 5q^{5 }+ 21q^{6 }+ 69q^{7 }+ 145q^{8 }+ 215q^{9 }+ 243q^{10 }+ 212q^{11 }+ 147q^{12 }+ 84q^{13 }+ 39q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1264 & $s_7s_8s_4s_5s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 5q^{5}+ 44q^{6 }+ 168q^{7 }+ 386q^{8 }+ 606q^{9 }+ 710q^{10 }+ 648q^{11 }+ 476q^{12 }+ 286q^{13 }+ 143q^{14 }+ 58q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1265 & $s_7s_8s_4s_5s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 6q^{6}+ 39q^{7 }+ 103q^{8 }+ 168q^{9 }+ 189q^{10 }+ 158q^{11 }+ 102q^{12 }+ 50q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1266 & $s_7s_8s_4s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 12q^{6 }+ 47q^{7 }+ 106q^{8 }+ 157q^{9 }+ 171q^{10 }+ 142q^{11 }+ 94q^{12 }+ 48q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1267 & $s_7s_8s_4s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 17q^{6 }+ 70q^{7 }+ 160q^{8 }+ 254q^{9 }+ 295q^{10 }+ 271q^{11 }+ 197q^{12 }+ 117q^{13 }+ 54q^{14 }+ 20q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1268 & $s_7s_8s_4s_5s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 6q^{6 }+ 33q^{7 }+ 87q^{8 }+ 151q^{9 }+ 181q^{10 }+ 158q^{11 }+ 105q^{12 }+ 52q^{13 }+ 20q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1269 & $s_7s_8s_4s_5s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 15q^{5 }+ 96q^{6 }+ 334q^{7 }+ 750q^{8 }+ 1193q^{9 }+ 1432q^{10 }+ 1354q^{11 }+ 1036q^{12 }+ 654q^{13 }+ 347q^{14 }+ 156q^{15 }+ 59q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1270 & $s_7s_8s_4s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 27q^{6 }+ 116q^{7 }+ 276q^{8 }+ 431q^{9 }+ 481q^{10 }+ 406q^{11 }+ 267q^{12 }+ 141q^{13 }+ 59q^{14 }+ 20q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1271 & $s_7s_8s_4s_5s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 3q^{5}+ 28q^{6 }+ 114q^{7 }+ 266q^{8 }+ 417q^{9 }+ 474q^{10 }+ 406q^{11 }+ 271q^{12 }+ 143q^{13 }+ 60q^{14 }+ 20q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1272 & $s_7s_8s_5s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 14q^{5 }+ 82q^{6 }+ 251q^{7 }+ 500q^{8 }+ 729q^{9 }+ 817q^{10 }+ 736q^{11 }+ 547q^{12 }+ 349q^{13 }+ 190q^{14 }+ 92q^{15 }+ 38q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
1273 & $s_7s_8s_5s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 14q^{5 }+ 82q^{6 }+ 251q^{7 }+ 500q^{8 }+ 729q^{9 }+ 817q^{10 }+ 736q^{11 }+ 547q^{12 }+ 349q^{13 }+ 190q^{14 }+ 92q^{15 }+ 38q^{16 }+ 14q^{17 }+ 4q^{18 }+q^{19 }$\\\hline
1274 & $s_7s_8s_5s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 6q^{5}+ 51q^{6 }+ 185q^{7 }+ 404q^{8 }+ 612q^{9 }+ 687q^{10 }+ 600q^{11 }+ 425q^{12 }+ 250q^{13 }+ 124q^{14 }+ 52q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1275 & $s_7s_8s_5s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 27q^{6 }+ 114q^{7 }+ 262q^{8 }+ 400q^{9 }+ 433q^{10 }+ 357q^{11 }+ 231q^{12 }+ 123q^{13 }+ 53q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1276 & $s_7s_8s_5s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 4q^{6}+ 21q^{7 }+ 50q^{8 }+ 73q^{9 }+ 73q^{10 }+ 53q^{11 }+ 29q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1277 & $s_7s_8s_5s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 22q^{5 }+ 131q^{6 }+ 408q^{7 }+ 822q^{8 }+ 1214q^{9 }+ 1377q^{10 }+ 1252q^{11 }+ 925q^{12 }+ 577q^{13 }+ 306q^{14 }+ 142q^{15 }+ 56q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1278 & $s_7s_8s_5s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 25q^{6 }+ 99q^{7 }+ 228q^{8 }+ 354q^{9 }+ 402q^{10 }+ 347q^{11 }+ 232q^{12 }+ 124q^{13 }+ 54q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1279 & $s_7s_8s_5s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 22q^{6 }+ 85q^{7 }+ 189q^{8 }+ 286q^{9 }+ 316q^{10 }+ 268q^{11 }+ 182q^{12 }+ 101q^{13 }+ 46q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1280 & $s_7s_8s_5s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 2q^{6}+ 17q^{7 }+ 52q^{8 }+ 88q^{9 }+ 97q^{10 }+ 74q^{11 }+ 41q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1281 & $s_7s_8s_5s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 3q^{5}+ 27q^{6 }+ 112q^{7 }+ 256q^{8 }+ 402q^{9 }+ 450q^{10 }+ 385q^{11 }+ 254q^{12 }+ 136q^{13 }+ 57q^{14 }+ 20q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1282 & $s_7s_8s_5s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 15q^{6 }+ 53q^{7 }+ 116q^{8 }+ 158q^{9 }+ 163q^{10 }+ 123q^{11 }+ 75q^{12 }+ 35q^{13 }+ 14q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1283 & $s_7s_8s_5s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 3q^{5}+ 33q^{6 }+ 131q^{7 }+ 295q^{8 }+ 442q^{9 }+ 475q^{10 }+ 388q^{11 }+ 248q^{12 }+ 129q^{13 }+ 54q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1284 & $s_7s_8s_5s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ 6q^{6}+ 28q^{7 }+ 59q^{8 }+ 75q^{9 }+ 64q^{10 }+ 38q^{11 }+ 16q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1285 & $s_7s_8s_5s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 12q^{6 }+ 48q^{7 }+ 102q^{8 }+ 137q^{9 }+ 127q^{10 }+ 86q^{11 }+ 44q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1286 & $s_8s_2s_4s_1s_3s_2$ & 6 & $ 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 25q^{6 }+ 83q^{7 }+ 178q^{8 }+ 270q^{9 }+ 314q^{10 }+ 291q^{11 }+ 218q^{12 }+ 137q^{13 }+ 74q^{14 }+ 34q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1287 & $s_8s_2s_4s_5s_2s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{5}+ 37q^{6 }+ 147q^{7 }+ 369q^{8 }+ 636q^{9 }+ 813q^{10 }+ 815q^{11 }+ 662q^{12 }+ 447q^{13 }+ 256q^{14 }+ 126q^{15 }+ 52q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1288 & $s_8s_2s_4s_5s_2s_4$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 10q^{6}+ 60q^{7 }+ 181q^{8 }+ 331q^{9 }+ 435q^{10 }+ 433q^{11 }+ 346q^{12 }+ 224q^{13 }+ 121q^{14 }+ 53q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1289 & $s_8s_2s_4s_5s_4s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{5}+ 37q^{6 }+ 147q^{7 }+ 368q^{8 }+ 629q^{9 }+ 798q^{10 }+ 797q^{11 }+ 650q^{12 }+ 443q^{13 }+ 256q^{14 }+ 126q^{15 }+ 52q^{16 }+ 18q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1290 & $s_8s_2s_4s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 10q^{6}+ 64q^{7 }+ 186q^{8 }+ 335q^{9 }+ 431q^{10 }+ 429q^{11 }+ 343q^{12 }+ 224q^{13 }+ 121q^{14 }+ 53q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1291 & $s_8s_3s_2s_4s_1s_3$ & 6 & $ 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 12q^{6 }+ 31q^{7 }+ 55q^{8 }+ 66q^{9 }+ 63q^{10 }+ 49q^{11 }+ 32q^{12 }+ 17q^{13 }+ 8q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
1292 & $s_8s_3s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 7q^{6}+ 35q^{7 }+ 97q^{8 }+ 170q^{9 }+ 216q^{10 }+ 208q^{11 }+ 165q^{12 }+ 108q^{13 }+ 61q^{14 }+ 29q^{15 }+ 12q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1293 & $s_8s_3s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 8q^{6}+ 50q^{7 }+ 141q^{8 }+ 251q^{9 }+ 322q^{10 }+ 316q^{11 }+ 247q^{12 }+ 160q^{13 }+ 88q^{14 }+ 41q^{15 }+ 16q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1294 & $s_8s_3s_2s_4s_5s_1$ & 6 & $ \alpha_{1} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 5q^{6 }+ 14q^{7 }+ 32q^{8 }+ 48q^{9 }+ 53q^{10 }+ 45q^{11 }+ 32q^{12 }+ 17q^{13 }+ 8q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
1295 & $s_8s_3s_2s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 9q^{7 }+ 24q^{8 }+ 42q^{9 }+ 49q^{10 }+ 43q^{11 }+ 31q^{12 }+ 17q^{13 }+ 8q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
1296 & $s_8s_3s_2s_4s_5s_4$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{6}+ 27q^{7 }+ 80q^{8 }+ 150q^{9 }+ 194q^{10 }+ 186q^{11 }+ 140q^{12 }+ 85q^{13 }+ 41q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1297 & $s_8s_3s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 25q^{6 }+ 83q^{7 }+ 178q^{8 }+ 270q^{9 }+ 314q^{10 }+ 291q^{11 }+ 218q^{12 }+ 137q^{13 }+ 74q^{14 }+ 34q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1298 & $s_8s_3s_4s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 23q^{7 }+ 60q^{8 }+ 108q^{9 }+ 135q^{10 }+ 132q^{11 }+ 97q^{12 }+ 60q^{13 }+ 30q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1299 & $s_8s_3s_4s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 14q^{7 }+ 45q^{8 }+ 91q^{9 }+ 122q^{10 }+ 125q^{11 }+ 95q^{12 }+ 60q^{13 }+ 30q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1300 & $s_8s_3s_4s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 14q^{7 }+ 45q^{8 }+ 91q^{9 }+ 122q^{10 }+ 125q^{11 }+ 95q^{12 }+ 60q^{13 }+ 30q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1301 & $s_8s_3s_4s_5s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{6}+ 46q^{7 }+ 162q^{8 }+ 344q^{9 }+ 499q^{10 }+ 534q^{11 }+ 443q^{12 }+ 293q^{13 }+ 158q^{14 }+ 69q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1302 & $s_8s_3s_4s_5s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{6}+ 26q^{7 }+ 84q^{8 }+ 162q^{9 }+ 221q^{10 }+ 228q^{11 }+ 190q^{12 }+ 128q^{13 }+ 73q^{14 }+ 34q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1303 & $s_8s_3s_4s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{7}+ 24q^{8 }+ 52q^{9 }+ 70q^{10 }+ 68q^{11 }+ 51q^{12 }+ 29q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1304 & $s_8s_3s_4s_5s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 9q^{6}+ 62q^{7 }+ 196q^{8 }+ 386q^{9 }+ 538q^{10 }+ 567q^{11 }+ 470q^{12 }+ 313q^{13 }+ 168q^{14 }+ 72q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1305 & $s_8s_3s_4s_5s_6s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 6q^{7 }+ 23q^{8 }+ 51q^{9 }+ 73q^{10 }+ 74q^{11 }+ 54q^{12 }+ 30q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1306 & $s_8s_3s_4s_5s_6s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 6q^{7 }+ 23q^{8 }+ 50q^{9 }+ 70q^{10 }+ 70q^{11 }+ 52q^{12 }+ 30q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1307 & $s_8s_3s_4s_5s_6s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 6q^{7 }+ 23q^{8 }+ 51q^{9 }+ 73q^{10 }+ 74q^{11 }+ 54q^{12 }+ 30q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1308 & $s_8s_4s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 33q^{6 }+ 114q^{7 }+ 262q^{8 }+ 416q^{9 }+ 513q^{10 }+ 483q^{11 }+ 373q^{12 }+ 232q^{13 }+ 124q^{14 }+ 54q^{15 }+ 20q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1309 & $s_8s_4s_3s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 18q^{6 }+ 53q^{7 }+ 104q^{8 }+ 149q^{9 }+ 159q^{10 }+ 129q^{11 }+ 83q^{12 }+ 44q^{13 }+ 19q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1310 & $s_8s_4s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 27q^{6 }+ 111q^{7 }+ 271q^{8 }+ 461q^{9 }+ 582q^{10 }+ 566q^{11 }+ 436q^{12 }+ 274q^{13 }+ 145q^{14 }+ 64q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1311 & $s_8s_4s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 30q^{6 }+ 104q^{7 }+ 238q^{8 }+ 380q^{9 }+ 467q^{10 }+ 442q^{11 }+ 340q^{12 }+ 214q^{13 }+ 115q^{14 }+ 51q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1312 & $s_8s_4s_3s_2s_4s_5$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 4q^{7 }+ 8q^{8 }+ 13q^{9 }+ 14q^{10 }+ 10q^{11 }+ 6q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1313 & $s_8s_4s_5s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 18q^{6 }+ 78q^{7 }+ 205q^{8 }+ 356q^{9 }+ 465q^{10 }+ 456q^{11 }+ 363q^{12 }+ 230q^{13 }+ 124q^{14 }+ 54q^{15 }+ 20q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1314 & $s_8s_4s_5s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 18q^{6 }+ 78q^{7 }+ 205q^{8 }+ 356q^{9 }+ 465q^{10 }+ 456q^{11 }+ 363q^{12 }+ 230q^{13 }+ 124q^{14 }+ 54q^{15 }+ 20q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1315 & $s_8s_4s_5s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 23q^{6 }+ 126q^{7 }+ 350q^{8 }+ 623q^{9 }+ 788q^{10 }+ 759q^{11 }+ 580q^{12 }+ 359q^{13 }+ 183q^{14 }+ 76q^{15 }+ 25q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1316 & $s_8s_4s_5s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 21q^{6 }+ 115q^{7 }+ 317q^{8 }+ 564q^{9 }+ 728q^{10 }+ 722q^{11 }+ 573q^{12 }+ 366q^{13 }+ 191q^{14 }+ 79q^{15 }+ 26q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1317 & $s_8s_4s_5s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 7q^{8 }+ 12q^{9 }+ 14q^{10 }+ 11q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1318 & $s_8s_4s_5s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 24q^{7 }+ 70q^{8 }+ 134q^{9 }+ 184q^{10 }+ 188q^{11 }+ 148q^{12 }+ 93q^{13 }+ 48q^{14 }+ 20q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1319 & $s_8s_4s_5s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 6q^{8 }+ 13q^{9 }+ 17q^{10 }+ 17q^{11 }+ 12q^{12 }+ 7q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1320 & $s_8s_4s_5s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 3q^{6}+ 20q^{7 }+ 60q^{8 }+ 108q^{9 }+ 132q^{10 }+ 118q^{11 }+ 81q^{12 }+ 44q^{13 }+ 19q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1321 & $s_8s_4s_5s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{8}+ 7q^{9 }+ 10q^{10 }+ 9q^{11 }+ 6q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1322 & $s_8s_4s_5s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 19q^{6 }+ 95q^{7 }+ 267q^{8 }+ 498q^{9 }+ 677q^{10 }+ 698q^{11 }+ 572q^{12 }+ 373q^{13 }+ 198q^{14 }+ 82q^{15 }+ 27q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1323 & $s_8s_4s_5s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 22q^{6 }+ 99q^{7 }+ 252q^{8 }+ 430q^{9 }+ 545q^{10 }+ 538q^{11 }+ 424q^{12 }+ 272q^{13 }+ 142q^{14 }+ 60q^{15 }+ 20q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1324 & $s_8s_4s_5s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{5}+ 57q^{6 }+ 259q^{7 }+ 678q^{8 }+ 1199q^{9 }+ 1569q^{10 }+ 1604q^{11 }+ 1321q^{12 }+ 892q^{13 }+ 497q^{14 }+ 229q^{15 }+ 86q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1325 & $s_8s_4s_5s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 6q^{6}+ 33q^{7 }+ 87q^{8 }+ 145q^{9 }+ 174q^{10 }+ 158q^{11 }+ 111q^{12 }+ 59q^{13 }+ 23q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1326 & $s_8s_4s_5s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 8q^{6}+ 48q^{7 }+ 130q^{8 }+ 230q^{9 }+ 294q^{10 }+ 291q^{11 }+ 226q^{12 }+ 139q^{13 }+ 66q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1327 & $s_8s_4s_5s_6s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 7q^{6 }+ 37q^{7 }+ 108q^{8 }+ 204q^{9 }+ 273q^{10 }+ 268q^{11 }+ 202q^{12 }+ 118q^{13 }+ 54q^{14 }+ 20q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1328 & $s_8s_4s_5s_6s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 22q^{6 }+ 108q^{7 }+ 304q^{8 }+ 568q^{9 }+ 766q^{10 }+ 780q^{11 }+ 619q^{12 }+ 391q^{13 }+ 198q^{14 }+ 81q^{15 }+ 26q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1329 & $s_8s_4s_5s_6s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 17q^{7 }+ 57q^{8 }+ 110q^{9 }+ 143q^{10 }+ 135q^{11 }+ 96q^{12 }+ 52q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1330 & $s_8s_4s_5s_6s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 14q^{7 }+ 45q^{8 }+ 90q^{9 }+ 124q^{10 }+ 122q^{11 }+ 88q^{12 }+ 48q^{13 }+ 20q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1331 & $s_8s_4s_5s_6s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 15q^{7 }+ 52q^{8 }+ 113q^{9 }+ 172q^{10 }+ 192q^{11 }+ 162q^{12 }+ 106q^{13 }+ 54q^{14 }+ 21q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1332 & $s_8s_4s_5s_6s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 10q^{7 }+ 40q^{8 }+ 88q^{9 }+ 125q^{10 }+ 125q^{11 }+ 92q^{12 }+ 51q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1333 & $s_8s_4s_5s_6s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 42q^{6 }+ 202q^{7 }+ 565q^{8 }+ 1066q^{9 }+ 1473q^{10 }+ 1565q^{11 }+ 1322q^{12 }+ 904q^{13 }+ 505q^{14 }+ 232q^{15 }+ 87q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1334 & $s_8s_4s_5s_6s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{6}+ 36q^{7 }+ 112q^{8 }+ 212q^{9 }+ 285q^{10 }+ 288q^{11 }+ 226q^{12 }+ 139q^{13 }+ 66q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1335 & $s_8s_4s_5s_6s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 30q^{7 }+ 98q^{8 }+ 194q^{9 }+ 269q^{10 }+ 278q^{11 }+ 222q^{12 }+ 138q^{13 }+ 66q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1336 & $s_8s_4s_5s_6s_4s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 6q^{6}+ 48q^{7 }+ 169q^{8 }+ 358q^{9 }+ 523q^{10 }+ 567q^{11 }+ 475q^{12 }+ 315q^{13 }+ 167q^{14 }+ 71q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1337 & $s_8s_4s_5s_6s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 42q^{6 }+ 206q^{7 }+ 591q^{8 }+ 1138q^{9 }+ 1593q^{10 }+ 1697q^{11 }+ 1421q^{12 }+ 957q^{13 }+ 525q^{14 }+ 236q^{15 }+ 87q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1338 & $s_8s_4s_5s_6s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 8q^{6}+ 59q^{7 }+ 211q^{8 }+ 441q^{9 }+ 655q^{10 }+ 707q^{11 }+ 596q^{12 }+ 389q^{13 }+ 205q^{14 }+ 83q^{15 }+ 27q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1339 & $s_8s_4s_5s_6s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 6q^{6}+ 49q^{7 }+ 183q^{8 }+ 401q^{9 }+ 614q^{10 }+ 681q^{11 }+ 583q^{12 }+ 385q^{13 }+ 204q^{14 }+ 83q^{15 }+ 27q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1340 & $s_8s_4s_5s_6s_5s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 13q^{6}+ 91q^{7 }+ 289q^{8 }+ 563q^{9 }+ 764q^{10 }+ 771q^{11 }+ 602q^{12 }+ 374q^{13 }+ 187q^{14 }+ 75q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1341 & $s_8s_5s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 3q^{4}+ 44q^{5 }+ 256q^{6 }+ 866q^{7 }+ 1936q^{8 }+ 3183q^{9 }+ 4013q^{10 }+ 4076q^{11 }+ 3428q^{12 }+ 2463q^{13 }+ 1526q^{14 }+ 832q^{15 }+ 397q^{16 }+ 169q^{17 }+ 62q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
1342 & $s_8s_5s_2s_4s_1s_3$ & 6 & $ 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{6}+ 26q^{7 }+ 60q^{8 }+ 88q^{9 }+ 96q^{10 }+ 82q^{11 }+ 56q^{12 }+ 30q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1343 & $s_8s_5s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{5}+ 56q^{6 }+ 249q^{7 }+ 635q^{8 }+ 1095q^{9 }+ 1401q^{10 }+ 1407q^{11 }+ 1148q^{12 }+ 774q^{13 }+ 435q^{14 }+ 204q^{15 }+ 79q^{16 }+ 25q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1344 & $s_8s_5s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 22q^{7 }+ 56q^{8 }+ 91q^{9 }+ 107q^{10 }+ 97q^{11 }+ 69q^{12 }+ 38q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1345 & $s_8s_5s_3s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 41q^{6 }+ 165q^{7 }+ 397q^{8 }+ 652q^{9 }+ 783q^{10 }+ 726q^{11 }+ 540q^{12 }+ 329q^{13 }+ 165q^{14 }+ 68q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1346 & $s_8s_5s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 34q^{7 }+ 116q^{8 }+ 228q^{9 }+ 304q^{10 }+ 299q^{11 }+ 228q^{12 }+ 137q^{13 }+ 64q^{14 }+ 23q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1347 & $s_8s_5s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 7q^{6}+ 40q^{7 }+ 112q^{8 }+ 198q^{9 }+ 248q^{10 }+ 237q^{11 }+ 177q^{12 }+ 107q^{13 }+ 50q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1348 & $s_8s_5s_3s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{6}+ 26q^{7 }+ 60q^{8 }+ 88q^{9 }+ 96q^{10 }+ 82q^{11 }+ 56q^{12 }+ 30q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1349 & $s_8s_5s_3s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 7q^{7}+ 29q^{8 }+ 57q^{9 }+ 74q^{10 }+ 70q^{11 }+ 52q^{12 }+ 29q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1350 & $s_8s_5s_3s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 6q^{6}+ 31q^{7 }+ 78q^{8 }+ 127q^{9 }+ 150q^{10 }+ 136q^{11 }+ 96q^{12 }+ 52q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1351 & $s_8s_5s_3s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 17q^{7 }+ 54q^{8 }+ 100q^{9 }+ 128q^{10 }+ 123q^{11 }+ 91q^{12 }+ 51q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1352 & $s_8s_5s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 6q^{6}+ 29q^{7 }+ 69q^{8 }+ 109q^{9 }+ 126q^{10 }+ 112q^{11 }+ 78q^{12 }+ 42q^{13 }+ 17q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1353 & $s_8s_5s_4s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 6q^{6}+ 29q^{7 }+ 69q^{8 }+ 109q^{9 }+ 126q^{10 }+ 112q^{11 }+ 78q^{12 }+ 42q^{13 }+ 17q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1354 & $s_8s_5s_4s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 6q^{7 }+ 14q^{8 }+ 21q^{9 }+ 23q^{10 }+ 19q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1355 & $s_8s_5s_4s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 6q^{7 }+ 14q^{8 }+ 21q^{9 }+ 23q^{10 }+ 19q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1356 & $s_8s_5s_6s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 20q^{5 }+ 128q^{6 }+ 457q^{7 }+ 1067q^{8 }+ 1787q^{9 }+ 2258q^{10 }+ 2256q^{11 }+ 1848q^{12 }+ 1272q^{13 }+ 749q^{14 }+ 380q^{15 }+ 167q^{16 }+ 63q^{17 }+ 20q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
1357 & $s_8s_5s_6s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 20q^{5 }+ 128q^{6 }+ 457q^{7 }+ 1067q^{8 }+ 1787q^{9 }+ 2258q^{10 }+ 2256q^{11 }+ 1848q^{12 }+ 1272q^{13 }+ 749q^{14 }+ 380q^{15 }+ 167q^{16 }+ 63q^{17 }+ 20q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
1358 & $s_8s_5s_6s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 7q^{5}+ 64q^{6 }+ 262q^{7 }+ 652q^{8 }+ 1118q^{9 }+ 1423q^{10 }+ 1418q^{11 }+ 1146q^{12 }+ 767q^{13 }+ 430q^{14 }+ 202q^{15 }+ 79q^{16 }+ 25q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1359 & $s_8s_5s_6s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 16q^{6 }+ 80q^{7 }+ 218q^{8 }+ 393q^{9 }+ 514q^{10 }+ 520q^{11 }+ 420q^{12 }+ 275q^{13 }+ 148q^{14 }+ 65q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1360 & $s_8s_5s_6s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{6}+ 18q^{7 }+ 50q^{8 }+ 87q^{9 }+ 106q^{10 }+ 97q^{11 }+ 69q^{12 }+ 38q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1361 & $s_8s_5s_6s_2s_4s_5$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 15q^{7 }+ 47q^{8 }+ 85q^{9 }+ 104q^{10 }+ 93q^{11 }+ 65q^{12 }+ 36q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1362 & $s_8s_5s_6s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 33q^{5 }+ 222q^{6 }+ 787q^{7 }+ 1832q^{8 }+ 3077q^{9 }+ 3919q^{10 }+ 3921q^{11 }+ 3183q^{12 }+ 2149q^{13 }+ 1224q^{14 }+ 595q^{15 }+ 248q^{16 }+ 88q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1363 & $s_8s_5s_6s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 30q^{6 }+ 142q^{7 }+ 381q^{8 }+ 682q^{9 }+ 884q^{10 }+ 871q^{11 }+ 672q^{12 }+ 415q^{13 }+ 206q^{14 }+ 82q^{15 }+ 26q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1364 & $s_8s_5s_6s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 26q^{6 }+ 119q^{7 }+ 311q^{8 }+ 541q^{9 }+ 683q^{10 }+ 666q^{11 }+ 520q^{12 }+ 330q^{13 }+ 171q^{14 }+ 72q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1365 & $s_8s_5s_6s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 11q^{7 }+ 43q^{8 }+ 90q^{9 }+ 123q^{10 }+ 122q^{11 }+ 91q^{12 }+ 51q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1366 & $s_8s_5s_6s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 15q^{6 }+ 74q^{7 }+ 204q^{8 }+ 378q^{9 }+ 511q^{10 }+ 534q^{11 }+ 444q^{12 }+ 297q^{13 }+ 161q^{14 }+ 70q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1367 & $s_8s_5s_6s_3s_4s_5$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 10q^{7 }+ 40q^{8 }+ 87q^{9 }+ 121q^{10 }+ 120q^{11 }+ 89q^{12 }+ 50q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1368 & $s_8s_5s_6s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 10q^{6 }+ 42q^{7 }+ 101q^{8 }+ 165q^{9 }+ 202q^{10 }+ 191q^{11 }+ 144q^{12 }+ 88q^{13 }+ 43q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1369 & $s_8s_5s_6s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 16q^{6 }+ 83q^{7 }+ 229q^{8 }+ 412q^{9 }+ 540q^{10 }+ 546q^{11 }+ 439q^{12 }+ 286q^{13 }+ 152q^{14 }+ 66q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1370 & $s_8s_5s_6s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 7q^{7 }+ 18q^{8 }+ 29q^{9 }+ 35q^{10 }+ 32q^{11 }+ 22q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1371 & $s_8s_5s_6s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 11q^{7 }+ 29q^{8 }+ 49q^{9 }+ 62q^{10 }+ 61q^{11 }+ 46q^{12 }+ 27q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1372 & $s_8s_5s_6s_4s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 13q^{6 }+ 69q^{7 }+ 203q^{8 }+ 386q^{9 }+ 526q^{10 }+ 543q^{11 }+ 439q^{12 }+ 284q^{13 }+ 150q^{14 }+ 65q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1373 & $s_8s_5s_6s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ 4q^{7}+ 18q^{8 }+ 40q^{9 }+ 58q^{10 }+ 59q^{11 }+ 45q^{12 }+ 26q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1374 & $s_8s_5s_6s_4s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 6q^{7 }+ 20q^{8 }+ 41q^{9 }+ 58q^{10 }+ 60q^{11 }+ 46q^{12 }+ 27q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1375 & $s_8s_5s_6s_4s_5s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 17q^{6 }+ 87q^{7 }+ 246q^{8 }+ 451q^{9 }+ 587q^{10 }+ 578q^{11 }+ 448q^{12 }+ 281q^{13 }+ 145q^{14 }+ 62q^{15 }+ 22q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1376 & $s_8s_5s_6s_5s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 12q^{5 }+ 86q^{6 }+ 348q^{7 }+ 875q^{8 }+ 1527q^{9 }+ 1980q^{10 }+ 1997q^{11 }+ 1648q^{12 }+ 1134q^{13 }+ 674q^{14 }+ 345q^{15 }+ 156q^{16 }+ 60q^{17 }+ 20q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
1377 & $s_8s_5s_6s_5s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 32q^{5 }+ 242q^{6 }+ 951q^{7 }+ 2390q^{8 }+ 4256q^{9 }+ 5711q^{10 }+ 6026q^{11 }+ 5186q^{12 }+ 3743q^{13 }+ 2314q^{14 }+ 1245q^{15 }+ 586q^{16 }+ 242q^{17 }+ 86q^{18 }+ 26q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
1378 & $s_8s_5s_6s_5s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 21q^{6 }+ 116q^{7 }+ 329q^{8 }+ 591q^{9 }+ 746q^{10 }+ 704q^{11 }+ 521q^{12 }+ 315q^{13 }+ 159q^{14 }+ 67q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1379 & $s_8s_5s_6s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 13q^{5}+ 128q^{6 }+ 542q^{7 }+ 1401q^{8 }+ 2498q^{9 }+ 3299q^{10 }+ 3371q^{11 }+ 2780q^{12 }+ 1900q^{13 }+ 1102q^{14 }+ 547q^{15 }+ 234q^{16 }+ 85q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1380 & $s_8s_5s_6s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 32q^{5 }+ 246q^{6 }+ 993q^{7 }+ 2547q^{8 }+ 4657q^{9 }+ 6403q^{10 }+ 6923q^{11 }+ 6053q^{12 }+ 4401q^{13 }+ 2709q^{14 }+ 1439q^{15 }+ 663q^{16 }+ 267q^{17 }+ 92q^{18 }+ 27q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
1381 & $s_8s_5s_6s_5s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 19q^{6 }+ 105q^{7 }+ 308q^{8 }+ 576q^{9 }+ 757q^{10 }+ 742q^{11 }+ 566q^{12 }+ 348q^{13 }+ 175q^{14 }+ 72q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1382 & $s_8s_5s_6s_5s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 47q^{6 }+ 223q^{7 }+ 599q^{8 }+ 1062q^{9 }+ 1359q^{10 }+ 1334q^{11 }+ 1049q^{12 }+ 680q^{13 }+ 371q^{14 }+ 173q^{15 }+ 69q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1383 & $s_8s_5s_6s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 2q^{6}+ 20q^{7 }+ 65q^{8 }+ 110q^{9 }+ 124q^{10 }+ 99q^{11 }+ 63q^{12 }+ 31q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1384 & $s_8s_5s_6s_5s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 3q^{6}+ 22q^{7 }+ 65q^{8 }+ 109q^{9 }+ 124q^{10 }+ 101q^{11 }+ 65q^{12 }+ 32q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1385 & $s_8s_6s_1s_3s_2s_1$ & 6 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{4}+ 43q^{5 }+ 249q^{6 }+ 827q^{7 }+ 1845q^{8 }+ 3020q^{9 }+ 3809q^{10 }+ 3853q^{11 }+ 3238q^{12 }+ 2316q^{13 }+ 1440q^{14 }+ 789q^{15 }+ 383q^{16 }+ 165q^{17 }+ 62q^{18 }+ 20q^{19 }+ 5q^{20 }+q^{21 }$\\\hline
1386 & $s_8s_6s_2s_4s_1s_3$ & 6 & $ 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 25q^{6 }+ 83q^{7 }+ 178q^{8 }+ 270q^{9 }+ 314q^{10 }+ 291q^{11 }+ 218q^{12 }+ 137q^{13 }+ 74q^{14 }+ 34q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1387 & $s_8s_6s_2s_4s_2s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{4}+ 41q^{5 }+ 265q^{6 }+ 947q^{7 }+ 2247q^{8 }+ 3877q^{9 }+ 5148q^{10 }+ 5467q^{11 }+ 4774q^{12 }+ 3503q^{13 }+ 2196q^{14 }+ 1191q^{15 }+ 564q^{16 }+ 233q^{17 }+ 83q^{18 }+ 25q^{19 }+ 6q^{20 }+q^{21 }$\\\hline
1388 & $s_8s_6s_2s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{5}+ 40q^{6 }+ 159q^{7 }+ 393q^{8 }+ 682q^{9 }+ 890q^{10 }+ 907q^{11 }+ 745q^{12 }+ 506q^{13 }+ 288q^{14 }+ 139q^{15 }+ 57q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1389 & $s_8s_6s_2s_4s_5s_1$ & 6 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 18q^{6 }+ 77q^{7 }+ 200q^{8 }+ 347q^{9 }+ 439q^{10 }+ 425q^{11 }+ 328q^{12 }+ 206q^{13 }+ 109q^{14 }+ 48q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1390 & $s_8s_6s_2s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 8q^{6}+ 54q^{7 }+ 169q^{8 }+ 328q^{9 }+ 445q^{10 }+ 453q^{11 }+ 362q^{12 }+ 233q^{13 }+ 123q^{14 }+ 53q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1391 & $s_8s_6s_2s_4s_5s_4$ & 6 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 30q^{7 }+ 94q^{8 }+ 173q^{9 }+ 215q^{10 }+ 197q^{11 }+ 142q^{12 }+ 83q^{13 }+ 40q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1392 & $s_8s_6s_3s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 17q^{5 }+ 94q^{6 }+ 301q^{7 }+ 656q^{8 }+ 1039q^{9 }+ 1252q^{10 }+ 1196q^{11 }+ 937q^{12 }+ 617q^{13 }+ 346q^{14 }+ 166q^{15 }+ 68q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1393 & $s_8s_6s_3s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 29q^{6 }+ 142q^{7 }+ 395q^{8 }+ 738q^{9 }+ 1005q^{10 }+ 1051q^{11 }+ 875q^{12 }+ 597q^{13 }+ 342q^{14 }+ 166q^{15 }+ 68q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1394 & $s_8s_6s_3s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{5}+ 37q^{6 }+ 146q^{7 }+ 358q^{8 }+ 618q^{9 }+ 801q^{10 }+ 810q^{11 }+ 664q^{12 }+ 452q^{13 }+ 261q^{14 }+ 129q^{15 }+ 54q^{16 }+ 19q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1395 & $s_8s_6s_3s_2s_4s_5$ & 6 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 14q^{7 }+ 45q^{8 }+ 86q^{9 }+ 108q^{10 }+ 98q^{11 }+ 68q^{12 }+ 37q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1396 & $s_8s_6s_3s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 25q^{6 }+ 83q^{7 }+ 178q^{8 }+ 270q^{9 }+ 314q^{10 }+ 291q^{11 }+ 218q^{12 }+ 137q^{13 }+ 74q^{14 }+ 34q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1397 & $s_8s_6s_3s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{6}+ 30q^{7 }+ 91q^{8 }+ 172q^{9 }+ 231q^{10 }+ 236q^{11 }+ 189q^{12 }+ 125q^{13 }+ 70q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1398 & $s_8s_6s_3s_4s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 7q^{5}+ 61q^{6 }+ 240q^{7 }+ 589q^{8 }+ 1023q^{9 }+ 1336q^{10 }+ 1363q^{11 }+ 1117q^{12 }+ 748q^{13 }+ 415q^{14 }+ 194q^{15 }+ 76q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1399 & $s_8s_6s_3s_4s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 30q^{6 }+ 152q^{7 }+ 431q^{8 }+ 821q^{9 }+ 1144q^{10 }+ 1222q^{11 }+ 1033q^{12 }+ 707q^{13 }+ 399q^{14 }+ 189q^{15 }+ 75q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1400 & $s_8s_6s_3s_4s_5s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 14q^{7 }+ 45q^{8 }+ 91q^{9 }+ 122q^{10 }+ 125q^{11 }+ 95q^{12 }+ 60q^{13 }+ 30q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1401 & $s_8s_6s_3s_4s_5s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 4q^{7}+ 21q^{8 }+ 50q^{9 }+ 73q^{10 }+ 73q^{11 }+ 53q^{12 }+ 29q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1402 & $s_8s_6s_3s_4s_5s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 6q^{6}+ 48q^{7 }+ 171q^{8 }+ 370q^{9 }+ 551q^{10 }+ 603q^{11 }+ 505q^{12 }+ 331q^{13 }+ 172q^{14 }+ 72q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1403 & $s_8s_6s_3s_4s_5s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 3q^{6}+ 26q^{7 }+ 95q^{8 }+ 199q^{9 }+ 275q^{10 }+ 273q^{11 }+ 205q^{12 }+ 120q^{13 }+ 56q^{14 }+ 21q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1404 & $s_8s_6s_4s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 7q^{5}+ 58q^{6 }+ 224q^{7 }+ 537q^{8 }+ 911q^{9 }+ 1167q^{10 }+ 1169q^{11 }+ 943q^{12 }+ 626q^{13 }+ 345q^{14 }+ 160q^{15 }+ 63q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1405 & $s_8s_6s_4s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 7q^{5}+ 58q^{6 }+ 224q^{7 }+ 537q^{8 }+ 911q^{9 }+ 1167q^{10 }+ 1169q^{11 }+ 943q^{12 }+ 626q^{13 }+ 345q^{14 }+ 160q^{15 }+ 63q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1406 & $s_8s_6s_4s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{5}+ 43q^{6 }+ 164q^{7 }+ 393q^{8 }+ 666q^{9 }+ 844q^{10 }+ 824q^{11 }+ 633q^{12 }+ 391q^{13 }+ 196q^{14 }+ 80q^{15 }+ 26q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1407 & $s_8s_6s_4s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 6q^{5}+ 49q^{6 }+ 178q^{7 }+ 416q^{8 }+ 694q^{9 }+ 869q^{10 }+ 842q^{11 }+ 642q^{12 }+ 394q^{13 }+ 197q^{14 }+ 80q^{15 }+ 26q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1408 & $s_8s_6s_4s_5s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 18q^{6 }+ 82q^{7 }+ 226q^{8 }+ 420q^{9 }+ 565q^{10 }+ 573q^{11 }+ 454q^{12 }+ 288q^{13 }+ 146q^{14 }+ 60q^{15 }+ 20q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1409 & $s_8s_6s_4s_5s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 37q^{6 }+ 203q^{7 }+ 601q^{8 }+ 1165q^{9 }+ 1624q^{10 }+ 1716q^{11 }+ 1423q^{12 }+ 951q^{13 }+ 519q^{14 }+ 233q^{15 }+ 86q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1410 & $s_8s_6s_4s_5s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 18q^{7 }+ 74q^{8 }+ 152q^{9 }+ 198q^{10 }+ 182q^{11 }+ 123q^{12 }+ 62q^{13 }+ 23q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1411 & $s_8s_6s_4s_5s_3s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 5q^{6}+ 41q^{7 }+ 138q^{8 }+ 284q^{9 }+ 395q^{10 }+ 400q^{11 }+ 300q^{12 }+ 174q^{13 }+ 76q^{14 }+ 26q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1412 & $s_8s_6s_4s_5s_3s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 8q^{6}+ 58q^{7 }+ 205q^{8 }+ 433q^{9 }+ 647q^{10 }+ 704q^{11 }+ 595q^{12 }+ 389q^{13 }+ 205q^{14 }+ 83q^{15 }+ 27q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1413 & $s_8s_6s_4s_5s_3s_4$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 16q^{7 }+ 61q^{8 }+ 132q^{9 }+ 185q^{10 }+ 181q^{11 }+ 127q^{12 }+ 65q^{13 }+ 24q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1414 & $s_8s_6s_4s_5s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 4q^{5}+ 46q^{6 }+ 219q^{7 }+ 599q^{8 }+ 1089q^{9 }+ 1434q^{10 }+ 1446q^{11 }+ 1159q^{12 }+ 758q^{13 }+ 411q^{14 }+ 186q^{15 }+ 71q^{16 }+ 23q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1415 & $s_8s_6s_4s_5s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 2q^{6}+ 20q^{7 }+ 66q^{8 }+ 117q^{9 }+ 136q^{10 }+ 114q^{11 }+ 73q^{12 }+ 36q^{13 }+ 14q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1416 & $s_8s_6s_4s_5s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 3q^{6}+ 21q^{7 }+ 64q^{8 }+ 113q^{9 }+ 134q^{10 }+ 115q^{11 }+ 74q^{12 }+ 37q^{13 }+ 14q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1417 & $s_8s_6s_5s_1s_3s_1$ & 6 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 9q^{5}+ 81q^{6 }+ 345q^{7 }+ 878q^{8 }+ 1532q^{9 }+ 1979q^{10 }+ 1983q^{11 }+ 1626q^{12 }+ 1112q^{13 }+ 659q^{14 }+ 337q^{15 }+ 153q^{16 }+ 59q^{17 }+ 20q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
1418 & $s_8s_6s_5s_1s_3s_2$ & 6 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 9q^{5}+ 81q^{6 }+ 345q^{7 }+ 878q^{8 }+ 1532q^{9 }+ 1979q^{10 }+ 1983q^{11 }+ 1626q^{12 }+ 1112q^{13 }+ 659q^{14 }+ 337q^{15 }+ 153q^{16 }+ 59q^{17 }+ 20q^{18 }+ 5q^{19 }+q^{20 }$\\\hline
1419 & $s_8s_6s_5s_2s_4s_1$ & 6 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 21q^{6 }+ 115q^{7 }+ 325q^{8 }+ 575q^{9 }+ 709q^{10 }+ 658q^{11 }+ 484q^{12 }+ 292q^{13 }+ 148q^{14 }+ 63q^{15 }+ 22q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1420 & $s_8s_6s_5s_2s_4s_2$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 2q^{6}+ 20q^{7 }+ 65q^{8 }+ 110q^{9 }+ 124q^{10 }+ 99q^{11 }+ 63q^{12 }+ 31q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1421 & $s_8s_6s_5s_2s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 4q^{7}+ 14q^{8 }+ 22q^{9 }+ 22q^{10 }+ 15q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1422 & $s_8s_6s_5s_3s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 14q^{5}+ 134q^{6 }+ 558q^{7 }+ 1430q^{8 }+ 2530q^{9 }+ 3320q^{10 }+ 3366q^{11 }+ 2755q^{12 }+ 1867q^{13 }+ 1078q^{14 }+ 534q^{15 }+ 230q^{16 }+ 84q^{17 }+ 26q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1423 & $s_8s_6s_5s_3s_2s_4$ & 6 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 8q^{6}+ 57q^{7 }+ 177q^{8 }+ 330q^{9 }+ 419q^{10 }+ 386q^{11 }+ 270q^{12 }+ 149q^{13 }+ 66q^{14 }+ 23q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1424 & $s_8s_6s_5s_3s_4s_1$ & 6 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 7q^{6}+ 49q^{7 }+ 150q^{8 }+ 271q^{9 }+ 331q^{10 }+ 298q^{11 }+ 210q^{12 }+ 120q^{13 }+ 56q^{14 }+ 21q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1425 & $s_8s_6s_5s_3s_4s_2$ & 6 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 2q^{7}+ 12q^{8 }+ 26q^{9 }+ 29q^{10 }+ 21q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1426 & $s_8s_6s_5s_3s_4s_3$ & 6 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 3q^{6}+ 20q^{7 }+ 63q^{8 }+ 108q^{9 }+ 129q^{10 }+ 107q^{11 }+ 70q^{12 }+ 34q^{13 }+ 14q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1427 & $s_8s_6s_5s_4s_1s_3$ & 6 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{6}+ 12q^{7 }+ 29q^{8 }+ 46q^{9 }+ 45q^{10 }+ 36q^{11 }+ 19q^{12 }+ 9q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1428 & $s_8s_6s_5s_4s_2s_1$ & 6 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 3q^{6}+ 24q^{7 }+ 73q^{8 }+ 121q^{9 }+ 134q^{10 }+ 108q^{11 }+ 67q^{12 }+ 32q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1429 & $s_2s_4s_5s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 11q^{6}+ 77q^{7 }+ 247q^{8 }+ 488q^{9 }+ 671q^{10 }+ 686q^{11 }+ 544q^{12 }+ 346q^{13 }+ 179q^{14 }+ 75q^{15 }+ 25q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1430 & $s_3s_4s_5s_3s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 15q^{8 }+ 35q^{9 }+ 49q^{10 }+ 45q^{11 }+ 29q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1431 & $s_3s_4s_5s_3s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{8}+ 9q^{9 }+ 14q^{10 }+ 12q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1432 & $s_3s_4s_5s_6s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 31q^{9 }+ 46q^{10 }+ 44q^{11 }+ 29q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1433 & $s_3s_4s_5s_6s_3s_4s_5$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{8}+ 9q^{9 }+ 10q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1434 & $s_3s_4s_5s_6s_4s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 10q^{10 }+ 10q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1435 & $s_3s_4s_5s_6s_4s_5s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 26q^{9 }+ 37q^{10 }+ 37q^{11 }+ 27q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1436 & $s_3s_4s_5s_6s_5s_3s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{8}+ 14q^{9 }+ 22q^{10 }+ 21q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1437 & $s_3s_4s_5s_6s_5s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 6q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1438 & $s_4s_5s_2s_4s_1s_3s_2$ & 7 & $ 3\alpha_{3} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 9q^{8 }+ 14q^{9 }+ 12q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1439 & $s_4s_5s_3s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 9q^{8 }+ 14q^{9 }+ 12q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1440 & $s_4s_5s_4s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 12q^{9 }+ 17q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1441 & $s_4s_5s_6s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 14q^{9 }+ 22q^{10 }+ 22q^{11 }+ 16q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1442 & $s_4s_5s_6s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 28q^{7 }+ 88q^{8 }+ 166q^{9 }+ 211q^{10 }+ 192q^{11 }+ 130q^{12 }+ 67q^{13 }+ 26q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
1443 & $s_4s_5s_6s_2s_4s_5s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 12q^{8 }+ 19q^{9 }+ 17q^{10 }+ 10q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1444 & $s_4s_5s_6s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 6q^{8 }+ 10q^{9 }+ 10q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1445 & $s_4s_5s_6s_2s_4s_5s_4$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 7q^{8 }+ 12q^{9 }+ 13q^{10 }+ 9q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1446 & $s_4s_5s_6s_3s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 8q^{9 }+ 9q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1447 & $s_4s_5s_6s_3s_4s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 8q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1448 & $s_4s_5s_6s_3s_4s_5s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1449 & $s_4s_5s_6s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 12q^{9 }+ 17q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1450 & $s_4s_5s_6s_4s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 12q^{9 }+ 17q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1451 & $s_4s_5s_6s_4s_5s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 20q^{9 }+ 30q^{10 }+ 31q^{11 }+ 22q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1452 & $s_4s_5s_6s_4s_5s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 20q^{8 }+ 50q^{9 }+ 78q^{10 }+ 84q^{11 }+ 66q^{12 }+ 39q^{13 }+ 17q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1453 & $s_4s_5s_6s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 60q^{7 }+ 204q^{8 }+ 428q^{9 }+ 631q^{10 }+ 697q^{11 }+ 595q^{12 }+ 399q^{13 }+ 212q^{14 }+ 89q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1454 & $s_4s_5s_6s_4s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 11q^{8 }+ 25q^{9 }+ 34q^{10 }+ 34q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1455 & $s_4s_5s_6s_4s_5s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 9q^{8 }+ 22q^{9 }+ 32q^{10 }+ 33q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1456 & $s_4s_5s_6s_5s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{7}+ 29q^{8 }+ 76q^{9 }+ 119q^{10 }+ 125q^{11 }+ 94q^{12 }+ 52q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1457 & $s_4s_5s_6s_5s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{7}+ 29q^{8 }+ 76q^{9 }+ 119q^{10 }+ 125q^{11 }+ 94q^{12 }+ 52q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1458 & $s_4s_5s_6s_5s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{7}+ 36q^{8 }+ 76q^{9 }+ 100q^{10 }+ 90q^{11 }+ 57q^{12 }+ 25q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1459 & $s_4s_5s_6s_5s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 9q^{8 }+ 19q^{9 }+ 25q^{10 }+ 22q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1460 & $s_4s_5s_6s_5s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 9q^{9 }+ 20q^{10 }+ 25q^{11 }+ 20q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1461 & $s_4s_5s_6s_5s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1462 & $s_4s_5s_6s_5s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 6q^{8 }+ 15q^{9 }+ 22q^{10 }+ 21q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1463 & $s_4s_5s_6s_5s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 7q^{8 }+ 15q^{9 }+ 22q^{10 }+ 19q^{11 }+ 12q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1464 & $s_4s_5s_6s_5s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 19q^{8 }+ 42q^{9 }+ 59q^{10 }+ 56q^{11 }+ 37q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1465 & $s_4s_5s_6s_7s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 9q^{9 }+ 10q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1466 & $s_4s_5s_6s_7s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 9q^{9 }+ 10q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1467 & $s_4s_5s_6s_7s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 6q^{8 }+ 13q^{9 }+ 15q^{10 }+ 10q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1468 & $s_4s_5s_6s_7s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 7q^{9 }+ 8q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1469 & $s_4s_5s_6s_7s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 7q^{9 }+ 8q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1470 & $s_4s_5s_6s_7s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 9q^{9 }+ 12q^{10 }+ 9q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1471 & $s_4s_5s_6s_7s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 19q^{9 }+ 27q^{10 }+ 24q^{11 }+ 14q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1472 & $s_4s_5s_6s_7s_4s_5s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 31q^{9 }+ 48q^{10 }+ 48q^{11 }+ 33q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1473 & $s_4s_5s_6s_7s_4s_5s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 11q^{8 }+ 25q^{9 }+ 34q^{10 }+ 34q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1474 & $s_4s_5s_6s_7s_5s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 29q^{9 }+ 39q^{10 }+ 33q^{11 }+ 18q^{12 }+ 6q^{13 }+q^{14 }$\\\hline
1475 & $s_4s_5s_6s_7s_5s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 24q^{8 }+ 60q^{9 }+ 88q^{10 }+ 85q^{11 }+ 56q^{12 }+ 25q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1476 & $s_4s_5s_6s_7s_5s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1477 & $s_4s_5s_6s_7s_5s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 5q^{9 }+ 9q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1478 & $s_4s_5s_6s_7s_5s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 5q^{9 }+ 10q^{10 }+ 12q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1479 & $s_4s_5s_6s_7s_5s_3s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1480 & $s_4s_5s_6s_7s_5s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 19q^{8 }+ 42q^{9 }+ 59q^{10 }+ 56q^{11 }+ 37q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1481 & $s_4s_5s_6s_7s_5s_6s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 34q^{9 }+ 54q^{10 }+ 54q^{11 }+ 37q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1482 & $s_4s_5s_6s_7s_5s_6s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 9q^{9 }+ 17q^{10 }+ 18q^{11 }+ 12q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1483 & $s_4s_5s_6s_7s_5s_6s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 9q^{9 }+ 17q^{10 }+ 18q^{11 }+ 12q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1484 & $s_4s_5s_6s_7s_5s_6s_5$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 3q^{7}+ 13q^{8 }+ 35q^{9 }+ 46q^{10 }+ 45q^{11 }+ 28q^{12 }+ 14q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1485 & $s_4s_5s_6s_7s_6s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 30q^{9 }+ 41q^{10 }+ 34q^{11 }+ 18q^{12 }+ 6q^{13 }+q^{14 }$\\\hline
1486 & $s_4s_5s_6s_7s_6s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 24q^{8 }+ 62q^{9 }+ 92q^{10 }+ 88q^{11 }+ 57q^{12 }+ 25q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1487 & $s_4s_5s_6s_7s_6s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 9q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1488 & $s_4s_5s_6s_7s_6s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 5q^{9 }+ 9q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1489 & $s_4s_5s_6s_7s_6s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 5q^{9 }+ 10q^{10 }+ 12q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1490 & $s_4s_5s_6s_7s_6s_3s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 9q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1491 & $s_4s_5s_6s_7s_6s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{7}+ 46q^{8 }+ 118q^{9 }+ 183q^{10 }+ 192q^{11 }+ 142q^{12 }+ 75q^{13 }+ 28q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
1492 & $s_4s_5s_6s_7s_6s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 9q^{9 }+ 17q^{10 }+ 18q^{11 }+ 12q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1493 & $s_4s_5s_6s_7s_6s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 9q^{9 }+ 17q^{10 }+ 18q^{11 }+ 12q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1494 & $s_4s_5s_6s_7s_6s_4s_5$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{6} + 2\alpha_{8} $ & $ 3q^{8}+ 8q^{9 }+ 14q^{10 }+ 12q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1495 & $s_4s_5s_6s_7s_6s_5s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{7}+ 23q^{8 }+ 55q^{9 }+ 76q^{10 }+ 68q^{11 }+ 42q^{12 }+ 18q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1496 & $s_4s_5s_6s_7s_6s_5s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{8}+ 14q^{9 }+ 22q^{10 }+ 21q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1497 & $s_4s_5s_6s_7s_6s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{8}+ 14q^{9 }+ 22q^{10 }+ 21q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1498 & $s_5s_4s_3s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 12q^{9 }+ 17q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1499 & $s_5s_6s_2s_4s_1s_3s_2$ & 7 & $ 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 4q^{7 }+ 9q^{8 }+ 13q^{9 }+ 14q^{10 }+ 12q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1500 & $s_5s_6s_2s_4s_5s_2s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 14q^{8 }+ 26q^{9 }+ 32q^{10 }+ 30q^{11 }+ 21q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1501 & $s_5s_6s_2s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 24q^{7 }+ 65q^{8 }+ 109q^{9 }+ 130q^{10 }+ 118q^{11 }+ 84q^{12 }+ 47q^{13 }+ 20q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1502 & $s_5s_6s_2s_4s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 7q^{8 }+ 12q^{9 }+ 14q^{10 }+ 11q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1503 & $s_5s_6s_3s_2s_4s_1s_3$ & 7 & $ 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 10q^{7 }+ 21q^{8 }+ 25q^{9 }+ 19q^{10 }+ 10q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1504 & $s_5s_6s_3s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 20q^{8 }+ 44q^{9 }+ 58q^{10 }+ 51q^{11 }+ 32q^{12 }+ 15q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1505 & $s_5s_6s_3s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 12q^{9 }+ 17q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1506 & $s_5s_6s_3s_2s_4s_5s_1$ & 7 & $ \alpha_{1} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 12q^{8 }+ 19q^{9 }+ 17q^{10 }+ 10q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1507 & $s_5s_6s_3s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 4q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1508 & $s_5s_6s_3s_2s_4s_5s_4$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 18q^{8 }+ 36q^{9 }+ 43q^{10 }+ 34q^{11 }+ 18q^{12 }+ 6q^{13 }+q^{14 }$\\\hline
1509 & $s_5s_6s_3s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 4q^{7 }+ 9q^{8 }+ 13q^{9 }+ 14q^{10 }+ 12q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1510 & $s_5s_6s_3s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 16q^{8 }+ 31q^{9 }+ 40q^{10 }+ 38q^{11 }+ 27q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1511 & $s_5s_6s_3s_4s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1512 & $s_5s_6s_3s_4s_5s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 11q^{9 }+ 15q^{10 }+ 14q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1513 & $s_5s_6s_4s_5s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 3q^{7 }+ 7q^{8 }+ 12q^{9 }+ 14q^{10 }+ 12q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1514 & $s_5s_6s_4s_5s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 12q^{8 }+ 26q^{9 }+ 35q^{10 }+ 33q^{11 }+ 22q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1515 & $s_5s_6s_5s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 9q^{5}+ 101q^{6 }+ 478q^{7 }+ 1308q^{8 }+ 2421q^{9 }+ 3273q^{10 }+ 3423q^{11 }+ 2883q^{12 }+ 2006q^{13 }+ 1178q^{14 }+ 587q^{15 }+ 251q^{16 }+ 90q^{17 }+ 27q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1516 & $s_5s_6s_5s_2s_4s_1s_3$ & 7 & $ 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 5q^{8 }+ 8q^{9 }+ 8q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1517 & $s_5s_6s_5s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 10q^{7 }+ 36q^{8 }+ 72q^{9 }+ 97q^{10 }+ 93q^{11 }+ 67q^{12 }+ 37q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1518 & $s_5s_6s_5s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 41q^{7 }+ 126q^{8 }+ 229q^{9 }+ 279q^{10 }+ 245q^{11 }+ 160q^{12 }+ 78q^{13 }+ 28q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
1519 & $s_5s_6s_5s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 7q^{8 }+ 18q^{9 }+ 26q^{10 }+ 24q^{11 }+ 14q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1520 & $s_5s_6s_5s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 17q^{9 }+ 22q^{10 }+ 19q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1521 & $s_5s_6s_5s_3s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 5q^{8 }+ 8q^{9 }+ 8q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1522 & $s_5s_6s_5s_3s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 5q^{9 }+ 7q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1523 & $s_5s_6s_7s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{4}+ 8q^{5 }+ 67q^{6 }+ 247q^{7 }+ 606q^{8 }+ 988q^{9 }+ 1187q^{10 }+ 1078q^{11 }+ 783q^{12 }+ 456q^{13 }+ 220q^{14 }+ 85q^{15 }+ 27q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1524 & $s_5s_6s_7s_2s_4s_1s_3$ & 7 & $ 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 3q^{7 }+ 7q^{8 }+ 9q^{9 }+ 9q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1525 & $s_5s_6s_7s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 11q^{7 }+ 32q^{8 }+ 61q^{9 }+ 80q^{10 }+ 78q^{11 }+ 59q^{12 }+ 35q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1526 & $s_5s_6s_7s_2s_4s_5s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 6q^{7 }+ 14q^{8 }+ 19q^{9 }+ 20q^{10 }+ 16q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1527 & $s_5s_6s_7s_2s_4s_5s_4$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 4q^{7 }+ 10q^{8 }+ 14q^{9 }+ 15q^{10 }+ 11q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1528 & $s_5s_6s_7s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 11q^{6 }+ 49q^{7 }+ 119q^{8 }+ 182q^{9 }+ 189q^{10 }+ 139q^{11 }+ 74q^{12 }+ 28q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1529 & $s_5s_6s_7s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 19q^{9 }+ 27q^{10 }+ 24q^{11 }+ 14q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1530 & $s_5s_6s_7s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 4q^{7 }+ 12q^{8 }+ 20q^{9 }+ 26q^{10 }+ 20q^{11 }+ 12q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1531 & $s_5s_6s_7s_3s_2s_4s_5$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 9q^{9 }+ 8q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
1532 & $s_5s_6s_7s_3s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 3q^{7 }+ 7q^{8 }+ 9q^{9 }+ 9q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1533 & $s_5s_6s_7s_3s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 7q^{9 }+ 8q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1534 & $s_5s_6s_7s_3s_4s_5s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 6q^{9 }+ 7q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1535 & $s_5s_6s_7s_3s_4s_5s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 7q^{8 }+ 13q^{9 }+ 16q^{10 }+ 14q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1536 & $s_5s_6s_7s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 10q^{7 }+ 26q^{8 }+ 46q^{9 }+ 58q^{10 }+ 55q^{11 }+ 40q^{12 }+ 23q^{13 }+ 11q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1537 & $s_5s_6s_7s_5s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 19q^{6 }+ 108q^{7 }+ 312q^{8 }+ 564q^{9 }+ 714q^{10 }+ 685q^{11 }+ 521q^{12 }+ 323q^{13 }+ 166q^{14 }+ 70q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1538 & $s_5s_6s_7s_5s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 19q^{6 }+ 108q^{7 }+ 312q^{8 }+ 564q^{9 }+ 714q^{10 }+ 685q^{11 }+ 521q^{12 }+ 323q^{13 }+ 166q^{14 }+ 70q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1539 & $s_5s_6s_7s_5s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 18q^{7 }+ 51q^{8 }+ 88q^{9 }+ 107q^{10 }+ 96q^{11 }+ 67q^{12 }+ 37q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1540 & $s_5s_6s_7s_5s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 44q^{6 }+ 209q^{7 }+ 571q^{8 }+ 1021q^{9 }+ 1296q^{10 }+ 1231q^{11 }+ 912q^{12 }+ 538q^{13 }+ 258q^{14 }+ 100q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1541 & $s_5s_6s_7s_5s_3s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 11q^{7 }+ 33q^{8 }+ 62q^{9 }+ 75q^{10 }+ 65q^{11 }+ 39q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1542 & $s_5s_6s_7s_5s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 9q^{7 }+ 27q^{8 }+ 47q^{9 }+ 56q^{10 }+ 48q^{11 }+ 31q^{12 }+ 15q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1543 & $s_5s_6s_7s_5s_6s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 12q^{7 }+ 48q^{8 }+ 99q^{9 }+ 129q^{10 }+ 122q^{11 }+ 90q^{12 }+ 55q^{13 }+ 28q^{14 }+ 12q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1544 & $s_5s_6s_7s_5s_6s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 29q^{7 }+ 114q^{8 }+ 250q^{9 }+ 353q^{10 }+ 359q^{11 }+ 284q^{12 }+ 183q^{13 }+ 99q^{14 }+ 45q^{15 }+ 17q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1545 & $s_5s_6s_7s_5s_6s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 17q^{7 }+ 74q^{8 }+ 163q^{9 }+ 222q^{10 }+ 212q^{11 }+ 156q^{12 }+ 92q^{13 }+ 44q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1546 & $s_5s_6s_7s_5s_6s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 29q^{7 }+ 120q^{8 }+ 274q^{9 }+ 405q^{10 }+ 428q^{11 }+ 343q^{12 }+ 219q^{13 }+ 115q^{14 }+ 50q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1547 & $s_5s_6s_7s_5s_6s_5s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 5q^{6}+ 39q^{7 }+ 129q^{8 }+ 243q^{9 }+ 304q^{10 }+ 286q^{11 }+ 215q^{12 }+ 134q^{13 }+ 72q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1548 & $s_5s_6s_7s_5s_6s_5s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 6q^{6}+ 39q^{7 }+ 140q^{8 }+ 267q^{9 }+ 352q^{10 }+ 332q^{11 }+ 252q^{12 }+ 154q^{13 }+ 82q^{14 }+ 36q^{15 }+ 14q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1549 & $s_5s_6s_7s_5s_6s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 5q^{6}+ 38q^{7 }+ 135q^{8 }+ 263q^{9 }+ 348q^{10 }+ 335q^{11 }+ 256q^{12 }+ 159q^{13 }+ 84q^{14 }+ 37q^{15 }+ 14q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1550 & $s_5s_6s_7s_6s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 19q^{6 }+ 108q^{7 }+ 320q^{8 }+ 588q^{9 }+ 749q^{10 }+ 717q^{11 }+ 542q^{12 }+ 334q^{13 }+ 170q^{14 }+ 71q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1551 & $s_5s_6s_7s_6s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 19q^{6 }+ 108q^{7 }+ 320q^{8 }+ 588q^{9 }+ 749q^{10 }+ 717q^{11 }+ 542q^{12 }+ 334q^{13 }+ 170q^{14 }+ 71q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1552 & $s_5s_6s_7s_6s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{6}+ 42q^{7 }+ 135q^{8 }+ 260q^{9 }+ 342q^{10 }+ 333q^{11 }+ 252q^{12 }+ 152q^{13 }+ 73q^{14 }+ 27q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1553 & $s_5s_6s_7s_6s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 13q^{8 }+ 36q^{9 }+ 58q^{10 }+ 62q^{11 }+ 48q^{12 }+ 29q^{13 }+ 14q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1554 & $s_5s_6s_7s_6s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 12q^{9 }+ 17q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1555 & $s_5s_6s_7s_6s_2s_4s_5$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 6q^{9 }+ 5q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
1556 & $s_5s_6s_7s_6s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{5}+ 44q^{6 }+ 212q^{7 }+ 589q^{8 }+ 1068q^{9 }+ 1362q^{10 }+ 1292q^{11 }+ 949q^{12 }+ 555q^{13 }+ 263q^{14 }+ 101q^{15 }+ 31q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1557 & $s_5s_6s_7s_6s_3s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 24q^{7 }+ 87q^{8 }+ 179q^{9 }+ 242q^{10 }+ 228q^{11 }+ 155q^{12 }+ 77q^{13 }+ 28q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
1558 & $s_5s_6s_7s_6s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 20q^{7 }+ 71q^{8 }+ 139q^{9 }+ 180q^{10 }+ 169q^{11 }+ 120q^{12 }+ 65q^{13 }+ 26q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
1559 & $s_5s_6s_7s_6s_3s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 9q^{9 }+ 17q^{10 }+ 18q^{11 }+ 12q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1560 & $s_5s_6s_7s_6s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 33q^{9 }+ 55q^{10 }+ 62q^{11 }+ 51q^{12 }+ 32q^{13 }+ 15q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1561 & $s_5s_6s_7s_6s_3s_4s_5$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 5q^{9 }+ 6q^{10 }+ 5q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1562 & $s_5s_6s_7s_6s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 17q^{9 }+ 24q^{10 }+ 23q^{11 }+ 16q^{12 }+ 9q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1563 & $s_5s_6s_7s_6s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 13q^{8 }+ 36q^{9 }+ 58q^{10 }+ 62q^{11 }+ 48q^{12 }+ 29q^{13 }+ 14q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1564 & $s_5s_6s_7s_6s_4s_5s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 16q^{9 }+ 22q^{10 }+ 20q^{11 }+ 13q^{12 }+ 7q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1565 & $s_5s_6s_7s_6s_5s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{6}+ 23q^{7 }+ 81q^{8 }+ 152q^{9 }+ 181q^{10 }+ 161q^{11 }+ 113q^{12 }+ 66q^{13 }+ 32q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1566 & $s_5s_6s_7s_6s_5s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 8q^{6}+ 63q^{7 }+ 209q^{8 }+ 401q^{9 }+ 517q^{10 }+ 489q^{11 }+ 366q^{12 }+ 224q^{13 }+ 116q^{14 }+ 50q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1567 & $s_5s_6s_7s_6s_5s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{6}+ 39q^{7 }+ 135q^{8 }+ 257q^{9 }+ 318q^{10 }+ 282q^{11 }+ 195q^{12 }+ 109q^{13 }+ 49q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1568 & $s_5s_6s_7s_6s_5s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 8q^{6}+ 66q^{7 }+ 225q^{8 }+ 448q^{9 }+ 600q^{10 }+ 587q^{11 }+ 441q^{12 }+ 266q^{13 }+ 133q^{14 }+ 55q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1569 & $s_5s_6s_7s_8s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} $ & $ 3q^{6}+ 5q^{7 }+ 5q^{8 }+ 4q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
1570 & $s_5s_6s_7s_8s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} $ & $ 3q^{6}+ 5q^{7 }+ 5q^{8 }+ 4q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
1571 & $s_5s_6s_7s_8s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} $ & $ 4q^{6}+ 10q^{7 }+ 10q^{8 }+ 7q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
1572 & $s_6s_2s_4s_5s_2s_4s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 10q^{7}+ 47q^{8 }+ 104q^{9 }+ 146q^{10 }+ 144q^{11 }+ 104q^{12 }+ 56q^{13 }+ 22q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1573 & $s_6s_2s_4s_5s_2s_4s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 11q^{8 }+ 25q^{9 }+ 34q^{10 }+ 34q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1574 & $s_6s_2s_4s_5s_4s_2s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 12q^{8 }+ 26q^{9 }+ 35q^{10 }+ 33q^{11 }+ 22q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1575 & $s_6s_3s_2s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 9q^{8 }+ 17q^{9 }+ 20q^{10 }+ 17q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1576 & $s_6s_3s_2s_4s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1577 & $s_6s_3s_4s_5s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{8}+ 14q^{9 }+ 22q^{10 }+ 21q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1578 & $s_6s_3s_4s_5s_3s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{9}+ q^{10 }+q^{11 }$\\\hline
1579 & $s_6s_3s_4s_5s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 8q^{8 }+ 22q^{9 }+ 37q^{10 }+ 41q^{11 }+ 31q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1580 & $s_6s_4s_3s_2s_4s_1s_3$ & 7 & $ 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 5q^{6 }+ 14q^{7 }+ 22q^{8 }+ 22q^{9 }+ 16q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1581 & $s_6s_4s_3s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 19q^{7 }+ 59q^{8 }+ 109q^{9 }+ 133q^{10 }+ 117q^{11 }+ 78q^{12 }+ 40q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1582 & $s_6s_4s_3s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 59q^{7 }+ 199q^{8 }+ 408q^{9 }+ 572q^{10 }+ 590q^{11 }+ 472q^{12 }+ 302q^{13 }+ 157q^{14 }+ 67q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1583 & $s_6s_4s_3s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 7q^{8 }+ 13q^{9 }+ 12q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1584 & $s_6s_4s_5s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 5q^{7}+ 29q^{8 }+ 76q^{9 }+ 119q^{10 }+ 125q^{11 }+ 94q^{12 }+ 52q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1585 & $s_6s_4s_5s_2s_4s_1s_3$ & 7 & $ 3\alpha_{3} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
1586 & $s_6s_4s_5s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 19q^{8 }+ 42q^{9 }+ 59q^{10 }+ 56q^{11 }+ 37q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1587 & $s_6s_4s_5s_3s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
1588 & $s_6s_5s_3s_2s_4s_1s_3$ & 7 & $ 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 2q^{8 }+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
1589 & $s_6s_5s_3s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 5q^{9 }+ 7q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1590 & $s_6s_7s_2s_4s_1s_3s_2$ & 7 & $ 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 18q^{6 }+ 66q^{7 }+ 152q^{8 }+ 247q^{9 }+ 299q^{10 }+ 273q^{11 }+ 195q^{12 }+ 111q^{13 }+ 51q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1591 & $s_6s_7s_2s_4s_5s_2s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 33q^{7 }+ 101q^{8 }+ 198q^{9 }+ 270q^{10 }+ 273q^{11 }+ 209q^{12 }+ 125q^{13 }+ 59q^{14 }+ 22q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1592 & $s_6s_7s_2s_4s_5s_2s_4$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 11q^{8 }+ 25q^{9 }+ 34q^{10 }+ 34q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1593 & $s_6s_7s_2s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 10q^{7 }+ 26q^{8 }+ 46q^{9 }+ 58q^{10 }+ 55q^{11 }+ 40q^{12 }+ 23q^{13 }+ 11q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1594 & $s_6s_7s_3s_2s_4s_1s_3$ & 7 & $ 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 11q^{6 }+ 32q^{7 }+ 54q^{8 }+ 65q^{9 }+ 60q^{10 }+ 46q^{11 }+ 27q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1595 & $s_6s_7s_3s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 27q^{7 }+ 82q^{8 }+ 156q^{9 }+ 200q^{10 }+ 194q^{11 }+ 147q^{12 }+ 91q^{13 }+ 45q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1596 & $s_6s_7s_3s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 34q^{7 }+ 112q^{8 }+ 226q^{9 }+ 307q^{10 }+ 302q^{11 }+ 227q^{12 }+ 134q^{13 }+ 63q^{14 }+ 23q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1597 & $s_6s_7s_3s_2s_4s_5s_1$ & 7 & $ \alpha_{1} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 6q^{7 }+ 14q^{8 }+ 19q^{9 }+ 20q^{10 }+ 16q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1598 & $s_6s_7s_3s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 9q^{8 }+ 16q^{9 }+ 19q^{10 }+ 16q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1599 & $s_6s_7s_3s_2s_4s_5s_4$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 7q^{8 }+ 13q^{9 }+ 16q^{10 }+ 14q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1600 & $s_6s_7s_3s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 18q^{6 }+ 66q^{7 }+ 152q^{8 }+ 247q^{9 }+ 299q^{10 }+ 273q^{11 }+ 195q^{12 }+ 111q^{13 }+ 51q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1601 & $s_6s_7s_3s_4s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 16q^{7 }+ 56q^{8 }+ 107q^{9 }+ 145q^{10 }+ 133q^{11 }+ 93q^{12 }+ 47q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1602 & $s_6s_7s_3s_4s_5s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 31q^{9 }+ 48q^{10 }+ 48q^{11 }+ 33q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1603 & $s_6s_7s_3s_4s_5s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 31q^{9 }+ 48q^{10 }+ 48q^{11 }+ 33q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1604 & $s_6s_7s_3s_4s_5s_3s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 8q^{8 }+ 22q^{9 }+ 37q^{10 }+ 41q^{11 }+ 31q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1605 & $s_6s_7s_3s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 6q^{8 }+ 13q^{9 }+ 17q^{10 }+ 17q^{11 }+ 12q^{12 }+ 7q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1606 & $s_6s_7s_3s_4s_5s_6s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 6q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1607 & $s_6s_7s_3s_4s_5s_6s_5$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{7}+ 2q^{8 }+ 4q^{9 }+ 6q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
1608 & $s_6s_7s_4s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 21q^{6 }+ 97q^{7 }+ 241q^{8 }+ 427q^{9 }+ 523q^{10 }+ 490q^{11 }+ 343q^{12 }+ 191q^{13 }+ 80q^{14 }+ 27q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1609 & $s_6s_7s_4s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{5}+ 15q^{6 }+ 55q^{7 }+ 123q^{8 }+ 181q^{9 }+ 184q^{10 }+ 134q^{11 }+ 71q^{12 }+ 27q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1610 & $s_6s_7s_4s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 18q^{6 }+ 87q^{7 }+ 248q^{8 }+ 461q^{9 }+ 600q^{10 }+ 570q^{11 }+ 407q^{12 }+ 224q^{13 }+ 95q^{14 }+ 31q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1611 & $s_6s_7s_4s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 20q^{6 }+ 88q^{7 }+ 220q^{8 }+ 389q^{9 }+ 480q^{10 }+ 448q^{11 }+ 316q^{12 }+ 177q^{13 }+ 76q^{14 }+ 26q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1612 & $s_6s_7s_4s_3s_2s_4s_5$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 9q^{9 }+ 8q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
1613 & $s_6s_7s_4s_5s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 16q^{7 }+ 58q^{8 }+ 124q^{9 }+ 172q^{10 }+ 169q^{11 }+ 121q^{12 }+ 63q^{13 }+ 24q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1614 & $s_6s_7s_4s_5s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 16q^{7 }+ 58q^{8 }+ 124q^{9 }+ 172q^{10 }+ 169q^{11 }+ 121q^{12 }+ 63q^{13 }+ 24q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1615 & $s_6s_7s_4s_5s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 19q^{8 }+ 42q^{9 }+ 59q^{10 }+ 56q^{11 }+ 37q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1616 & $s_6s_7s_4s_5s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 24q^{8 }+ 60q^{9 }+ 88q^{10 }+ 85q^{11 }+ 56q^{12 }+ 25q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1617 & $s_6s_7s_4s_5s_3s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1618 & $s_6s_7s_4s_5s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 11q^{9 }+ 14q^{10 }+ 11q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
1619 & $s_6s_7s_4s_5s_6s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 13q^{9 }+ 20q^{10 }+ 19q^{11 }+ 12q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1620 & $s_6s_7s_4s_5s_6s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 34q^{9 }+ 54q^{10 }+ 54q^{11 }+ 37q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1621 & $s_6s_7s_4s_5s_6s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 8q^{9 }+ 13q^{10 }+ 11q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
1622 & $s_6s_7s_4s_5s_6s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 9q^{9 }+ 17q^{10 }+ 18q^{11 }+ 12q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1623 & $s_6s_7s_4s_5s_6s_5s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 2q^{6}+ 10q^{7 }+ 34q^{8 }+ 72q^{9 }+ 96q^{10 }+ 90q^{11 }+ 64q^{12 }+ 34q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1624 & $s_6s_7s_4s_5s_6s_5s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 3q^{7}+ 13q^{8 }+ 35q^{9 }+ 46q^{10 }+ 45q^{11 }+ 28q^{12 }+ 14q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1625 & $s_6s_7s_4s_5s_6s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 31q^{9 }+ 44q^{10 }+ 44q^{11 }+ 28q^{12 }+ 14q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1626 & $s_6s_7s_5s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 35q^{6 }+ 172q^{7 }+ 481q^{8 }+ 879q^{9 }+ 1153q^{10 }+ 1164q^{11 }+ 942q^{12 }+ 633q^{13 }+ 359q^{14 }+ 174q^{15 }+ 71q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1627 & $s_6s_7s_5s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 9q^{7 }+ 27q^{8 }+ 47q^{9 }+ 56q^{10 }+ 48q^{11 }+ 31q^{12 }+ 15q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1628 & $s_6s_7s_5s_6s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 12q^{7 }+ 48q^{8 }+ 99q^{9 }+ 129q^{10 }+ 122q^{11 }+ 90q^{12 }+ 55q^{13 }+ 28q^{14 }+ 12q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1629 & $s_6s_7s_5s_6s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 12q^{7 }+ 48q^{8 }+ 99q^{9 }+ 129q^{10 }+ 122q^{11 }+ 90q^{12 }+ 55q^{13 }+ 28q^{14 }+ 12q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1630 & $s_6s_7s_5s_6s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 17q^{7 }+ 74q^{8 }+ 163q^{9 }+ 222q^{10 }+ 212q^{11 }+ 156q^{12 }+ 92q^{13 }+ 44q^{14 }+ 17q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1631 & $s_6s_7s_5s_6s_5s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{5}+ 4q^{6 }+ 18q^{7 }+ 55q^{8 }+ 94q^{9 }+ 107q^{10 }+ 97q^{11 }+ 66q^{12 }+ 40q^{13 }+ 20q^{14 }+ 9q^{15 }+ 3q^{16 }+q^{17 }$\\\hline
1632 & $s_6s_7s_5s_6s_5s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 5q^{6}+ 39q^{7 }+ 129q^{8 }+ 243q^{9 }+ 304q^{10 }+ 286q^{11 }+ 215q^{12 }+ 134q^{13 }+ 72q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1633 & $s_6s_7s_5s_6s_5s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 2q^{6}+ 23q^{7 }+ 81q^{8 }+ 152q^{9 }+ 181q^{10 }+ 161q^{11 }+ 113q^{12 }+ 66q^{13 }+ 32q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1634 & $s_6s_7s_5s_6s_5s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 5q^{6}+ 38q^{7 }+ 135q^{8 }+ 263q^{9 }+ 348q^{10 }+ 335q^{11 }+ 256q^{12 }+ 159q^{13 }+ 84q^{14 }+ 37q^{15 }+ 14q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1635 & $s_6s_7s_6s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 72q^{6 }+ 341q^{7 }+ 929q^{8 }+ 1689q^{9 }+ 2231q^{10 }+ 2284q^{11 }+ 1896q^{12 }+ 1320q^{13 }+ 790q^{14 }+ 411q^{15 }+ 187q^{16 }+ 73q^{17 }+ 24q^{18 }+ 6q^{19 }+q^{20 }$\\\hline
1636 & $s_6s_7s_6s_2s_4s_1s_3$ & 7 & $ 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 37q^{7 }+ 97q^{8 }+ 164q^{9 }+ 201q^{10 }+ 185q^{11 }+ 133q^{12 }+ 79q^{13 }+ 39q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1637 & $s_6s_7s_6s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{5}+ 74q^{6 }+ 374q^{7 }+ 1092q^{8 }+ 2136q^{9 }+ 3039q^{10 }+ 3318q^{11 }+ 2887q^{12 }+ 2058q^{13 }+ 1226q^{14 }+ 619q^{15 }+ 267q^{16 }+ 98q^{17 }+ 30q^{18 }+ 7q^{19 }+q^{20 }$\\\hline
1638 & $s_6s_7s_6s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 59q^{7 }+ 199q^{8 }+ 408q^{9 }+ 572q^{10 }+ 590q^{11 }+ 472q^{12 }+ 302q^{13 }+ 157q^{14 }+ 67q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1639 & $s_6s_7s_6s_2s_4s_5s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{6}+ 12q^{7 }+ 34q^{8 }+ 60q^{9 }+ 74q^{10 }+ 66q^{11 }+ 45q^{12 }+ 24q^{13 }+ 11q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1640 & $s_6s_7s_6s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 6q^{7}+ 27q^{8 }+ 58q^{9 }+ 78q^{10 }+ 73q^{11 }+ 52q^{12 }+ 28q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1641 & $s_6s_7s_6s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 31q^{6 }+ 140q^{7 }+ 365q^{8 }+ 629q^{9 }+ 781q^{10 }+ 743q^{11 }+ 567q^{12 }+ 357q^{13 }+ 187q^{14 }+ 81q^{15 }+ 28q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1642 & $s_6s_7s_6s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 47q^{7 }+ 185q^{8 }+ 417q^{9 }+ 621q^{10 }+ 665q^{11 }+ 543q^{12 }+ 353q^{13 }+ 187q^{14 }+ 81q^{15 }+ 28q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1643 & $s_6s_7s_6s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 55q^{7 }+ 179q^{8 }+ 362q^{9 }+ 502q^{10 }+ 515q^{11 }+ 413q^{12 }+ 268q^{13 }+ 144q^{14 }+ 64q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1644 & $s_6s_7s_6s_3s_2s_4s_5$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{7}+ 9q^{8 }+ 17q^{9 }+ 19q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1645 & $s_6s_7s_6s_3s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 37q^{7 }+ 97q^{8 }+ 164q^{9 }+ 201q^{10 }+ 185q^{11 }+ 133q^{12 }+ 79q^{13 }+ 39q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1646 & $s_6s_7s_6s_3s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{7}+ 42q^{8 }+ 100q^{9 }+ 148q^{10 }+ 152q^{11 }+ 118q^{12 }+ 74q^{13 }+ 38q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1647 & $s_6s_7s_6s_3s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 13q^{6}+ 92q^{7 }+ 301q^{8 }+ 607q^{9 }+ 850q^{10 }+ 882q^{11 }+ 704q^{12 }+ 442q^{13 }+ 222q^{14 }+ 90q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1648 & $s_6s_7s_6s_3s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 50q^{7 }+ 203q^{8 }+ 471q^{9 }+ 722q^{10 }+ 793q^{11 }+ 656q^{12 }+ 422q^{13 }+ 216q^{14 }+ 89q^{15 }+ 29q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1649 & $s_6s_7s_6s_3s_4s_5s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 16q^{9 }+ 22q^{10 }+ 20q^{11 }+ 13q^{12 }+ 7q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1650 & $s_6s_7s_6s_3s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 3q^{8}+ 9q^{9 }+ 14q^{10 }+ 12q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1651 & $s_6s_7s_6s_3s_4s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{7}+ 24q^{8 }+ 62q^{9 }+ 95q^{10 }+ 99q^{11 }+ 74q^{12 }+ 40q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1652 & $s_6s_7s_6s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 13q^{6}+ 88q^{7 }+ 278q^{8 }+ 545q^{9 }+ 743q^{10 }+ 752q^{11 }+ 590q^{12 }+ 367q^{13 }+ 183q^{14 }+ 74q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1653 & $s_6s_7s_6s_4s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 13q^{6}+ 88q^{7 }+ 278q^{8 }+ 545q^{9 }+ 743q^{10 }+ 752q^{11 }+ 590q^{12 }+ 367q^{13 }+ 183q^{14 }+ 74q^{15 }+ 24q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1654 & $s_6s_7s_6s_4s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 70q^{7 }+ 226q^{8 }+ 442q^{9 }+ 588q^{10 }+ 565q^{11 }+ 408q^{12 }+ 226q^{13 }+ 96q^{14 }+ 31q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1655 & $s_6s_7s_6s_4s_3s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 13q^{6}+ 79q^{7 }+ 242q^{8 }+ 461q^{9 }+ 605q^{10 }+ 576q^{11 }+ 412q^{12 }+ 227q^{13 }+ 96q^{14 }+ 31q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1656 & $s_6s_7s_6s_4s_5s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{6}+ 10q^{7 }+ 34q^{8 }+ 72q^{9 }+ 96q^{10 }+ 90q^{11 }+ 64q^{12 }+ 34q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1657 & $s_6s_7s_6s_4s_5s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{6}+ 20q^{7 }+ 85q^{8 }+ 191q^{9 }+ 271q^{10 }+ 271q^{11 }+ 202q^{12 }+ 117q^{13 }+ 52q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1658 & $s_6s_7s_6s_4s_5s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{7}+ 23q^{8 }+ 55q^{9 }+ 76q^{10 }+ 68q^{11 }+ 42q^{12 }+ 18q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1659 & $s_6s_7s_6s_4s_5s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 6q^{7}+ 33q^{8 }+ 83q^{9 }+ 123q^{10 }+ 124q^{11 }+ 90q^{12 }+ 48q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1660 & $s_6s_7s_6s_5s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 5q^{6}+ 39q^{7 }+ 129q^{8 }+ 243q^{9 }+ 304q^{10 }+ 286q^{11 }+ 215q^{12 }+ 134q^{13 }+ 72q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1661 & $s_6s_7s_6s_5s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 5q^{6}+ 39q^{7 }+ 129q^{8 }+ 243q^{9 }+ 304q^{10 }+ 286q^{11 }+ 215q^{12 }+ 134q^{13 }+ 72q^{14 }+ 33q^{15 }+ 13q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1662 & $s_6s_7s_6s_5s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 8q^{6}+ 63q^{7 }+ 209q^{8 }+ 401q^{9 }+ 517q^{10 }+ 489q^{11 }+ 366q^{12 }+ 224q^{13 }+ 116q^{14 }+ 50q^{15 }+ 18q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1663 & $s_6s_7s_8s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 17q^{6 }+ 40q^{7 }+ 55q^{8 }+ 59q^{9 }+ 47q^{10 }+ 33q^{11 }+ 18q^{12 }+ 9q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1664 & $s_6s_7s_8s_2s_4s_1s_3$ & 7 & $ 3\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 3q^{6 }+ 5q^{7 }+ 8q^{8 }+ 6q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1665 & $s_6s_7s_8s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 17q^{6 }+ 47q^{7 }+ 80q^{8 }+ 95q^{9 }+ 83q^{10 }+ 55q^{11 }+ 28q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1666 & $s_6s_7s_8s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 5q^{6 }+ 14q^{7 }+ 22q^{8 }+ 22q^{9 }+ 16q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1667 & $s_6s_7s_8s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 5\alpha_{5} $ & $ 3q^{5}+ 11q^{6 }+ 20q^{7 }+ 24q^{8 }+ 22q^{9 }+ 17q^{10 }+ 10q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1668 & $s_6s_7s_8s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ 3q^{6}+ 11q^{7 }+ 20q^{8 }+ 22q^{9 }+ 17q^{10 }+ 10q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1669 & $s_6s_7s_8s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 4q^{6 }+ 12q^{7 }+ 17q^{8 }+ 18q^{9 }+ 13q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1670 & $s_6s_7s_8s_3s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 3q^{6 }+ 5q^{7 }+ 8q^{8 }+ 6q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1671 & $s_6s_7s_8s_3s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 5\alpha_{5} $ & $ q^{6}+ 3q^{7 }+ 6q^{8 }+ 5q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1672 & $s_6s_7s_8s_3s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 7q^{6 }+ 19q^{7 }+ 30q^{8 }+ 32q^{9 }+ 23q^{10 }+ 11q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1673 & $s_6s_7s_8s_3s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} $ & $ 3q^{6}+ 13q^{7 }+ 25q^{8 }+ 29q^{9 }+ 22q^{10 }+ 11q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1674 & $s_6s_7s_8s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 6q^{6 }+ 17q^{7 }+ 26q^{8 }+ 26q^{9 }+ 19q^{10 }+ 9q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1675 & $s_6s_7s_8s_4s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 6q^{6 }+ 17q^{7 }+ 26q^{8 }+ 26q^{9 }+ 19q^{10 }+ 9q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1676 & $s_6s_7s_8s_4s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 8q^{6 }+ 20q^{7 }+ 28q^{8 }+ 23q^{9 }+ 13q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
1677 & $s_6s_7s_8s_4s_3s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 9q^{6 }+ 20q^{7 }+ 29q^{8 }+ 23q^{9 }+ 13q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
1678 & $s_7s_2s_4s_5s_2s_4s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 73q^{7 }+ 240q^{8 }+ 482q^{9 }+ 671q^{10 }+ 692q^{11 }+ 551q^{12 }+ 350q^{13 }+ 180q^{14 }+ 75q^{15 }+ 25q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1679 & $s_7s_2s_4s_5s_2s_4s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 61q^{7 }+ 207q^{8 }+ 421q^{9 }+ 612q^{10 }+ 651q^{11 }+ 542q^{12 }+ 354q^{13 }+ 188q^{14 }+ 78q^{15 }+ 26q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1680 & $s_7s_2s_4s_5s_4s_2s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 10q^{6}+ 64q^{7 }+ 215q^{8 }+ 435q^{9 }+ 621q^{10 }+ 651q^{11 }+ 531q^{12 }+ 343q^{13 }+ 180q^{14 }+ 75q^{15 }+ 25q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1681 & $s_7s_3s_2s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 12q^{7 }+ 36q^{8 }+ 67q^{9 }+ 86q^{10 }+ 81q^{11 }+ 56q^{12 }+ 30q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1682 & $s_7s_3s_2s_4s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 12q^{8 }+ 31q^{9 }+ 42q^{10 }+ 42q^{11 }+ 26q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1683 & $s_7s_3s_4s_5s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 23q^{8 }+ 58q^{9 }+ 88q^{10 }+ 90q^{11 }+ 66q^{12 }+ 37q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1684 & $s_7s_3s_4s_5s_3s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{8}+ 8q^{9 }+ 14q^{10 }+ 12q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1685 & $s_7s_3s_4s_5s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 48q^{7 }+ 182q^{8 }+ 425q^{9 }+ 678q^{10 }+ 789q^{11 }+ 692q^{12 }+ 466q^{13 }+ 246q^{14 }+ 101q^{15 }+ 32q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1686 & $s_7s_3s_4s_5s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 31q^{9 }+ 48q^{10 }+ 48q^{11 }+ 33q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1687 & $s_7s_3s_4s_5s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 31q^{9 }+ 48q^{10 }+ 48q^{11 }+ 33q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1688 & $s_7s_3s_4s_5s_6s_3s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{8}+ 13q^{9 }+ 23q^{10 }+ 22q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1689 & $s_7s_3s_4s_5s_6s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 10q^{9 }+ 19q^{10 }+ 20q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1690 & $s_7s_3s_4s_5s_6s_4s_5$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 6q^{10 }+ 5q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1691 & $s_7s_3s_4s_5s_6s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 13q^{10 }+ 12q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1692 & $s_7s_4s_3s_2s_4s_1s_3$ & 7 & $ 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 4q^{6 }+ 12q^{7 }+ 17q^{8 }+ 18q^{9 }+ 13q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1693 & $s_7s_4s_3s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 17q^{7 }+ 51q^{8 }+ 92q^{9 }+ 111q^{10 }+ 99q^{11 }+ 68q^{12 }+ 37q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1694 & $s_7s_4s_3s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 8q^{6}+ 55q^{7 }+ 179q^{8 }+ 362q^{9 }+ 502q^{10 }+ 515q^{11 }+ 413q^{12 }+ 268q^{13 }+ 144q^{14 }+ 64q^{15 }+ 23q^{16 }+ 6q^{17 }+q^{18 }$\\\hline
1695 & $s_7s_4s_3s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 4q^{7 }+ 12q^{8 }+ 17q^{9 }+ 18q^{10 }+ 13q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1696 & $s_7s_4s_5s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 16q^{7 }+ 59q^{8 }+ 131q^{9 }+ 194q^{10 }+ 206q^{11 }+ 166q^{12 }+ 105q^{13 }+ 53q^{14 }+ 21q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1697 & $s_7s_4s_5s_2s_4s_1s_3$ & 7 & $ 3\alpha_{3} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 8q^{8 }+ 14q^{9 }+ 12q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1698 & $s_7s_4s_5s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 24q^{6 }+ 136q^{7 }+ 410q^{8 }+ 803q^{9 }+ 1112q^{10 }+ 1148q^{11 }+ 910q^{12 }+ 566q^{13 }+ 280q^{14 }+ 109q^{15 }+ 33q^{16 }+ 7q^{17 }+q^{18 }$\\\hline
1699 & $s_7s_4s_5s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{3} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 17q^{9 }+ 22q^{10 }+ 19q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1700 & $s_7s_4s_5s_3s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 8q^{8 }+ 14q^{9 }+ 12q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1701 & $s_7s_4s_5s_3s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 14q^{7 }+ 45q^{8 }+ 87q^{9 }+ 111q^{10 }+ 97q^{11 }+ 59q^{12 }+ 25q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1702 & $s_7s_4s_5s_3s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 8q^{9 }+ 15q^{10 }+ 16q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1703 & $s_7s_4s_5s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 18q^{7 }+ 61q^{8 }+ 125q^{9 }+ 171q^{10 }+ 167q^{11 }+ 119q^{12 }+ 62q^{13 }+ 24q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1704 & $s_7s_4s_5s_4s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 18q^{7 }+ 61q^{8 }+ 125q^{9 }+ 171q^{10 }+ 167q^{11 }+ 119q^{12 }+ 62q^{13 }+ 24q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1705 & $s_7s_4s_5s_4s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 19q^{9 }+ 27q^{10 }+ 24q^{11 }+ 14q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1706 & $s_7s_4s_5s_4s_3s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 7q^{9 }+ 8q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1707 & $s_7s_4s_5s_6s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 13q^{8 }+ 36q^{9 }+ 56q^{10 }+ 55q^{11 }+ 37q^{12 }+ 18q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1708 & $s_7s_4s_5s_6s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 13q^{8 }+ 36q^{9 }+ 56q^{10 }+ 55q^{11 }+ 37q^{12 }+ 18q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1709 & $s_7s_4s_5s_6s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 6q^{7}+ 32q^{8 }+ 75q^{9 }+ 103q^{10 }+ 93q^{11 }+ 58q^{12 }+ 25q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1710 & $s_7s_4s_5s_6s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 22q^{8 }+ 54q^{9 }+ 79q^{10 }+ 77q^{11 }+ 52q^{12 }+ 24q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1711 & $s_7s_4s_5s_6s_2s_4s_5$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
1712 & $s_7s_4s_5s_6s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 5q^{9 }+ 10q^{10 }+ 11q^{11 }+ 8q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1713 & $s_7s_4s_5s_6s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1714 & $s_7s_4s_5s_6s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 14q^{8 }+ 41q^{9 }+ 68q^{10 }+ 72q^{11 }+ 51q^{12 }+ 24q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1715 & $s_7s_4s_5s_6s_3s_4s_5$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{9}+ 2q^{10 }+q^{11 }$\\\hline
1716 & $s_7s_4s_5s_6s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 16q^{8 }+ 43q^{9 }+ 67q^{10 }+ 68q^{11 }+ 46q^{12 }+ 21q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1717 & $s_7s_4s_5s_6s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{7}+ 46q^{8 }+ 118q^{9 }+ 183q^{10 }+ 192q^{11 }+ 142q^{12 }+ 75q^{13 }+ 28q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
1718 & $s_7s_4s_5s_6s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 8q^{9 }+ 13q^{10 }+ 11q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
1719 & $s_7s_4s_5s_6s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 9q^{9 }+ 17q^{10 }+ 18q^{11 }+ 12q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1720 & $s_7s_4s_5s_6s_4s_5s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 4q^{7}+ 24q^{8 }+ 62q^{9 }+ 95q^{10 }+ 99q^{11 }+ 74q^{12 }+ 40q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1721 & $s_7s_4s_5s_6s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{8}+ 8q^{9 }+ 14q^{10 }+ 12q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1722 & $s_7s_4s_5s_6s_4s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 13q^{10 }+ 12q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1723 & $s_7s_4s_5s_6s_5s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 31q^{9 }+ 44q^{10 }+ 44q^{11 }+ 28q^{12 }+ 14q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1724 & $s_7s_4s_5s_6s_5s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 6q^{7}+ 33q^{8 }+ 83q^{9 }+ 123q^{10 }+ 124q^{11 }+ 90q^{12 }+ 48q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1725 & $s_7s_4s_5s_6s_5s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 4q^{8}+ 14q^{9 }+ 22q^{10 }+ 21q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1726 & $s_7s_4s_5s_6s_5s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 4q^{8}+ 16q^{9 }+ 29q^{10 }+ 33q^{11 }+ 26q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1727 & $s_7s_5s_2s_4s_1s_3s_2$ & 7 & $ 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 12q^{7 }+ 33q^{8 }+ 56q^{9 }+ 65q^{10 }+ 55q^{11 }+ 35q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1728 & $s_7s_5s_3s_2s_4s_1s_3$ & 7 & $ 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 12q^{7 }+ 31q^{8 }+ 42q^{9 }+ 42q^{10 }+ 26q^{11 }+ 13q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1729 & $s_7s_5s_3s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{7}+ 33q^{8 }+ 79q^{9 }+ 115q^{10 }+ 115q^{11 }+ 83q^{12 }+ 44q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1730 & $s_7s_5s_3s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 20q^{8 }+ 48q^{9 }+ 70q^{10 }+ 67q^{11 }+ 44q^{12 }+ 20q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1731 & $s_7s_5s_3s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 12q^{7 }+ 33q^{8 }+ 56q^{9 }+ 65q^{10 }+ 55q^{11 }+ 35q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1732 & $s_7s_5s_3s_4s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 7q^{9 }+ 8q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1733 & $s_7s_5s_4s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 4q^{7 }+ 12q^{8 }+ 20q^{9 }+ 26q^{10 }+ 20q^{11 }+ 12q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1734 & $s_7s_5s_4s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 19q^{9 }+ 27q^{10 }+ 24q^{11 }+ 14q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1735 & $s_7s_5s_4s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 4q^{7 }+ 12q^{8 }+ 20q^{9 }+ 26q^{10 }+ 20q^{11 }+ 12q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1736 & $s_7s_5s_6s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{5}+ 36q^{6 }+ 190q^{7 }+ 561q^{8 }+ 1070q^{9 }+ 1444q^{10 }+ 1470q^{11 }+ 1182q^{12 }+ 774q^{13 }+ 422q^{14 }+ 194q^{15 }+ 75q^{16 }+ 24q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1737 & $s_7s_5s_6s_2s_4s_1s_3$ & 7 & $ 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 14q^{8 }+ 24q^{9 }+ 27q^{10 }+ 22q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1738 & $s_7s_5s_6s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 22q^{7 }+ 91q^{8 }+ 206q^{9 }+ 303q^{10 }+ 317q^{11 }+ 249q^{12 }+ 152q^{13 }+ 73q^{14 }+ 27q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1739 & $s_7s_5s_6s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 12q^{9 }+ 17q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1740 & $s_7s_5s_6s_2s_4s_5s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{7}+ 9q^{8 }+ 17q^{9 }+ 19q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1741 & $s_7s_5s_6s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 5q^{9 }+ 5q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
1742 & $s_7s_5s_6s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 34q^{7 }+ 116q^{8 }+ 225q^{9 }+ 286q^{10 }+ 255q^{11 }+ 165q^{12 }+ 79q^{13 }+ 28q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
1743 & $s_7s_5s_6s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 16q^{8 }+ 49q^{9 }+ 81q^{10 }+ 83q^{11 }+ 56q^{12 }+ 25q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1744 & $s_7s_5s_6s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 20q^{8 }+ 48q^{9 }+ 70q^{10 }+ 67q^{11 }+ 44q^{12 }+ 20q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1745 & $s_7s_5s_6s_3s_2s_4s_5$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 7q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
1746 & $s_7s_5s_6s_3s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 14q^{8 }+ 24q^{9 }+ 27q^{10 }+ 22q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1747 & $s_7s_5s_6s_3s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{8}+ 14q^{9 }+ 22q^{10 }+ 21q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1748 & $s_7s_5s_6s_3s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 6q^{8 }+ 15q^{9 }+ 21q^{10 }+ 19q^{11 }+ 12q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1749 & $s_7s_5s_6s_3s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 9q^{9 }+ 17q^{10 }+ 18q^{11 }+ 12q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1750 & $s_7s_5s_6s_3s_4s_5s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 5q^{9 }+ 6q^{10 }+ 5q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1751 & $s_7s_5s_6s_3s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{9}+ q^{10 }+q^{11 }$\\\hline
1752 & $s_7s_5s_6s_3s_4s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 6q^{10 }+ 5q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1753 & $s_7s_5s_6s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 12q^{9 }+ 17q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1754 & $s_7s_5s_6s_4s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 5q^{8 }+ 12q^{9 }+ 17q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1755 & $s_7s_5s_6s_4s_5s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{7}+ 2q^{8 }+ 4q^{9 }+ 6q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
1756 & $s_7s_5s_6s_4s_5s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{8}+ 9q^{9 }+ 14q^{10 }+ 12q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1757 & $s_7s_5s_6s_5s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 5q^{6}+ 38q^{7 }+ 135q^{8 }+ 263q^{9 }+ 348q^{10 }+ 335q^{11 }+ 256q^{12 }+ 159q^{13 }+ 84q^{14 }+ 37q^{15 }+ 14q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1758 & $s_7s_5s_6s_5s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 5q^{6}+ 38q^{7 }+ 135q^{8 }+ 263q^{9 }+ 348q^{10 }+ 335q^{11 }+ 256q^{12 }+ 159q^{13 }+ 84q^{14 }+ 37q^{15 }+ 14q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1759 & $s_7s_5s_6s_5s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 8q^{6}+ 66q^{7 }+ 225q^{8 }+ 448q^{9 }+ 600q^{10 }+ 587q^{11 }+ 441q^{12 }+ 266q^{13 }+ 133q^{14 }+ 55q^{15 }+ 19q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
1760 & $s_7s_6s_2s_4s_1s_3s_2$ & 7 & $ 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 31q^{7 }+ 88q^{8 }+ 158q^{9 }+ 202q^{10 }+ 192q^{11 }+ 141q^{12 }+ 84q^{13 }+ 41q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1761 & $s_7s_6s_2s_4s_5s_2s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 6q^{7}+ 27q^{8 }+ 58q^{9 }+ 78q^{10 }+ 73q^{11 }+ 52q^{12 }+ 28q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1762 & $s_7s_6s_3s_2s_4s_1s_3$ & 7 & $ 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 15q^{7 }+ 33q^{8 }+ 44q^{9 }+ 42q^{10 }+ 32q^{11 }+ 20q^{12 }+ 10q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1763 & $s_7s_6s_3s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{7}+ 42q^{8 }+ 97q^{9 }+ 137q^{10 }+ 137q^{11 }+ 106q^{12 }+ 67q^{13 }+ 35q^{14 }+ 15q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1764 & $s_7s_6s_3s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 11q^{7}+ 58q^{8 }+ 140q^{9 }+ 206q^{10 }+ 210q^{11 }+ 162q^{12 }+ 100q^{13 }+ 50q^{14 }+ 20q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1765 & $s_7s_6s_3s_2s_4s_5s_1$ & 7 & $ \alpha_{1} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 6q^{9 }+ 5q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
1766 & $s_7s_6s_3s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 5q^{9 }+ 5q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
1767 & $s_7s_6s_3s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 31q^{7 }+ 88q^{8 }+ 158q^{9 }+ 202q^{10 }+ 192q^{11 }+ 141q^{12 }+ 84q^{13 }+ 41q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1768 & $s_7s_6s_3s_4s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{7}+ 26q^{8 }+ 62q^{9 }+ 91q^{10 }+ 91q^{11 }+ 66q^{12 }+ 37q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1769 & $s_7s_6s_3s_4s_5s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{8}+ 8q^{9 }+ 14q^{10 }+ 12q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1770 & $s_7s_6s_3s_4s_5s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{8}+ 8q^{9 }+ 14q^{10 }+ 12q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1771 & $s_7s_6s_4s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 37q^{7 }+ 123q^{8 }+ 247q^{9 }+ 335q^{10 }+ 330q^{11 }+ 248q^{12 }+ 145q^{13 }+ 67q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1772 & $s_7s_6s_4s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 20q^{7 }+ 59q^{8 }+ 102q^{9 }+ 116q^{10 }+ 93q^{11 }+ 55q^{12 }+ 24q^{13 }+ 7q^{14 }+q^{15 }$\\\hline
1773 & $s_7s_6s_4s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 30q^{7 }+ 119q^{8 }+ 264q^{9 }+ 380q^{10 }+ 386q^{11 }+ 292q^{12 }+ 171q^{13 }+ 79q^{14 }+ 28q^{15 }+ 7q^{16 }+q^{17 }$\\\hline
1774 & $s_7s_6s_4s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 5q^{6}+ 34q^{7 }+ 112q^{8 }+ 226q^{9 }+ 307q^{10 }+ 302q^{11 }+ 227q^{12 }+ 134q^{13 }+ 63q^{14 }+ 23q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1775 & $s_7s_6s_4s_3s_2s_4s_5$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
1776 & $s_7s_6s_4s_5s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{7}+ 13q^{8 }+ 35q^{9 }+ 46q^{10 }+ 45q^{11 }+ 28q^{12 }+ 14q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1777 & $s_7s_6s_4s_5s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{7}+ 13q^{8 }+ 35q^{9 }+ 46q^{10 }+ 45q^{11 }+ 28q^{12 }+ 14q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1778 & $s_7s_6s_4s_5s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 4q^{8}+ 14q^{9 }+ 22q^{10 }+ 21q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1779 & $s_7s_6s_5s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 6q^{6}+ 39q^{7 }+ 140q^{8 }+ 267q^{9 }+ 352q^{10 }+ 332q^{11 }+ 252q^{12 }+ 154q^{13 }+ 82q^{14 }+ 36q^{15 }+ 14q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1780 & $s_7s_8s_2s_4s_1s_3s_2$ & 7 & $ 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 8q^{6 }+ 21q^{7 }+ 36q^{8 }+ 42q^{9 }+ 38q^{10 }+ 28q^{11 }+ 17q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1781 & $s_7s_8s_2s_4s_5s_2s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 11q^{6 }+ 34q^{7 }+ 74q^{8 }+ 105q^{9 }+ 109q^{10 }+ 87q^{11 }+ 57q^{12 }+ 29q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1782 & $s_7s_8s_2s_4s_5s_2s_4$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 15q^{7 }+ 40q^{8 }+ 61q^{9 }+ 64q^{10 }+ 50q^{11 }+ 29q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1783 & $s_7s_8s_2s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 11q^{6 }+ 35q^{7 }+ 76q^{8 }+ 110q^{9 }+ 113q^{10 }+ 90q^{11 }+ 57q^{12 }+ 29q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1784 & $s_7s_8s_2s_4s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 4q^{6}+ 20q^{7 }+ 50q^{8 }+ 74q^{9 }+ 72q^{10 }+ 53q^{11 }+ 29q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1785 & $s_7s_8s_3s_2s_4s_1s_3$ & 7 & $ 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 4q^{6 }+ 7q^{7 }+ 10q^{8 }+ 9q^{9 }+ 6q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
1786 & $s_7s_8s_3s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 11q^{7 }+ 21q^{8 }+ 29q^{9 }+ 28q^{10 }+ 21q^{11 }+ 13q^{12 }+ 7q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1787 & $s_7s_8s_3s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 15q^{7 }+ 33q^{8 }+ 44q^{9 }+ 42q^{10 }+ 32q^{11 }+ 20q^{12 }+ 10q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1788 & $s_7s_8s_3s_2s_4s_5s_1$ & 7 & $ \alpha_{1} + 4\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 2q^{6 }+ 4q^{7 }+ 6q^{8 }+ 9q^{9 }+ 6q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
1789 & $s_7s_8s_3s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 3q^{7 }+ 5q^{8 }+ 8q^{9 }+ 6q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
1790 & $s_7s_8s_3s_2s_4s_5s_4$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 2q^{6}+ 8q^{7 }+ 18q^{8 }+ 28q^{9 }+ 29q^{10 }+ 20q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1791 & $s_7s_8s_3s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 3\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 8q^{6 }+ 21q^{7 }+ 36q^{8 }+ 42q^{9 }+ 38q^{10 }+ 28q^{11 }+ 17q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1792 & $s_7s_8s_3s_4s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 2q^{6}+ 8q^{7 }+ 16q^{8 }+ 19q^{9 }+ 18q^{10 }+ 13q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1793 & $s_7s_8s_3s_4s_5s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 4q^{7 }+ 12q^{8 }+ 17q^{9 }+ 18q^{10 }+ 13q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1794 & $s_7s_8s_3s_4s_5s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 4q^{7 }+ 12q^{8 }+ 17q^{9 }+ 18q^{10 }+ 13q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1795 & $s_7s_8s_3s_4s_5s_3s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 11q^{7 }+ 36q^{8 }+ 66q^{9 }+ 79q^{10 }+ 65q^{11 }+ 39q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1796 & $s_7s_8s_3s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 2q^{6}+ 7q^{7 }+ 19q^{8 }+ 31q^{9 }+ 33q^{10 }+ 27q^{11 }+ 17q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1797 & $s_7s_8s_3s_4s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 2q^{7}+ 7q^{8 }+ 13q^{9 }+ 12q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1798 & $s_7s_8s_3s_4s_5s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 19q^{7 }+ 53q^{8 }+ 88q^{9 }+ 97q^{10 }+ 75q^{11 }+ 42q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1799 & $s_7s_8s_4s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 12q^{6 }+ 35q^{7 }+ 58q^{8 }+ 71q^{9 }+ 65q^{10 }+ 50q^{11 }+ 29q^{12 }+ 14q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1800 & $s_7s_8s_4s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 9q^{6 }+ 18q^{7 }+ 23q^{8 }+ 23q^{9 }+ 19q^{10 }+ 12q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
1801 & $s_7s_8s_4s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 10q^{6 }+ 34q^{7 }+ 64q^{8 }+ 80q^{9 }+ 76q^{10 }+ 58q^{11 }+ 35q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1802 & $s_7s_8s_4s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 2q^{5}+ 11q^{6 }+ 32q^{7 }+ 54q^{8 }+ 65q^{9 }+ 60q^{10 }+ 46q^{11 }+ 27q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1803 & $s_7s_8s_4s_3s_2s_4s_5$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 2q^{7 }+ 2q^{8 }+ 2q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
1804 & $s_7s_8s_4s_5s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 5q^{6 }+ 22q^{7 }+ 44q^{8 }+ 64q^{9 }+ 63q^{10 }+ 50q^{11 }+ 29q^{12 }+ 14q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1805 & $s_7s_8s_4s_5s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 5q^{6 }+ 22q^{7 }+ 44q^{8 }+ 64q^{9 }+ 63q^{10 }+ 50q^{11 }+ 29q^{12 }+ 14q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1806 & $s_7s_8s_4s_5s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 5q^{6}+ 29q^{7 }+ 73q^{8 }+ 110q^{9 }+ 112q^{10 }+ 82q^{11 }+ 45q^{12 }+ 18q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1807 & $s_7s_8s_4s_5s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 6q^{6}+ 34q^{7 }+ 81q^{8 }+ 122q^{9 }+ 121q^{10 }+ 89q^{11 }+ 47q^{12 }+ 19q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1808 & $s_7s_8s_4s_5s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{7}+ 2q^{8 }+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
1809 & $s_7s_8s_4s_5s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ 2q^{6}+ 10q^{7 }+ 21q^{8 }+ 28q^{9 }+ 28q^{10 }+ 22q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1810 & $s_7s_8s_4s_5s_3s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{7}+ 2q^{8 }+ 3q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1811 & $s_7s_8s_4s_5s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 6q^{7 }+ 15q^{8 }+ 21q^{9 }+ 19q^{10 }+ 12q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
1812 & $s_7s_8s_4s_5s_3s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{8}+ 2q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
1813 & $s_7s_8s_4s_5s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 5q^{6 }+ 29q^{7 }+ 68q^{8 }+ 112q^{9 }+ 118q^{10 }+ 92q^{11 }+ 49q^{12 }+ 20q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1814 & $s_7s_8s_4s_5s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 7q^{6 }+ 29q^{7 }+ 64q^{8 }+ 90q^{9 }+ 90q^{10 }+ 65q^{11 }+ 35q^{12 }+ 14q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1815 & $s_7s_8s_4s_5s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 17q^{6 }+ 73q^{7 }+ 171q^{8 }+ 254q^{9 }+ 266q^{10 }+ 204q^{11 }+ 120q^{12 }+ 54q^{13 }+ 19q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1816 & $s_7s_8s_4s_5s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 15q^{7 }+ 33q^{8 }+ 41q^{9 }+ 32q^{10 }+ 16q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
1817 & $s_7s_8s_4s_5s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ 4q^{6}+ 22q^{7 }+ 50q^{8 }+ 68q^{9 }+ 61q^{10 }+ 38q^{11 }+ 17q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1818 & $s_7s_8s_5s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{4}+ 9q^{5 }+ 58q^{6 }+ 167q^{7 }+ 330q^{8 }+ 458q^{9 }+ 498q^{10 }+ 420q^{11 }+ 295q^{12 }+ 171q^{13 }+ 87q^{14 }+ 37q^{15 }+ 14q^{16 }+ 4q^{17 }+q^{18 }$\\\hline
1819 & $s_7s_8s_5s_2s_4s_1s_3$ & 7 & $ 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 2q^{6}+ 8q^{7 }+ 15q^{8 }+ 17q^{9 }+ 13q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1820 & $s_7s_8s_5s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 17q^{6 }+ 71q^{7 }+ 159q^{8 }+ 230q^{9 }+ 232q^{10 }+ 175q^{11 }+ 103q^{12 }+ 48q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1821 & $s_7s_8s_5s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ 2q^{6}+ 10q^{7 }+ 21q^{8 }+ 25q^{9 }+ 19q^{10 }+ 10q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1822 & $s_7s_8s_5s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ 11q^{6 }+ 39q^{7 }+ 79q^{8 }+ 109q^{9 }+ 106q^{10 }+ 74q^{11 }+ 39q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1823 & $s_7s_8s_5s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 11q^{7 }+ 32q^{8 }+ 52q^{9 }+ 53q^{10 }+ 35q^{11 }+ 16q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1824 & $s_7s_8s_5s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 12q^{7 }+ 31q^{8 }+ 42q^{9 }+ 42q^{10 }+ 26q^{11 }+ 13q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1825 & $s_7s_8s_5s_3s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 2q^{6}+ 8q^{7 }+ 15q^{8 }+ 17q^{9 }+ 13q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1826 & $s_7s_8s_5s_3s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 3q^{7}+ 8q^{8 }+ 14q^{9 }+ 12q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1827 & $s_7s_8s_5s_3s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 14q^{7 }+ 29q^{8 }+ 35q^{9 }+ 27q^{10 }+ 14q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
1828 & $s_7s_8s_5s_3s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 8q^{7 }+ 22q^{8 }+ 31q^{9 }+ 26q^{10 }+ 14q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
1829 & $s_7s_8s_5s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 13q^{7 }+ 25q^{8 }+ 29q^{9 }+ 22q^{10 }+ 11q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1830 & $s_7s_8s_5s_4s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 13q^{7 }+ 25q^{8 }+ 29q^{9 }+ 22q^{10 }+ 11q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1831 & $s_7s_8s_5s_4s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} $ & $ q^{6}+ 5q^{7 }+ 8q^{8 }+ 7q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
1832 & $s_7s_8s_5s_4s_3s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} $ & $ q^{6}+ 5q^{7 }+ 8q^{8 }+ 7q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
1833 & $s_8s_2s_4s_5s_2s_4s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 7q^{6}+ 44q^{7 }+ 128q^{8 }+ 223q^{9 }+ 270q^{10 }+ 246q^{11 }+ 176q^{12 }+ 102q^{13 }+ 48q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1834 & $s_8s_2s_4s_5s_2s_4s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 7q^{6}+ 41q^{7 }+ 116q^{8 }+ 203q^{9 }+ 250q^{10 }+ 237q^{11 }+ 176q^{12 }+ 106q^{13 }+ 50q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1835 & $s_8s_2s_4s_5s_4s_2s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 7q^{6}+ 43q^{7 }+ 121q^{8 }+ 208q^{9 }+ 252q^{10 }+ 234q^{11 }+ 172q^{12 }+ 102q^{13 }+ 48q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1836 & $s_8s_3s_2s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 7q^{7 }+ 19q^{8 }+ 31q^{9 }+ 33q^{10 }+ 27q^{11 }+ 17q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1837 & $s_8s_3s_2s_4s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 8q^{8 }+ 15q^{9 }+ 17q^{10 }+ 13q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1838 & $s_8s_3s_4s_5s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{4} + 3\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 3q^{7}+ 14q^{8 }+ 29q^{9 }+ 36q^{10 }+ 31q^{11 }+ 20q^{12 }+ 10q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1839 & $s_8s_3s_4s_5s_3s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{8}+ 5q^{9 }+ 5q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
1840 & $s_8s_3s_4s_5s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 32q^{7 }+ 107q^{8 }+ 213q^{9 }+ 292q^{10 }+ 294q^{11 }+ 228q^{12 }+ 139q^{13 }+ 66q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1841 & $s_8s_3s_4s_5s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 9q^{8 }+ 16q^{9 }+ 19q^{10 }+ 16q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1842 & $s_8s_3s_4s_5s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 9q^{8 }+ 16q^{9 }+ 19q^{10 }+ 16q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1843 & $s_8s_3s_4s_5s_6s_3s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 7q^{8 }+ 17q^{9 }+ 22q^{10 }+ 18q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1844 & $s_8s_3s_4s_5s_6s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 6q^{8 }+ 14q^{9 }+ 18q^{10 }+ 16q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1845 & $s_8s_3s_4s_5s_6s_4s_5$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 6q^{8 }+ 14q^{9 }+ 18q^{10 }+ 16q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1846 & $s_8s_3s_4s_5s_6s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 10q^{8 }+ 28q^{9 }+ 40q^{10 }+ 41q^{11 }+ 26q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1847 & $s_8s_3s_4s_5s_6s_5s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 7q^{8 }+ 17q^{9 }+ 22q^{10 }+ 18q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1848 & $s_8s_4s_3s_2s_4s_1s_3$ & 7 & $ 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 3q^{6 }+ 5q^{7 }+ 8q^{8 }+ 6q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1849 & $s_8s_4s_3s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 3q^{6}+ 12q^{7 }+ 26q^{8 }+ 40q^{9 }+ 43q^{10 }+ 33q^{11 }+ 20q^{12 }+ 10q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1850 & $s_8s_4s_3s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 7q^{6}+ 37q^{7 }+ 97q^{8 }+ 164q^{9 }+ 201q^{10 }+ 185q^{11 }+ 133q^{12 }+ 79q^{13 }+ 39q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1851 & $s_8s_4s_3s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 3q^{7 }+ 5q^{8 }+ 8q^{9 }+ 6q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
1852 & $s_8s_4s_5s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 12q^{7 }+ 34q^{8 }+ 62q^{9 }+ 80q^{10 }+ 75q^{11 }+ 53q^{12 }+ 30q^{13 }+ 14q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1853 & $s_8s_4s_5s_2s_4s_1s_3$ & 7 & $ 3\alpha_{3} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 5q^{8 }+ 5q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1854 & $s_8s_4s_5s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 17q^{6 }+ 86q^{7 }+ 225q^{8 }+ 376q^{9 }+ 449q^{10 }+ 407q^{11 }+ 290q^{12 }+ 164q^{13 }+ 73q^{14 }+ 25q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1855 & $s_8s_4s_5s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{3} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 5q^{8 }+ 8q^{9 }+ 8q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1856 & $s_8s_4s_5s_3s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 5q^{8 }+ 5q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1857 & $s_8s_4s_5s_3s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 11q^{7 }+ 27q^{8 }+ 40q^{9 }+ 41q^{10 }+ 31q^{11 }+ 17q^{12 }+ 6q^{13 }+q^{14 }$\\\hline
1858 & $s_8s_4s_5s_3s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{8}+ 5q^{9 }+ 6q^{10 }+ 5q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1859 & $s_8s_4s_5s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 15q^{7 }+ 37q^{8 }+ 60q^{9 }+ 67q^{10 }+ 57q^{11 }+ 36q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1860 & $s_8s_4s_5s_4s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 15q^{7 }+ 37q^{8 }+ 60q^{9 }+ 67q^{10 }+ 57q^{11 }+ 36q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1861 & $s_8s_4s_5s_4s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 6q^{8 }+ 9q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1862 & $s_8s_4s_5s_4s_3s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 2q^{8 }+ 3q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1863 & $s_8s_4s_5s_6s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 7q^{7 }+ 22q^{8 }+ 42q^{9 }+ 54q^{10 }+ 48q^{11 }+ 30q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1864 & $s_8s_4s_5s_6s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 7q^{7 }+ 22q^{8 }+ 42q^{9 }+ 54q^{10 }+ 48q^{11 }+ 30q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1865 & $s_8s_4s_5s_6s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 16q^{7 }+ 49q^{8 }+ 85q^{9 }+ 97q^{10 }+ 78q^{11 }+ 46q^{12 }+ 20q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1866 & $s_8s_4s_5s_6s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 13q^{7 }+ 37q^{8 }+ 63q^{9 }+ 74q^{10 }+ 64q^{11 }+ 41q^{12 }+ 19q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1867 & $s_8s_4s_5s_6s_2s_4s_5$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 4q^{8 }+ 6q^{9 }+ 6q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
1868 & $s_8s_4s_5s_6s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 3q^{8 }+ 6q^{9 }+ 10q^{10 }+ 10q^{11 }+ 6q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1869 & $s_8s_4s_5s_6s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 4q^{8 }+ 8q^{9 }+ 9q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1870 & $s_8s_4s_5s_6s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 8q^{7 }+ 27q^{8 }+ 52q^{9 }+ 66q^{10 }+ 60q^{11 }+ 40q^{12 }+ 19q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1871 & $s_8s_4s_5s_6s_3s_4s_5$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ 4q^{9 }+ 5q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
1872 & $s_8s_4s_5s_6s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 9q^{7 }+ 29q^{8 }+ 52q^{9 }+ 64q^{10 }+ 56q^{11 }+ 36q^{12 }+ 17q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1873 & $s_8s_4s_5s_6s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 27q^{7 }+ 80q^{8 }+ 143q^{9 }+ 178q^{10 }+ 164q^{11 }+ 114q^{12 }+ 60q^{13 }+ 23q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1874 & $s_8s_4s_5s_6s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 6q^{8 }+ 9q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1875 & $s_8s_4s_5s_6s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 7q^{8 }+ 12q^{9 }+ 15q^{10 }+ 14q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1876 & $s_8s_4s_5s_6s_4s_5s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 32q^{7 }+ 110q^{8 }+ 223q^{9 }+ 309q^{10 }+ 314q^{11 }+ 241q^{12 }+ 142q^{13 }+ 65q^{14 }+ 23q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1877 & $s_8s_4s_5s_6s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{7}+ 11q^{8 }+ 25q^{9 }+ 34q^{10 }+ 34q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1878 & $s_8s_4s_5s_6s_4s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 9q^{8 }+ 22q^{9 }+ 32q^{10 }+ 33q^{11 }+ 23q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1879 & $s_8s_4s_5s_6s_4s_5s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 6q^{6}+ 42q^{7 }+ 133q^{8 }+ 255q^{9 }+ 335q^{10 }+ 323q^{11 }+ 238q^{12 }+ 137q^{13 }+ 62q^{14 }+ 22q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1880 & $s_8s_4s_5s_6s_5s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 14q^{7 }+ 55q^{8 }+ 108q^{9 }+ 152q^{10 }+ 141q^{11 }+ 101q^{12 }+ 50q^{13 }+ 20q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1881 & $s_8s_4s_5s_6s_5s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 6q^{6}+ 45q^{7 }+ 152q^{8 }+ 304q^{9 }+ 418q^{10 }+ 415q^{11 }+ 309q^{12 }+ 177q^{13 }+ 77q^{14 }+ 26q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1882 & $s_8s_4s_5s_6s_5s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 4q^{7}+ 18q^{8 }+ 36q^{9 }+ 43q^{10 }+ 34q^{11 }+ 18q^{12 }+ 6q^{13 }+q^{14 }$\\\hline
1883 & $s_8s_4s_5s_6s_5s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 4q^{7}+ 20q^{8 }+ 48q^{9 }+ 70q^{10 }+ 67q^{11 }+ 44q^{12 }+ 20q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1884 & $s_8s_4s_5s_6s_5s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 4q^{7}+ 22q^{8 }+ 58q^{9 }+ 95q^{10 }+ 106q^{11 }+ 85q^{12 }+ 50q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1885 & $s_8s_4s_5s_6s_5s_3s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 12q^{8 }+ 29q^{9 }+ 39q^{10 }+ 33q^{11 }+ 18q^{12 }+ 6q^{13 }+q^{14 }$\\\hline
1886 & $s_8s_4s_5s_6s_5s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 8q^{6}+ 58q^{7 }+ 182q^{8 }+ 343q^{9 }+ 441q^{10 }+ 413q^{11 }+ 294q^{12 }+ 162q^{13 }+ 69q^{14 }+ 23q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1887 & $s_8s_4s_5s_6s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 5q^{7}+ 21q^{8 }+ 34q^{9 }+ 37q^{10 }+ 25q^{11 }+ 13q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1888 & $s_8s_4s_5s_6s_5s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 4q^{7}+ 18q^{8 }+ 32q^{9 }+ 36q^{10 }+ 25q^{11 }+ 13q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1889 & $s_8s_5s_2s_4s_1s_3s_2$ & 7 & $ 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 9q^{7 }+ 18q^{8 }+ 24q^{9 }+ 24q^{10 }+ 18q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1890 & $s_8s_5s_3s_2s_4s_1s_3$ & 7 & $ 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 8q^{7 }+ 15q^{8 }+ 17q^{9 }+ 13q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1891 & $s_8s_5s_3s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{7}+ 21q^{8 }+ 39q^{9 }+ 46q^{10 }+ 39q^{11 }+ 25q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1892 & $s_8s_5s_3s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 4q^{7}+ 14q^{8 }+ 24q^{9 }+ 27q^{10 }+ 22q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1893 & $s_8s_5s_3s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 9q^{7 }+ 18q^{8 }+ 24q^{9 }+ 24q^{10 }+ 18q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1894 & $s_8s_5s_3s_4s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 2q^{8 }+ 3q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1895 & $s_8s_5s_4s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 3q^{7 }+ 7q^{8 }+ 9q^{9 }+ 9q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1896 & $s_8s_5s_4s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 6q^{8 }+ 9q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1897 & $s_8s_5s_4s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 3q^{7 }+ 7q^{8 }+ 9q^{9 }+ 9q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1898 & $s_8s_5s_6s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{4}+ 13q^{5 }+ 88q^{6 }+ 317q^{7 }+ 730q^{8 }+ 1190q^{9 }+ 1443q^{10 }+ 1362q^{11 }+ 1043q^{12 }+ 662q^{13 }+ 354q^{14 }+ 161q^{15 }+ 62q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1899 & $s_8s_5s_6s_2s_4s_1s_3$ & 7 & $ 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 9q^{7 }+ 18q^{8 }+ 24q^{9 }+ 24q^{10 }+ 18q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1900 & $s_8s_5s_6s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 12q^{6 }+ 56q^{7 }+ 144q^{8 }+ 242q^{9 }+ 296q^{10 }+ 279q^{11 }+ 208q^{12 }+ 124q^{13 }+ 59q^{14 }+ 22q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1901 & $s_8s_5s_6s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 4q^{7 }+ 9q^{8 }+ 13q^{9 }+ 14q^{10 }+ 12q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1902 & $s_8s_5s_6s_2s_4s_5s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 13q^{7 }+ 35q^{8 }+ 55q^{9 }+ 60q^{10 }+ 49q^{11 }+ 31q^{12 }+ 15q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1903 & $s_8s_5s_6s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 7q^{8 }+ 12q^{9 }+ 14q^{10 }+ 11q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1904 & $s_8s_5s_6s_2s_4s_5s_4$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 13q^{7 }+ 36q^{8 }+ 58q^{9 }+ 62q^{10 }+ 48q^{11 }+ 29q^{12 }+ 14q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1905 & $s_8s_5s_6s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 15q^{6 }+ 65q^{7 }+ 157q^{8 }+ 246q^{9 }+ 269q^{10 }+ 218q^{11 }+ 135q^{12 }+ 64q^{13 }+ 23q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1906 & $s_8s_5s_6s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 9q^{7 }+ 32q^{8 }+ 62q^{9 }+ 77q^{10 }+ 68q^{11 }+ 44q^{12 }+ 20q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1907 & $s_8s_5s_6s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 12q^{7 }+ 33q^{8 }+ 56q^{9 }+ 65q^{10 }+ 55q^{11 }+ 35q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1908 & $s_8s_5s_6s_3s_2s_4s_5$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 10q^{8 }+ 19q^{9 }+ 20q^{10 }+ 13q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
1909 & $s_8s_5s_6s_3s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 9q^{7 }+ 18q^{8 }+ 24q^{9 }+ 24q^{10 }+ 18q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1910 & $s_8s_5s_6s_3s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 9q^{8 }+ 17q^{9 }+ 20q^{10 }+ 17q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1911 & $s_8s_5s_6s_3s_4s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 5q^{7 }+ 11q^{8 }+ 16q^{9 }+ 18q^{10 }+ 15q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1912 & $s_8s_5s_6s_3s_4s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 7q^{8 }+ 12q^{9 }+ 15q^{10 }+ 14q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1913 & $s_8s_5s_6s_3s_4s_5s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 9q^{8 }+ 16q^{9 }+ 19q^{10 }+ 16q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1914 & $s_8s_5s_6s_3s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ 2q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1915 & $s_8s_5s_6s_3s_4s_5s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 5q^{8 }+ 11q^{9 }+ 15q^{10 }+ 14q^{11 }+ 9q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1916 & $s_8s_5s_6s_3s_4s_5s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 9q^{7 }+ 32q^{8 }+ 62q^{9 }+ 76q^{10 }+ 65q^{11 }+ 41q^{12 }+ 19q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1917 & $s_8s_5s_6s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 4q^{7 }+ 9q^{8 }+ 13q^{9 }+ 14q^{10 }+ 12q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1918 & $s_8s_5s_6s_4s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 4q^{7 }+ 9q^{8 }+ 13q^{9 }+ 14q^{10 }+ 12q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1919 & $s_8s_5s_6s_4s_5s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 3q^{7 }+ 7q^{8 }+ 12q^{9 }+ 14q^{10 }+ 12q^{11 }+ 7q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1920 & $s_8s_5s_6s_4s_5s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{7}+ 12q^{8 }+ 26q^{9 }+ 35q^{10 }+ 33q^{11 }+ 22q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1921 & $s_8s_5s_6s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 12q^{6 }+ 58q^{7 }+ 155q^{8 }+ 268q^{9 }+ 329q^{10 }+ 303q^{11 }+ 216q^{12 }+ 122q^{13 }+ 56q^{14 }+ 21q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1922 & $s_8s_5s_6s_4s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} $ & $ 4q^{7}+ 14q^{8 }+ 22q^{9 }+ 22q^{10 }+ 15q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1923 & $s_8s_5s_6s_4s_5s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} $ & $ q^{6}+ 5q^{7 }+ 14q^{8 }+ 22q^{9 }+ 22q^{10 }+ 16q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1924 & $s_8s_5s_6s_5s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 5q^{5}+ 47q^{6 }+ 219q^{7 }+ 557q^{8 }+ 973q^{9 }+ 1215q^{10 }+ 1175q^{11 }+ 908q^{12 }+ 587q^{13 }+ 319q^{14 }+ 150q^{15 }+ 59q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1925 & $s_8s_5s_6s_5s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 5q^{5}+ 47q^{6 }+ 219q^{7 }+ 557q^{8 }+ 973q^{9 }+ 1215q^{10 }+ 1175q^{11 }+ 908q^{12 }+ 587q^{13 }+ 319q^{14 }+ 150q^{15 }+ 59q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1926 & $s_8s_5s_6s_5s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 15q^{6 }+ 78q^{7 }+ 211q^{8 }+ 355q^{9 }+ 413q^{10 }+ 358q^{11 }+ 244q^{12 }+ 135q^{13 }+ 61q^{14 }+ 22q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1927 & $s_8s_5s_6s_5s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{6}+ 13q^{7 }+ 38q^{8 }+ 63q^{9 }+ 63q^{10 }+ 47q^{11 }+ 26q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1928 & $s_8s_5s_6s_5s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 3q^{7}+ 9q^{8 }+ 14q^{9 }+ 12q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1929 & $s_8s_5s_6s_5s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 9q^{5}+ 89q^{6 }+ 376q^{7 }+ 958q^{8 }+ 1665q^{9 }+ 2112q^{10 }+ 2042q^{11 }+ 1566q^{12 }+ 982q^{13 }+ 513q^{14 }+ 227q^{15 }+ 84q^{16 }+ 26q^{17 }+ 6q^{18 }+q^{19 }$\\\hline
1930 & $s_8s_5s_6s_5s_3s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 6q^{6}+ 41q^{7 }+ 123q^{8 }+ 219q^{9 }+ 261q^{10 }+ 220q^{11 }+ 136q^{12 }+ 64q^{13 }+ 23q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1931 & $s_8s_5s_6s_5s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 5q^{6}+ 34q^{7 }+ 101q^{8 }+ 174q^{9 }+ 199q^{10 }+ 166q^{11 }+ 107q^{12 }+ 54q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
1932 & $s_8s_5s_6s_5s_3s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{7}+ 8q^{8 }+ 16q^{9 }+ 16q^{10 }+ 10q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1933 & $s_8s_5s_6s_5s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{6}+ 12q^{7 }+ 35q^{8 }+ 61q^{9 }+ 65q^{10 }+ 51q^{11 }+ 29q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1934 & $s_8s_5s_6s_5s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{6}+ 7q^{7 }+ 18q^{8 }+ 24q^{9 }+ 24q^{10 }+ 15q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1935 & $s_8s_5s_6s_5s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{6}+ 13q^{7 }+ 41q^{8 }+ 65q^{9 }+ 67q^{10 }+ 49q^{11 }+ 27q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1936 & $s_8s_6s_2s_4s_1s_3s_2$ & 7 & $ 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 16q^{6 }+ 52q^{7 }+ 112q^{8 }+ 169q^{9 }+ 194q^{10 }+ 174q^{11 }+ 122q^{12 }+ 70q^{13 }+ 34q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1937 & $s_8s_6s_2s_4s_5s_2s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 6q^{6}+ 37q^{7 }+ 111q^{8 }+ 205q^{9 }+ 262q^{10 }+ 249q^{11 }+ 181q^{12 }+ 104q^{13 }+ 48q^{14 }+ 18q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1938 & $s_8s_6s_2s_4s_5s_2s_4$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 7q^{7}+ 29q^{8 }+ 57q^{9 }+ 70q^{10 }+ 59q^{11 }+ 36q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
1939 & $s_8s_6s_2s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 3q^{6}+ 21q^{7 }+ 62q^{8 }+ 106q^{9 }+ 122q^{10 }+ 103q^{11 }+ 67q^{12 }+ 35q^{13 }+ 15q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1940 & $s_8s_6s_2s_4s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 4q^{7}+ 14q^{8 }+ 22q^{9 }+ 22q^{10 }+ 15q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1941 & $s_8s_6s_3s_2s_4s_1s_3$ & 7 & $ 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 8q^{6 }+ 21q^{7 }+ 36q^{8 }+ 42q^{9 }+ 38q^{10 }+ 28q^{11 }+ 17q^{12 }+ 8q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
1942 & $s_8s_6s_3s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 22q^{7 }+ 61q^{8 }+ 108q^{9 }+ 134q^{10 }+ 125q^{11 }+ 93q^{12 }+ 57q^{13 }+ 29q^{14 }+ 12q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1943 & $s_8s_6s_3s_2s_4s_3s_2$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 5q^{6}+ 31q^{7 }+ 88q^{8 }+ 158q^{9 }+ 202q^{10 }+ 192q^{11 }+ 141q^{12 }+ 84q^{13 }+ 41q^{14 }+ 16q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1944 & $s_8s_6s_3s_2s_4s_5s_1$ & 7 & $ \alpha_{1} + 4\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 4q^{7 }+ 12q^{8 }+ 17q^{9 }+ 18q^{10 }+ 13q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1945 & $s_8s_6s_3s_2s_4s_5s_2$ & 7 & $ 2\alpha_{1} + 3\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 8q^{8 }+ 15q^{9 }+ 17q^{10 }+ 13q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1946 & $s_8s_6s_3s_2s_4s_5s_4$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 3q^{7}+ 14q^{8 }+ 28q^{9 }+ 32q^{10 }+ 24q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
1947 & $s_8s_6s_3s_4s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 3\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 16q^{6 }+ 52q^{7 }+ 112q^{8 }+ 169q^{9 }+ 194q^{10 }+ 174q^{11 }+ 122q^{12 }+ 70q^{13 }+ 34q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
1948 & $s_8s_6s_3s_4s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{6}+ 14q^{7 }+ 39q^{8 }+ 70q^{9 }+ 88q^{10 }+ 82q^{11 }+ 56q^{12 }+ 30q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
1949 & $s_8s_6s_3s_4s_5s_3s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{7}+ 12q^{8 }+ 31q^{9 }+ 42q^{10 }+ 42q^{11 }+ 26q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1950 & $s_8s_6s_3s_4s_5s_3s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{7}+ 12q^{8 }+ 31q^{9 }+ 42q^{10 }+ 42q^{11 }+ 26q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1951 & $s_8s_6s_3s_4s_5s_3s_4$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 4q^{7}+ 23q^{8 }+ 57q^{9 }+ 82q^{10 }+ 77q^{11 }+ 49q^{12 }+ 21q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1952 & $s_8s_6s_3s_4s_5s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 3q^{7}+ 14q^{8 }+ 29q^{9 }+ 36q^{10 }+ 31q^{11 }+ 20q^{12 }+ 10q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1953 & $s_8s_6s_3s_4s_5s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 2q^{8}+ 4q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1954 & $s_8s_6s_3s_4s_5s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 3q^{7}+ 13q^{8 }+ 25q^{9 }+ 29q^{10 }+ 22q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1955 & $s_8s_6s_4s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 19q^{6 }+ 72q^{7 }+ 166q^{8 }+ 270q^{9 }+ 327q^{10 }+ 298q^{11 }+ 213q^{12 }+ 120q^{13 }+ 54q^{14 }+ 20q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1956 & $s_8s_6s_4s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{5}+ 12q^{6 }+ 36q^{7 }+ 72q^{8 }+ 103q^{9 }+ 106q^{10 }+ 79q^{11 }+ 44q^{12 }+ 19q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1957 & $s_8s_6s_4s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 15q^{6 }+ 67q^{7 }+ 171q^{8 }+ 297q^{9 }+ 373q^{10 }+ 350q^{11 }+ 251q^{12 }+ 141q^{13 }+ 64q^{14 }+ 23q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
1958 & $s_8s_6s_4s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 18q^{6 }+ 66q^{7 }+ 152q^{8 }+ 247q^{9 }+ 299q^{10 }+ 273q^{11 }+ 195q^{12 }+ 111q^{13 }+ 51q^{14 }+ 19q^{15 }+ 5q^{16 }+q^{17 }$\\\hline
1959 & $s_8s_6s_4s_3s_2s_4s_5$ & 7 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 3q^{8 }+ 6q^{9 }+ 6q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
1960 & $s_8s_6s_4s_5s_1s_3s_1$ & 7 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{6}+ 17q^{7 }+ 62q^{8 }+ 116q^{9 }+ 159q^{10 }+ 144q^{11 }+ 102q^{12 }+ 50q^{13 }+ 20q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1961 & $s_8s_6s_4s_5s_1s_3s_2$ & 7 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{6}+ 17q^{7 }+ 62q^{8 }+ 116q^{9 }+ 159q^{10 }+ 144q^{11 }+ 102q^{12 }+ 50q^{13 }+ 20q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
1962 & $s_8s_6s_4s_5s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 14q^{7 }+ 54q^{8 }+ 104q^{9 }+ 123q^{10 }+ 99q^{11 }+ 56q^{12 }+ 22q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1963 & $s_8s_6s_4s_5s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 5q^{7}+ 21q^{8 }+ 34q^{9 }+ 37q^{10 }+ 25q^{11 }+ 13q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1964 & $s_8s_6s_4s_5s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{3} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
1965 & $s_8s_6s_4s_5s_3s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 4q^{7}+ 20q^{8 }+ 48q^{9 }+ 70q^{10 }+ 67q^{11 }+ 44q^{12 }+ 20q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1966 & $s_8s_6s_4s_5s_3s_2s_4$ & 7 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ 3q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
1967 & $s_8s_6s_4s_5s_3s_4s_1$ & 7 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 10q^{8 }+ 21q^{9 }+ 24q^{10 }+ 16q^{11 }+ 6q^{12 }+q^{13 }$\\\hline
1968 & $s_8s_6s_4s_5s_3s_4s_2$ & 7 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{9}+q^{10 }$\\\hline
1969 & $s_8s_6s_4s_5s_3s_4s_3$ & 7 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{6}+ 4q^{7 }+ 18q^{8 }+ 30q^{9 }+ 37q^{10 }+ 26q^{11 }+ 14q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1970 & $s_8s_6s_4s_5s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{6}+ 6q^{7 }+ 17q^{8 }+ 26q^{9 }+ 26q^{10 }+ 19q^{11 }+ 9q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1971 & $s_8s_6s_4s_5s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{6}+ 13q^{7 }+ 42q^{8 }+ 71q^{9 }+ 76q^{10 }+ 58q^{11 }+ 32q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1972 & $s_8s_6s_5s_1s_3s_2s_1$ & 7 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 6q^{5}+ 49q^{6 }+ 226q^{7 }+ 567q^{8 }+ 986q^{9 }+ 1220q^{10 }+ 1172q^{11 }+ 896q^{12 }+ 576q^{13 }+ 311q^{14 }+ 147q^{15 }+ 58q^{16 }+ 20q^{17 }+ 5q^{18 }+q^{19 }$\\\hline
1973 & $s_8s_6s_5s_2s_4s_1s_3$ & 7 & $ 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 2q^{7}+ 5q^{8 }+ 5q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1974 & $s_8s_6s_5s_2s_4s_2s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{6}+ 13q^{7 }+ 41q^{8 }+ 65q^{9 }+ 67q^{10 }+ 49q^{11 }+ 27q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
1975 & $s_8s_6s_5s_3s_2s_4s_1$ & 7 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 3q^{6}+ 22q^{7 }+ 66q^{8 }+ 110q^{9 }+ 117q^{10 }+ 87q^{11 }+ 48q^{12 }+ 20q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
1976 & $s_8s_6s_5s_3s_2s_4s_2$ & 7 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{7}+ 8q^{8 }+ 16q^{9 }+ 16q^{10 }+ 10q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
1977 & $s_8s_6s_5s_3s_2s_4s_3$ & 7 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 3q^{7}+ 8q^{8 }+ 14q^{9 }+ 12q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1978 & $s_8s_6s_5s_3s_4s_1s_3$ & 7 & $ 3\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 2q^{7}+ 5q^{8 }+ 5q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1979 & $s_8s_6s_5s_3s_4s_2s_1$ & 7 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 3q^{8}+ 4q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1980 & $s_3s_4s_5s_6s_3s_4s_5s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 4q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1981 & $s_3s_4s_5s_6s_3s_4s_5s_4$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 5q^{9 }+ 5q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
1982 & $s_3s_4s_5s_6s_4s_5s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
1983 & $s_3s_4s_5s_6s_5s_3s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
1984 & $s_4s_5s_6s_2s_4s_5s_2s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 6q^{8 }+ 8q^{9 }+ 6q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
1985 & $s_4s_5s_6s_2s_4s_5s_4s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 7q^{8 }+ 10q^{9 }+ 8q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
1986 & $s_4s_5s_6s_2s_4s_5s_4s_2$ & 8 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 2q^{8 }+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
1987 & $s_4s_5s_6s_3s_4s_5s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
1988 & $s_4s_5s_6s_4s_5s_4s_1s_3$ & 8 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 7q^{9 }+ 8q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
1989 & $s_4s_5s_6s_4s_5s_4s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 17q^{9 }+ 22q^{10 }+ 19q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1990 & $s_4s_5s_6s_5s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 13q^{10 }+ 12q^{11 }+ 8q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
1991 & $s_4s_5s_6s_5s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 15q^{9 }+ 17q^{10 }+ 12q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
1992 & $s_4s_5s_6s_7s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 6q^{9 }+ 6q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
1993 & $s_4s_5s_6s_7s_4s_5s_4s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 17q^{9 }+ 22q^{10 }+ 19q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
1994 & $s_4s_5s_6s_7s_5s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 5q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
1995 & $s_4s_5s_6s_7s_5s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 5q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
1996 & $s_4s_5s_6s_7s_5s_2s_4s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
1997 & $s_4s_5s_6s_7s_5s_6s_1s_3$ & 8 & $ 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 6q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
1998 & $s_4s_5s_6s_7s_5s_6s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 8q^{9 }+ 13q^{10 }+ 11q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
1999 & $s_4s_5s_6s_7s_5s_6s_3s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{9}+ 2q^{10 }+q^{11 }$\\\hline
2000 & $s_4s_5s_6s_7s_5s_6s_3s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{9}+ 2q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2001 & $s_4s_5s_6s_7s_5s_6s_5s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 2q^{7}+ 10q^{8 }+ 24q^{9 }+ 30q^{10 }+ 24q^{11 }+ 13q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2002 & $s_4s_5s_6s_7s_5s_6s_5s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2003 & $s_4s_5s_6s_7s_5s_6s_5s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2004 & $s_4s_5s_6s_7s_6s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 5q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2005 & $s_4s_5s_6s_7s_6s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 5q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2006 & $s_4s_5s_6s_7s_6s_2s_4s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 7q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2007 & $s_4s_5s_6s_7s_6s_2s_4s_2$ & 8 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2008 & $s_4s_5s_6s_7s_6s_3s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2009 & $s_4s_5s_6s_7s_6s_4s_1s_3$ & 8 & $ 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 6q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2010 & $s_4s_5s_6s_7s_6s_4s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 8q^{9 }+ 13q^{10 }+ 11q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
2011 & $s_4s_5s_6s_7s_6s_4s_5s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 9q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2012 & $s_4s_5s_6s_7s_6s_5s_1s_3$ & 8 & $ 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 7q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2013 & $s_4s_5s_6s_7s_6s_5s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{8}+ 12q^{9 }+ 16q^{10 }+ 12q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
2014 & $s_4s_5s_6s_7s_6s_5s_3s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{9}+ 2q^{10 }+q^{11 }$\\\hline
2015 & $s_4s_5s_6s_7s_6s_5s_3s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{9}+ 2q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2016 & $s_5s_6s_2s_4s_5s_4s_2s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 5q^{8 }+ 8q^{9 }+ 8q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2017 & $s_5s_6s_3s_2s_4s_5s_4s_1$ & 8 & $ \alpha_{1} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 7q^{8 }+ 10q^{9 }+ 8q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2018 & $s_5s_6s_3s_2s_4s_5s_4s_2$ & 8 & $ 2\alpha_{1} + 3\alpha_{4} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
2019 & $s_5s_6s_5s_3s_2s_4s_1s_3$ & 8 & $ 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 2q^{8 }+ 2q^{9 }+q^{10 }$\\\hline
2020 & $s_5s_6s_5s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 4q^{9 }+ 5q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2021 & $s_5s_6s_7s_2s_4s_5s_4s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 4q^{7 }+ 7q^{8 }+ 9q^{9 }+ 8q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2022 & $s_5s_6s_7s_3s_2s_4s_1s_3$ & 8 & $ 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 2q^{7 }+ 4q^{8 }+ 2q^{9 }+q^{10 }$\\\hline
2023 & $s_5s_6s_7s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 6q^{9 }+ 6q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2024 & $s_5s_6s_7s_3s_2s_4s_5s_1$ & 8 & $ \alpha_{1} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 2q^{9 }+q^{10 }$\\\hline
2025 & $s_5s_6s_7s_3s_2s_4s_5s_4$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 4q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2026 & $s_5s_6s_7s_3s_4s_5s_4s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 2q^{8 }+ 3q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2027 & $s_5s_6s_7s_5s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 16q^{6 }+ 86q^{7 }+ 239q^{8 }+ 411q^{9 }+ 486q^{10 }+ 429q^{11 }+ 292q^{12 }+ 159q^{13 }+ 69q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
2028 & $s_5s_6s_7s_5s_3s_2s_4s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 7q^{7 }+ 18q^{8 }+ 26q^{9 }+ 24q^{10 }+ 14q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
2029 & $s_5s_6s_7s_5s_6s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 8q^{7 }+ 34q^{8 }+ 70q^{9 }+ 85q^{10 }+ 74q^{11 }+ 50q^{12 }+ 27q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
2030 & $s_5s_6s_7s_5s_6s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 8q^{7 }+ 34q^{8 }+ 70q^{9 }+ 85q^{10 }+ 74q^{11 }+ 50q^{12 }+ 27q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
2031 & $s_5s_6s_7s_5s_6s_3s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 14q^{7 }+ 58q^{8 }+ 122q^{9 }+ 154q^{10 }+ 133q^{11 }+ 86q^{12 }+ 43q^{13 }+ 17q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
2032 & $s_5s_6s_7s_5s_6s_5s_1s_3$ & 8 & $ 3\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 2q^{6}+ 10q^{7 }+ 38q^{8 }+ 61q^{9 }+ 68q^{10 }+ 54q^{11 }+ 36q^{12 }+ 19q^{13 }+ 9q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
2033 & $s_5s_6s_7s_5s_6s_5s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 3q^{6}+ 26q^{7 }+ 88q^{8 }+ 162q^{9 }+ 191q^{10 }+ 168q^{11 }+ 116q^{12 }+ 67q^{13 }+ 32q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
2034 & $s_5s_6s_7s_5s_6s_5s_3s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ q^{6}+ 16q^{7 }+ 58q^{8 }+ 105q^{9 }+ 117q^{10 }+ 95q^{11 }+ 61q^{12 }+ 31q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
2035 & $s_5s_6s_7s_5s_6s_5s_3s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 3q^{6}+ 26q^{7 }+ 94q^{8 }+ 180q^{9 }+ 225q^{10 }+ 203q^{11 }+ 140q^{12 }+ 79q^{13 }+ 36q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
2036 & $s_5s_6s_7s_6s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 16q^{6 }+ 86q^{7 }+ 246q^{8 }+ 429q^{9 }+ 511q^{10 }+ 448q^{11 }+ 303q^{12 }+ 163q^{13 }+ 70q^{14 }+ 24q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
2037 & $s_5s_6s_7s_6s_2s_4s_1s_3$ & 8 & $ 3\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 4q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2038 & $s_5s_6s_7s_6s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 11q^{8 }+ 26q^{9 }+ 36q^{10 }+ 34q^{11 }+ 24q^{12 }+ 13q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
2039 & $s_5s_6s_7s_6s_2s_4s_5s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 3q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2040 & $s_5s_6s_7s_6s_3s_2s_4s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + \alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 16q^{7 }+ 49q^{8 }+ 81q^{9 }+ 83q^{10 }+ 56q^{11 }+ 25q^{12 }+ 7q^{13 }+q^{14 }$\\\hline
2041 & $s_5s_6s_7s_6s_3s_2s_4s_2$ & 8 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 8q^{9 }+ 13q^{10 }+ 11q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
2042 & $s_5s_6s_7s_6s_3s_2s_4s_3$ & 8 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 9q^{9 }+ 12q^{10 }+ 9q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2043 & $s_5s_6s_7s_6s_3s_2s_4s_5$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+q^{10 }$\\\hline
2044 & $s_5s_6s_7s_6s_3s_4s_1s_3$ & 8 & $ 3\alpha_{2} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 4q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2045 & $s_5s_6s_7s_6s_3s_4s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2046 & $s_5s_6s_7s_6s_3s_4s_5s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ q^{9 }+ q^{10 }+q^{11 }$\\\hline
2047 & $s_5s_6s_7s_6s_5s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{6}+ 16q^{7 }+ 58q^{8 }+ 105q^{9 }+ 117q^{10 }+ 95q^{11 }+ 61q^{12 }+ 31q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
2048 & $s_5s_6s_7s_6s_5s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{6}+ 16q^{7 }+ 58q^{8 }+ 105q^{9 }+ 117q^{10 }+ 95q^{11 }+ 61q^{12 }+ 31q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
2049 & $s_5s_6s_7s_6s_5s_3s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{6}+ 32q^{7 }+ 105q^{8 }+ 188q^{9 }+ 215q^{10 }+ 170q^{11 }+ 103q^{12 }+ 48q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
2050 & $s_5s_6s_7s_8s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} $ & $ 3q^{6}+ 4q^{7 }+ 4q^{8 }+ 2q^{9 }+q^{10 }$\\\hline
2051 & $s_6s_2s_4s_5s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 17q^{9 }+ 22q^{10 }+ 19q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2052 & $s_6s_7s_2s_4s_5s_2s_4s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 8q^{8 }+ 17q^{9 }+ 22q^{10 }+ 19q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2053 & $s_6s_7s_3s_2s_4s_5s_4s_1$ & 8 & $ \alpha_{1} + 4\alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 2q^{8 }+ 3q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2054 & $s_6s_7s_3s_4s_5s_3s_4s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2055 & $s_6s_7s_3s_4s_5s_6s_5s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2056 & $s_6s_7s_4s_3s_2s_4s_1s_3$ & 8 & $ 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{5}+ 3q^{6 }+ 9q^{7 }+ 10q^{8 }+ 8q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2057 & $s_6s_7s_4s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + \alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{6}+ 11q^{7 }+ 31q^{8 }+ 50q^{9 }+ 50q^{10 }+ 34q^{11 }+ 16q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
2058 & $s_6s_7s_4s_3s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 28q^{7 }+ 88q^{8 }+ 168q^{9 }+ 211q^{10 }+ 187q^{11 }+ 123q^{12 }+ 61q^{13 }+ 23q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
2059 & $s_6s_7s_4s_3s_2s_4s_5s_2$ & 8 & $ 2\alpha_{1} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 5q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2060 & $s_6s_7s_4s_5s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 12q^{8 }+ 29q^{9 }+ 39q^{10 }+ 33q^{11 }+ 18q^{12 }+ 6q^{13 }+q^{14 }$\\\hline
2061 & $s_6s_7s_4s_5s_6s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 6q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2062 & $s_6s_7s_4s_5s_6s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 6q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2063 & $s_6s_7s_4s_5s_6s_3s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{9}+ 2q^{10 }+q^{11 }$\\\hline
2064 & $s_6s_7s_4s_5s_6s_5s_1s_3$ & 8 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 10q^{9 }+ 10q^{10 }+ 9q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2065 & $s_6s_7s_4s_5s_6s_5s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 2q^{7}+ 10q^{8 }+ 24q^{9 }+ 30q^{10 }+ 24q^{11 }+ 13q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2066 & $s_6s_7s_4s_5s_6s_5s_3s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 7q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2067 & $s_6s_7s_4s_5s_6s_5s_3s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2068 & $s_6s_7s_5s_6s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 8q^{7 }+ 34q^{8 }+ 70q^{9 }+ 85q^{10 }+ 74q^{11 }+ 50q^{12 }+ 27q^{13 }+ 12q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
2069 & $s_6s_7s_5s_6s_5s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 2q^{6}+ 10q^{7 }+ 38q^{8 }+ 61q^{9 }+ 68q^{10 }+ 54q^{11 }+ 36q^{12 }+ 19q^{13 }+ 9q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
2070 & $s_6s_7s_5s_6s_5s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ 2q^{6}+ 10q^{7 }+ 38q^{8 }+ 61q^{9 }+ 68q^{10 }+ 54q^{11 }+ 36q^{12 }+ 19q^{13 }+ 9q^{14 }+ 3q^{15 }+q^{16 }$\\\hline
2071 & $s_6s_7s_5s_6s_5s_3s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{6}+ 16q^{7 }+ 58q^{8 }+ 105q^{9 }+ 117q^{10 }+ 95q^{11 }+ 61q^{12 }+ 31q^{13 }+ 13q^{14 }+ 4q^{15 }+q^{16 }$\\\hline
2072 & $s_6s_7s_6s_2s_4s_1s_3s_2$ & 8 & $ 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 23q^{7 }+ 62q^{8 }+ 107q^{9 }+ 130q^{10 }+ 114q^{11 }+ 75q^{12 }+ 39q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
2073 & $s_6s_7s_6s_2s_4s_5s_2s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 5q^{7}+ 18q^{8 }+ 37q^{9 }+ 46q^{10 }+ 40q^{11 }+ 24q^{12 }+ 11q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
2074 & $s_6s_7s_6s_3s_2s_4s_1s_3$ & 8 & $ 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 13q^{7 }+ 24q^{8 }+ 28q^{9 }+ 25q^{10 }+ 18q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2075 & $s_6s_7s_6s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 7q^{7}+ 32q^{8 }+ 68q^{9 }+ 88q^{10 }+ 81q^{11 }+ 58q^{12 }+ 33q^{13 }+ 15q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
2076 & $s_6s_7s_6s_3s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{7}+ 42q^{8 }+ 98q^{9 }+ 136q^{10 }+ 128q^{11 }+ 89q^{12 }+ 48q^{13 }+ 20q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
2077 & $s_6s_7s_6s_3s_2s_4s_5s_1$ & 8 & $ \alpha_{1} + 4\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 3q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2078 & $s_6s_7s_6s_3s_2s_4s_5s_2$ & 8 & $ 2\alpha_{1} + 3\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 3q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2079 & $s_6s_7s_6s_3s_4s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 3\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 23q^{7 }+ 62q^{8 }+ 107q^{9 }+ 130q^{10 }+ 114q^{11 }+ 75q^{12 }+ 39q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
2080 & $s_6s_7s_6s_3s_4s_3s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 21q^{8 }+ 47q^{9 }+ 64q^{10 }+ 57q^{11 }+ 35q^{12 }+ 16q^{13 }+ 5q^{14 }+q^{15 }$\\\hline
2081 & $s_6s_7s_6s_3s_4s_5s_3s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 9q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2082 & $s_6s_7s_6s_3s_4s_5s_3s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 9q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2083 & $s_6s_7s_6s_4s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 31q^{7 }+ 97q^{8 }+ 184q^{9 }+ 230q^{10 }+ 204q^{11 }+ 134q^{12 }+ 65q^{13 }+ 24q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
2084 & $s_6s_7s_6s_4s_3s_2s_4s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 19q^{7 }+ 52q^{8 }+ 81q^{9 }+ 80q^{10 }+ 53q^{11 }+ 24q^{12 }+ 7q^{13 }+q^{14 }$\\\hline
2085 & $s_6s_7s_6s_4s_3s_2s_4s_2$ & 8 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{6}+ 26q^{7 }+ 96q^{8 }+ 199q^{9 }+ 264q^{10 }+ 241q^{11 }+ 158q^{12 }+ 77q^{13 }+ 28q^{14 }+ 7q^{15 }+q^{16 }$\\\hline
2086 & $s_6s_7s_6s_4s_3s_2s_4s_3$ & 8 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{6}+ 28q^{7 }+ 88q^{8 }+ 168q^{9 }+ 211q^{10 }+ 187q^{11 }+ 123q^{12 }+ 61q^{13 }+ 23q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
2087 & $s_6s_7s_6s_4s_3s_2s_4s_5$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+q^{10 }$\\\hline
2088 & $s_6s_7s_6s_4s_5s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{7}+ 10q^{8 }+ 24q^{9 }+ 30q^{10 }+ 24q^{11 }+ 13q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2089 & $s_6s_7s_6s_4s_5s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{7}+ 10q^{8 }+ 24q^{9 }+ 30q^{10 }+ 24q^{11 }+ 13q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2090 & $s_6s_7s_6s_4s_5s_3s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 4q^{8}+ 12q^{9 }+ 16q^{10 }+ 12q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
2091 & $s_6s_7s_6s_5s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 3q^{6}+ 26q^{7 }+ 88q^{8 }+ 162q^{9 }+ 191q^{10 }+ 168q^{11 }+ 116q^{12 }+ 67q^{13 }+ 32q^{14 }+ 13q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
2092 & $s_6s_7s_8s_2s_4s_1s_3s_2$ & 8 & $ 3\alpha_{3} + 3\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 2q^{6 }+ 4q^{7 }+ 6q^{8 }+ 4q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2093 & $s_6s_7s_8s_3s_2s_4s_1s_3$ & 8 & $ 4\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ q^{6 }+ q^{7 }+ q^{8 }+q^{9 }$\\\hline
2094 & $s_6s_7s_8s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 5\alpha_{5} $ & $ q^{6}+ 3q^{7 }+ 3q^{8 }+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2095 & $s_6s_7s_8s_3s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 5\alpha_{5} $ & $ q^{6}+ 4q^{7 }+ 6q^{8 }+ 5q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2096 & $s_6s_7s_8s_3s_4s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 3\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 2q^{6 }+ 4q^{7 }+ 6q^{8 }+ 4q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2097 & $s_6s_7s_8s_3s_4s_3s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 5\alpha_{5} $ & $ q^{6}+ 2q^{7 }+ 4q^{8 }+ 2q^{9 }+q^{10 }$\\\hline
2098 & $s_6s_7s_8s_4s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 3q^{6 }+ 10q^{7 }+ 10q^{8 }+ 9q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2099 & $s_6s_7s_8s_4s_3s_2s_4s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 4q^{6 }+ 6q^{7 }+ 4q^{8 }+q^{9 }$\\\hline
2100 & $s_6s_7s_8s_4s_3s_2s_4s_2$ & 8 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} $ & $ 3q^{6}+ 9q^{7 }+ 13q^{8 }+ 10q^{9 }+ 4q^{10 }+q^{11 }$\\\hline
2101 & $s_6s_7s_8s_4s_3s_2s_4s_3$ & 8 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 5\alpha_{5} $ & $ q^{5}+ 3q^{6 }+ 9q^{7 }+ 10q^{8 }+ 8q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2102 & $s_7s_2s_4s_5s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 7q^{6}+ 45q^{7 }+ 147q^{8 }+ 288q^{9 }+ 389q^{10 }+ 381q^{11 }+ 281q^{12 }+ 162q^{13 }+ 72q^{14 }+ 25q^{15 }+ 6q^{16 }+q^{17 }$\\\hline
2103 & $s_7s_3s_4s_5s_3s_4s_3s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{4} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 10q^{8 }+ 23q^{9 }+ 31q^{10 }+ 26q^{11 }+ 14q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
2104 & $s_7s_3s_4s_5s_3s_4s_3s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 9q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2105 & $s_7s_3s_4s_5s_6s_3s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{8}+ 8q^{9 }+ 13q^{10 }+ 11q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
2106 & $s_7s_3s_4s_5s_6s_3s_4s_5$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{9}+q^{10 }$\\\hline
2107 & $s_7s_3s_4s_5s_6s_4s_5s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{9}+ q^{10 }+q^{11 }$\\\hline
2108 & $s_7s_4s_5s_2s_4s_1s_3s_2$ & 8 & $ 3\alpha_{3} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 6q^{8 }+ 9q^{9 }+ 7q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2109 & $s_7s_4s_5s_3s_4s_1s_3s_1$ & 8 & $ 3\alpha_{2} + \alpha_{5} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 6q^{8 }+ 9q^{9 }+ 7q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2110 & $s_7s_4s_5s_4s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 9q^{9 }+ 12q^{10 }+ 9q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2111 & $s_7s_4s_5s_6s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 6q^{10 }+ 5q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2112 & $s_7s_4s_5s_6s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{7}+ 20q^{8 }+ 44q^{9 }+ 56q^{10 }+ 45q^{11 }+ 23q^{12 }+ 7q^{13 }+q^{14 }$\\\hline
2113 & $s_7s_4s_5s_6s_2s_4s_5s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+q^{10 }$\\\hline
2114 & $s_7s_4s_5s_6s_2s_4s_5s_2$ & 8 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
2115 & $s_7s_4s_5s_6s_3s_4s_3s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2116 & $s_7s_4s_5s_6s_3s_4s_5s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{9}+q^{10 }$\\\hline
2117 & $s_7s_4s_5s_6s_4s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 6q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2118 & $s_7s_4s_5s_6s_4s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 6q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2119 & $s_7s_4s_5s_6s_4s_5s_1s_3$ & 8 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2120 & $s_7s_4s_5s_6s_4s_5s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 9q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2121 & $s_7s_4s_5s_6s_5s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2122 & $s_7s_4s_5s_6s_5s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2123 & $s_7s_4s_5s_6s_5s_3s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{9}+ 2q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2124 & $s_7s_5s_4s_3s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 4q^{8 }+ 9q^{9 }+ 12q^{10 }+ 9q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2125 & $s_7s_5s_6s_2s_4s_1s_3s_2$ & 8 & $ 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 4q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2126 & $s_7s_5s_6s_2s_4s_5s_2s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 3q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2127 & $s_7s_5s_6s_3s_2s_4s_1s_3$ & 8 & $ 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 2q^{7}+ 6q^{8 }+ 7q^{9 }+ 4q^{10 }+q^{11 }$\\\hline
2128 & $s_7s_5s_6s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 4q^{8}+ 12q^{9 }+ 16q^{10 }+ 12q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
2129 & $s_7s_5s_6s_3s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 4q^{9 }+ 6q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2130 & $s_7s_5s_6s_3s_2s_4s_5s_1$ & 8 & $ \alpha_{1} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ 2q^{9 }+q^{10 }$\\\hline
2131 & $s_7s_5s_6s_3s_2s_4s_5s_2$ & 8 & $ 2\alpha_{1} + 3\alpha_{4} + 2\alpha_{6} + 2\alpha_{8} $ & $q^{9}$\\\hline
2132 & $s_7s_5s_6s_3s_4s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 3\alpha_{4} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 3q^{8 }+ 4q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2133 & $s_7s_5s_6s_5s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 3q^{6}+ 26q^{7 }+ 94q^{8 }+ 180q^{9 }+ 225q^{10 }+ 203q^{11 }+ 140q^{12 }+ 79q^{13 }+ 36q^{14 }+ 14q^{15 }+ 4q^{16 }+q^{17 }$\\\hline
2134 & $s_7s_6s_4s_3s_2s_4s_1s_3$ & 8 & $ 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 4q^{7 }+ 6q^{8 }+ 5q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2135 & $s_7s_6s_4s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + \alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 14q^{8 }+ 28q^{9 }+ 32q^{10 }+ 24q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
2136 & $s_7s_6s_4s_3s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 8q^{7}+ 42q^{8 }+ 98q^{9 }+ 136q^{10 }+ 128q^{11 }+ 89q^{12 }+ 48q^{13 }+ 20q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
2137 & $s_7s_6s_4s_3s_2s_4s_5s_2$ & 8 & $ 2\alpha_{1} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
2138 & $s_7s_6s_4s_5s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 7q^{9 }+ 10q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2139 & $s_7s_8s_2s_4s_5s_2s_4s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ 2q^{6}+ 11q^{7 }+ 28q^{8 }+ 40q^{9 }+ 37q^{10 }+ 25q^{11 }+ 12q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2140 & $s_7s_8s_2s_4s_5s_2s_4s_2$ & 8 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 12q^{7 }+ 32q^{8 }+ 43q^{9 }+ 41q^{10 }+ 26q^{11 }+ 13q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2141 & $s_7s_8s_2s_4s_5s_4s_2s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 13q^{7 }+ 33q^{8 }+ 44q^{9 }+ 40q^{10 }+ 25q^{11 }+ 12q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2142 & $s_7s_8s_3s_2s_4s_5s_4s_1$ & 8 & $ \alpha_{1} + 4\alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 2q^{7 }+ 4q^{8 }+ 6q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2143 & $s_7s_8s_3s_2s_4s_5s_4s_2$ & 8 & $ 2\alpha_{1} + 3\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{7}+ 2q^{8 }+ 4q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2144 & $s_7s_8s_3s_4s_5s_3s_4s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{4} + 3\alpha_{5} + 4\alpha_{6} $ & $ q^{7}+ 4q^{8 }+ 6q^{9 }+ 5q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2145 & $s_7s_8s_3s_4s_5s_3s_4s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
2146 & $s_7s_8s_3s_4s_5s_3s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 10q^{7 }+ 29q^{8 }+ 49q^{9 }+ 52q^{10 }+ 36q^{11 }+ 17q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
2147 & $s_7s_8s_3s_4s_5s_4s_3s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ q^{7}+ 4q^{8 }+ 5q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2148 & $s_7s_8s_3s_4s_5s_4s_3s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ q^{7}+ 4q^{8 }+ 5q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2149 & $s_7s_8s_4s_3s_2s_4s_1s_3$ & 8 & $ 5\alpha_{5} + 4\alpha_{6} $ & $ q^{5}+ q^{6 }+ q^{7 }+ q^{8 }+q^{9 }$\\\hline
2150 & $s_7s_8s_4s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + \alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 2q^{6}+ 5q^{7 }+ 6q^{8 }+ 6q^{9 }+ 5q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2151 & $s_7s_8s_4s_3s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 4\alpha_{6} $ & $ 3q^{6}+ 13q^{7 }+ 24q^{8 }+ 28q^{9 }+ 25q^{10 }+ 18q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2152 & $s_7s_8s_4s_3s_2s_4s_5s_2$ & 8 & $ 2\alpha_{1} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ q^{7 }+ q^{8 }+ q^{9 }+q^{10 }$\\\hline
2153 & $s_7s_8s_4s_5s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 5q^{7 }+ 10q^{8 }+ 12q^{9 }+ 11q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2154 & $s_7s_8s_4s_5s_2s_4s_1s_3$ & 8 & $ 3\alpha_{3} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{7}+ q^{8 }+q^{9 }$\\\hline
2155 & $s_7s_8s_4s_5s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 5q^{6}+ 25q^{7 }+ 57q^{8 }+ 78q^{9 }+ 69q^{10 }+ 42q^{11 }+ 18q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
2156 & $s_7s_8s_4s_5s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + 3\alpha_{3} + \alpha_{5} + 4\alpha_{6} $ & $ q^{7}+ 2q^{8 }+ 2q^{9 }+q^{10 }$\\\hline
2157 & $s_7s_8s_4s_5s_3s_4s_1s_3$ & 8 & $ 3\alpha_{2} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{7}+ q^{8 }+q^{9 }$\\\hline
2158 & $s_7s_8s_4s_5s_3s_4s_3s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 5q^{7 }+ 10q^{8 }+ 10q^{9 }+ 5q^{10 }+q^{11 }$\\\hline
2159 & $s_7s_8s_4s_5s_3s_4s_3s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{3} + \alpha_{5} + 4\alpha_{6} $ & $ q^{8}+ 2q^{9 }+q^{10 }$\\\hline
2160 & $s_7s_8s_4s_5s_4s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 7q^{7 }+ 14q^{8 }+ 16q^{9 }+ 11q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2161 & $s_7s_8s_4s_5s_4s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 7q^{7 }+ 14q^{8 }+ 16q^{9 }+ 11q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2162 & $s_7s_8s_4s_5s_4s_3s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{6} $ & $ 2q^{7}+ 4q^{8 }+ 3q^{9 }+q^{10 }$\\\hline
2163 & $s_7s_8s_4s_5s_4s_3s_2s_4$ & 8 & $ 2\alpha_{1} + \alpha_{2} + 2\alpha_{3} + 4\alpha_{6} $ & $ q^{7}+ q^{8 }+q^{9 }$\\\hline
2164 & $s_7s_8s_5s_2s_4s_1s_3s_2$ & 8 & $ 3\alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 4q^{7 }+ 6q^{8 }+ 5q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2165 & $s_7s_8s_5s_3s_2s_4s_1s_3$ & 8 & $ 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 2q^{7 }+ 4q^{8 }+ 2q^{9 }+q^{10 }$\\\hline
2166 & $s_7s_8s_5s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 2q^{7}+ 6q^{8 }+ 9q^{9 }+ 7q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2167 & $s_7s_8s_5s_3s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ 2q^{7}+ 6q^{8 }+ 7q^{9 }+ 4q^{10 }+q^{11 }$\\\hline
2168 & $s_7s_8s_5s_3s_4s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 3\alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ q^{6}+ 4q^{7 }+ 6q^{8 }+ 5q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2169 & $s_7s_8s_5s_3s_4s_3s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{4} + 4\alpha_{6} $ & $ q^{7}+ q^{8 }+q^{9 }$\\\hline
2170 & $s_7s_8s_5s_4s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} $ & $ q^{6}+ 2q^{7 }+ 4q^{8 }+ 2q^{9 }+q^{10 }$\\\hline
2171 & $s_7s_8s_5s_4s_3s_2s_4s_2$ & 8 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 2\alpha_{4} + 4\alpha_{6} $ & $ 2q^{7}+ 4q^{8 }+ 3q^{9 }+q^{10 }$\\\hline
2172 & $s_7s_8s_5s_4s_3s_2s_4s_3$ & 8 & $ 2\alpha_{1} + 2\alpha_{3} + 2\alpha_{4} + 4\alpha_{6} $ & $ q^{6}+ 2q^{7 }+ 4q^{8 }+ 2q^{9 }+q^{10 }$\\\hline
2173 & $s_8s_2s_4s_5s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 5q^{6}+ 30q^{7 }+ 82q^{8 }+ 135q^{9 }+ 153q^{10 }+ 131q^{11 }+ 87q^{12 }+ 45q^{13 }+ 18q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
2174 & $s_8s_3s_4s_5s_3s_4s_3s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{4} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 7q^{8 }+ 11q^{9 }+ 11q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2175 & $s_8s_3s_4s_5s_3s_4s_3s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{8}+ 3q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2176 & $s_8s_3s_4s_5s_6s_3s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 5q^{8 }+ 10q^{9 }+ 11q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2177 & $s_8s_3s_4s_5s_6s_3s_4s_5$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2178 & $s_8s_3s_4s_5s_6s_4s_5s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ 2q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2179 & $s_8s_3s_4s_5s_6s_4s_5s_4$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 5q^{8 }+ 10q^{9 }+ 11q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2180 & $s_8s_3s_4s_5s_6s_5s_3s_4$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 2q^{8}+ 6q^{9 }+ 7q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2181 & $s_8s_3s_4s_5s_6s_5s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{8}+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2182 & $s_8s_4s_5s_2s_4s_1s_3s_2$ & 8 & $ 3\alpha_{3} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 3q^{8 }+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2183 & $s_8s_4s_5s_3s_4s_1s_3s_1$ & 8 & $ 3\alpha_{2} + \alpha_{5} + 4\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 3q^{8 }+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2184 & $s_8s_4s_5s_4s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 3q^{8 }+ 4q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2185 & $s_8s_4s_5s_6s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 2q^{8 }+ 4q^{9 }+ 6q^{10 }+ 4q^{11 }+ 2q^{12 }+q^{13 }$\\\hline
2186 & $s_8s_4s_5s_6s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 12q^{7 }+ 31q^{8 }+ 47q^{9 }+ 48q^{10 }+ 35q^{11 }+ 18q^{12 }+ 6q^{13 }+q^{14 }$\\\hline
2187 & $s_8s_4s_5s_6s_2s_4s_5s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 4q^{8 }+ 5q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2188 & $s_8s_4s_5s_6s_2s_4s_5s_2$ & 8 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 2q^{8 }+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2189 & $s_8s_4s_5s_6s_2s_4s_5s_4$ & 8 & $ 2\alpha_{1} + 4\alpha_{3} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 3q^{8 }+ 4q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2190 & $s_8s_4s_5s_6s_3s_4s_3s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 2q^{8 }+ 2q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2191 & $s_8s_4s_5s_6s_3s_4s_5s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ 2q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2192 & $s_8s_4s_5s_6s_3s_4s_5s_4$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ 3q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2193 & $s_8s_4s_5s_6s_4s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 3q^{8 }+ 4q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2194 & $s_8s_4s_5s_6s_4s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 3q^{8 }+ 4q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2195 & $s_8s_4s_5s_6s_4s_5s_1s_3$ & 8 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 3q^{8 }+ 7q^{9 }+ 8q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2196 & $s_8s_4s_5s_6s_4s_5s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 8q^{8 }+ 17q^{9 }+ 22q^{10 }+ 19q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2197 & $s_8s_4s_5s_6s_4s_5s_4s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 28q^{7 }+ 86q^{8 }+ 157q^{9 }+ 194q^{10 }+ 173q^{11 }+ 114q^{12 }+ 56q^{13 }+ 21q^{14 }+ 6q^{15 }+q^{16 }$\\\hline
2198 & $s_8s_4s_5s_6s_4s_5s_4s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{7} $ & $ 3q^{7}+ 8q^{8 }+ 14q^{9 }+ 12q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2199 & $s_8s_4s_5s_6s_4s_5s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{7} $ & $ 2q^{7}+ 7q^{8 }+ 13q^{9 }+ 12q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2200 & $s_8s_4s_5s_6s_5s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 10q^{8 }+ 23q^{9 }+ 31q^{10 }+ 26q^{11 }+ 14q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
2201 & $s_8s_4s_5s_6s_5s_1s_3s_2$ & 8 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 10q^{8 }+ 23q^{9 }+ 31q^{10 }+ 26q^{11 }+ 14q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
2202 & $s_8s_4s_5s_6s_5s_2s_4s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 4q^{7}+ 16q^{8 }+ 28q^{9 }+ 28q^{10 }+ 17q^{11 }+ 6q^{12 }+q^{13 }$\\\hline
2203 & $s_8s_4s_5s_6s_5s_2s_4s_2$ & 8 & $ 2\alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 2q^{7}+ 7q^{8 }+ 10q^{9 }+ 8q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2204 & $s_8s_4s_5s_6s_5s_3s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ 3q^{9 }+ 6q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2205 & $s_8s_4s_5s_6s_5s_3s_4s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ 3q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2206 & $s_8s_4s_5s_6s_5s_3s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{7}+ 5q^{8 }+ 9q^{9 }+ 8q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2207 & $s_8s_4s_5s_6s_5s_4s_1s_3$ & 8 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{7}+ 6q^{8 }+ 8q^{9 }+ 8q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2208 & $s_8s_4s_5s_6s_5s_4s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 4q^{7}+ 15q^{8 }+ 23q^{9 }+ 21q^{10 }+ 12q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2209 & $s_8s_5s_4s_3s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 4\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 3q^{8 }+ 4q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2210 & $s_8s_5s_6s_2s_4s_1s_3s_2$ & 8 & $ 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 2q^{7 }+ 3q^{8 }+ 4q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2211 & $s_8s_5s_6s_2s_4s_5s_2s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 5q^{8 }+ 8q^{9 }+ 8q^{10 }+ 6q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2212 & $s_8s_5s_6s_2s_4s_5s_4s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 11q^{7 }+ 26q^{8 }+ 36q^{9 }+ 34q^{10 }+ 24q^{11 }+ 13q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
2213 & $s_8s_5s_6s_2s_4s_5s_4s_2$ & 8 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} $ & $ 2q^{7}+ 5q^{8 }+ 5q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2214 & $s_8s_5s_6s_3s_2s_4s_1s_3$ & 8 & $ 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 4q^{7 }+ 6q^{8 }+ 5q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2215 & $s_8s_5s_6s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 8q^{8 }+ 13q^{9 }+ 13q^{10 }+ 9q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2216 & $s_8s_5s_6s_3s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 3q^{8 }+ 4q^{9 }+ 4q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2217 & $s_8s_5s_6s_3s_2s_4s_5s_1$ & 8 & $ \alpha_{1} + 4\alpha_{4} + \alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 4q^{8 }+ 5q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2218 & $s_8s_5s_6s_3s_2s_4s_5s_2$ & 8 & $ 2\alpha_{1} + 3\alpha_{4} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
2219 & $s_8s_5s_6s_3s_2s_4s_5s_4$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 8q^{8 }+ 13q^{9 }+ 11q^{10 }+ 5q^{11 }+q^{12 }$\\\hline
2220 & $s_8s_5s_6s_3s_4s_1s_3s_1$ & 8 & $ 3\alpha_{2} + 3\alpha_{4} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{6}+ 2q^{7 }+ 3q^{8 }+ 4q^{9 }+ 3q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2221 & $s_8s_5s_6s_3s_4s_5s_4s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 7q^{8 }+ 11q^{9 }+ 11q^{10 }+ 8q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2222 & $s_8s_5s_6s_3s_4s_5s_4s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{4} + 3\alpha_{7} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
2223 & $s_8s_5s_6s_3s_4s_5s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{4} + 3\alpha_{7} $ & $ q^{7}+ 4q^{8 }+ 6q^{9 }+ 5q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2224 & $s_8s_5s_6s_4s_5s_4s_1s_3$ & 8 & $ 3\alpha_{2} + 3\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} $ & $ q^{6}+ 2q^{7 }+ 4q^{8 }+ 6q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2225 & $s_8s_5s_6s_4s_5s_4s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} $ & $ 3q^{7}+ 9q^{8 }+ 14q^{9 }+ 12q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2226 & $s_8s_5s_6s_5s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 3q^{5}+ 32q^{6 }+ 151q^{7 }+ 384q^{8 }+ 650q^{9 }+ 779q^{10 }+ 702q^{11 }+ 504q^{12 }+ 293q^{13 }+ 144q^{14 }+ 58q^{15 }+ 20q^{16 }+ 5q^{17 }+q^{18 }$\\\hline
2227 & $s_8s_5s_6s_5s_2s_4s_1s_3$ & 8 & $ 3\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 2q^{7}+ 3q^{8 }+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2228 & $s_8s_5s_6s_5s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{6}+ 9q^{7 }+ 26q^{8 }+ 37q^{9 }+ 34q^{10 }+ 22q^{11 }+ 11q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2229 & $s_8s_5s_6s_5s_3s_2s_4s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + \alpha_{3} + 5\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 3q^{6}+ 19q^{7 }+ 52q^{8 }+ 79q^{9 }+ 74q^{10 }+ 46q^{11 }+ 20q^{12 }+ 6q^{13 }+q^{14 }$\\\hline
2230 & $s_8s_5s_6s_5s_3s_2s_4s_2$ & 8 & $ 2\alpha_{1} + \alpha_{2} + \alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{7}+ 6q^{8 }+ 11q^{9 }+ 9q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2231 & $s_8s_5s_6s_5s_3s_2s_4s_3$ & 8 & $ 2\alpha_{1} + 2\alpha_{3} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 2q^{7}+ 6q^{8 }+ 9q^{9 }+ 7q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2232 & $s_8s_5s_6s_5s_3s_4s_1s_3$ & 8 & $ 3\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 2q^{7}+ 3q^{8 }+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2233 & $s_8s_5s_6s_5s_3s_4s_2s_1$ & 8 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 2q^{8}+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2234 & $s_8s_6s_2s_4s_5s_2s_4s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 5q^{7}+ 21q^{8 }+ 39q^{9 }+ 43q^{10 }+ 31q^{11 }+ 15q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
2235 & $s_8s_6s_2s_4s_5s_2s_4s_2$ & 8 & $ 2\alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 3q^{7}+ 8q^{8 }+ 14q^{9 }+ 12q^{10 }+ 8q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2236 & $s_8s_6s_2s_4s_5s_4s_2s_1$ & 8 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 3q^{7}+ 9q^{8 }+ 14q^{9 }+ 12q^{10 }+ 7q^{11 }+ 3q^{12 }+q^{13 }$\\\hline
2237 & $s_8s_6s_3s_2s_4s_5s_4s_1$ & 8 & $ \alpha_{1} + 4\alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 4q^{8 }+ 6q^{9 }+ 5q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2238 & $s_8s_6s_3s_2s_4s_5s_4s_2$ & 8 & $ 2\alpha_{1} + 3\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
2239 & $s_8s_6s_3s_4s_5s_3s_4s_1$ & 8 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{4} + 3\alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ 2q^{8}+ 6q^{9 }+ 7q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2240 & $s_8s_6s_3s_4s_5s_3s_4s_2$ & 8 & $ 2\alpha_{1} + 2\alpha_{2} + 2\alpha_{5} + 3\alpha_{7} $ & $q^{9}$\\\hline
2241 & $s_8s_6s_3s_4s_5s_3s_4s_3$ & 8 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{7}+ 7q^{8 }+ 14q^{9 }+ 16q^{10 }+ 11q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2242 & $s_8s_6s_4s_3s_2s_4s_1s_3$ & 8 & $ 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ q^{5}+ 2q^{6 }+ 4q^{7 }+ 6q^{8 }+ 4q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2243 & $s_8s_6s_4s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + \alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 2q^{6}+ 8q^{7 }+ 18q^{8 }+ 28q^{9 }+ 29q^{10 }+ 20q^{11 }+ 10q^{12 }+ 4q^{13 }+q^{14 }$\\\hline
2244 & $s_8s_6s_4s_3s_2s_4s_3s_2$ & 8 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 3\alpha_{6} + 3\alpha_{7} $ & $ 4q^{6}+ 23q^{7 }+ 62q^{8 }+ 107q^{9 }+ 130q^{10 }+ 114q^{11 }+ 75q^{12 }+ 39q^{13 }+ 16q^{14 }+ 5q^{15 }+q^{16 }$\\\hline
2245 & $s_8s_6s_4s_3s_2s_4s_5s_2$ & 8 & $ 2\alpha_{1} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 2q^{8 }+ 4q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2246 & $s_8s_6s_4s_5s_1s_3s_2s_1$ & 8 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ 2q^{7}+ 10q^{8 }+ 23q^{9 }+ 31q^{10 }+ 26q^{11 }+ 14q^{12 }+ 5q^{13 }+q^{14 }$\\\hline
2247 & $s_8s_6s_4s_5s_2s_4s_1s_3$ & 8 & $ 3\alpha_{3} + 2\alpha_{5} + 3\alpha_{7} $ & $q^{8}$\\\hline
2248 & $s_8s_6s_4s_5s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 4q^{7}+ 15q^{8 }+ 23q^{9 }+ 21q^{10 }+ 12q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2249 & $s_8s_6s_4s_5s_3s_4s_1s_3$ & 8 & $ 3\alpha_{2} + 2\alpha_{5} + 3\alpha_{7} $ & $q^{8}$\\\hline
2250 & $s_8s_6s_5s_3s_2s_4s_1s_3$ & 8 & $ 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ q^{7}+ q^{8 }+q^{9 }$\\\hline
2251 & $s_8s_6s_5s_3s_2s_4s_2s_1$ & 8 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 2q^{8}+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2252 & $s_3s_4s_5s_6s_3s_4s_5s_4s_3$ & 9 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
2253 & $s_4s_5s_6s_2s_4s_5s_4s_2s_1$ & 9 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 2q^{8 }+ 2q^{9 }+q^{10 }$\\\hline
2254 & $s_4s_5s_6s_7s_5s_6s_1s_3s_1$ & 9 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{9}+q^{10 }$\\\hline
2255 & $s_4s_5s_6s_7s_5s_6s_1s_3s_2$ & 9 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{9}+q^{10 }$\\\hline
2256 & $s_4s_5s_6s_7s_5s_6s_5s_1s_3$ & 9 & $ 3\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2257 & $s_4s_5s_6s_7s_5s_6s_5s_2s_1$ & 9 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + \alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 7q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2258 & $s_4s_5s_6s_7s_5s_6s_5s_3s_1$ & 9 & $ \alpha_{1} + 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + 2\alpha_{8} $ & $ q^{9}+q^{10 }$\\\hline
2259 & $s_4s_5s_6s_7s_5s_6s_5s_3s_2$ & 9 & $ 2\alpha_{1} + 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + 2\alpha_{8} $ & $ q^{9}+ q^{10 }+q^{11 }$\\\hline
2260 & $s_4s_5s_6s_7s_6s_2s_4s_2s_1$ & 9 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2261 & $s_4s_5s_6s_7s_6s_5s_1s_3s_1$ & 9 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{9}+q^{10 }$\\\hline
2262 & $s_4s_5s_6s_7s_6s_5s_1s_3s_2$ & 9 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{9}+q^{10 }$\\\hline
2263 & $s_5s_6s_7s_3s_2s_4s_5s_4s_1$ & 9 & $ \alpha_{1} + 4\alpha_{4} + 2\alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ q^{8 }+q^{9 }$\\\hline
2264 & $s_5s_6s_7s_5s_6s_1s_3s_2s_1$ & 9 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 6q^{7 }+ 27q^{8 }+ 52q^{9 }+ 58q^{10 }+ 45q^{11 }+ 26q^{12 }+ 12q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
2265 & $s_5s_6s_7s_5s_6s_5s_1s_3s_1$ & 9 & $ 3\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ q^{6}+ 7q^{7 }+ 27q^{8 }+ 43q^{9 }+ 42q^{10 }+ 32q^{11 }+ 18q^{12 }+ 9q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
2266 & $s_5s_6s_7s_5s_6s_5s_1s_3s_2$ & 9 & $ 2\alpha_{2} + 3\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ q^{6}+ 7q^{7 }+ 27q^{8 }+ 43q^{9 }+ 42q^{10 }+ 32q^{11 }+ 18q^{12 }+ 9q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
2267 & $s_5s_6s_7s_5s_6s_5s_3s_2s_1$ & 9 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ q^{6}+ 13q^{7 }+ 45q^{8 }+ 77q^{9 }+ 77q^{10 }+ 56q^{11 }+ 30q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
2268 & $s_5s_6s_7s_6s_3s_2s_4s_1s_3$ & 9 & $ 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{7}+ 2q^{8 }+q^{9 }$\\\hline
2269 & $s_5s_6s_7s_6s_3s_2s_4s_2s_1$ & 9 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2270 & $s_5s_6s_7s_6s_3s_2s_4s_5s_1$ & 9 & $ \alpha_{1} + 4\alpha_{4} + \alpha_{6} + 2\alpha_{8} $ & $q^{8}$\\\hline
2271 & $s_5s_6s_7s_6s_5s_1s_3s_2s_1$ & 9 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{6}+ 13q^{7 }+ 45q^{8 }+ 77q^{9 }+ 77q^{10 }+ 56q^{11 }+ 30q^{12 }+ 13q^{13 }+ 4q^{14 }+q^{15 }$\\\hline
2272 & $s_6s_7s_4s_5s_6s_1s_3s_2s_1$ & 9 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + \alpha_{7} + 2\alpha_{8} $ & $ q^{9}+q^{10 }$\\\hline
2273 & $s_6s_7s_4s_5s_6s_5s_1s_3s_1$ & 9 & $ 3\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2274 & $s_6s_7s_4s_5s_6s_5s_1s_3s_2$ & 9 & $ 2\alpha_{2} + 3\alpha_{3} + \alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{8}+ 3q^{9 }+ 3q^{10 }+q^{11 }$\\\hline
2275 & $s_6s_7s_4s_5s_6s_5s_3s_2s_1$ & 9 & $ \alpha_{1} + 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{9}+q^{10 }$\\\hline
2276 & $s_6s_7s_5s_6s_5s_1s_3s_2s_1$ & 9 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 3\alpha_{5} + 2\alpha_{8} $ & $ q^{6}+ 7q^{7 }+ 27q^{8 }+ 43q^{9 }+ 42q^{10 }+ 32q^{11 }+ 18q^{12 }+ 9q^{13 }+ 3q^{14 }+q^{15 }$\\\hline
2277 & $s_6s_7s_6s_4s_3s_2s_4s_1s_3$ & 9 & $ 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ q^{6}+ 4q^{7 }+ 5q^{8 }+ 3q^{9 }+q^{10 }$\\\hline
2278 & $s_6s_7s_6s_4s_3s_2s_4s_2s_1$ & 9 & $ \alpha_{1} + \alpha_{2} + \alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 3q^{7}+ 13q^{8 }+ 23q^{9 }+ 22q^{10 }+ 13q^{11 }+ 5q^{12 }+q^{13 }$\\\hline
2279 & $s_6s_7s_6s_4s_3s_2s_4s_3s_2$ & 9 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} + 2\alpha_{6} + \alpha_{7} + 2\alpha_{8} $ & $ 7q^{7}+ 34q^{8 }+ 74q^{9 }+ 94q^{10 }+ 78q^{11 }+ 46q^{12 }+ 20q^{13 }+ 6q^{14 }+q^{15 }$\\\hline
2280 & $s_6s_7s_6s_4s_3s_2s_4s_5s_2$ & 9 & $ 2\alpha_{1} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ q^{8}+q^{9 }$\\\hline
2281 & $s_6s_7s_6s_4s_5s_1s_3s_2s_1$ & 9 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{5} + \alpha_{6} + 2\alpha_{8} $ & $ 2q^{8}+ 6q^{9 }+ 7q^{10 }+ 4q^{11 }+q^{12 }$\\\hline
2282 & $s_6s_7s_8s_4s_3s_2s_4s_1s_3$ & 9 & $ 5\alpha_{5} $ & $q^{5}$\\\hline
2283 & $s_6s_7s_8s_4s_3s_2s_4s_2s_1$ & 9 & $ \alpha_{1} + \alpha_{2} + \alpha_{4} + 5\alpha_{5} $ & $ q^{6}+ 2q^{7 }+q^{8 }$\\\hline
2284 & $s_6s_7s_8s_4s_3s_2s_4s_3s_2$ & 9 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 5\alpha_{5} $ & $ q^{6}+ 4q^{7 }+ 5q^{8 }+ 3q^{9 }+q^{10 }$\\\hline
2285 & $s_7s_3s_4s_5s_6s_3s_4s_5s_3$ & 9 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{6} + 2\alpha_{8} $ & $q^{9}$\\\hline
2286 & $s_7s_4s_5s_6s_2s_4s_5s_2s_1$ & 9 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{8}+q^{9 }$\\\hline
2287 & $s_7s_4s_5s_6s_5s_1s_3s_2s_1$ & 9 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 2\alpha_{6} + 2\alpha_{8} $ & $ q^{9}+ q^{10 }+q^{11 }$\\\hline
2288 & $s_7s_8s_2s_4s_5s_2s_4s_2s_1$ & 9 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 4\alpha_{6} $ & $ 2q^{6}+ 9q^{7 }+ 22q^{8 }+ 28q^{9 }+ 22q^{10 }+ 12q^{11 }+ 4q^{12 }+q^{13 }$\\\hline
2289 & $s_7s_8s_3s_4s_5s_3s_4s_3s_1$ & 9 & $ \alpha_{1} + 3\alpha_{2} + \alpha_{4} + \alpha_{5} + 4\alpha_{6} $ & $ q^{7}+ 3q^{8 }+ 3q^{9 }+q^{10 }$\\\hline
2290 & $s_7s_8s_3s_4s_5s_3s_4s_3s_2$ & 9 & $ 2\alpha_{1} + 2\alpha_{2} + \alpha_{5} + 4\alpha_{6} $ & $ q^{8}+q^{9 }$\\\hline
2291 & $s_7s_8s_4s_5s_2s_4s_1s_3s_2$ & 9 & $ 3\alpha_{3} + \alpha_{5} + 4\alpha_{6} $ & $ q^{7}+q^{8 }$\\\hline
2292 & $s_7s_8s_4s_5s_3s_4s_1s_3s_1$ & 9 & $ 3\alpha_{2} + \alpha_{5} + 4\alpha_{6} $ & $ q^{7}+q^{8 }$\\\hline
2293 & $s_7s_8s_4s_5s_4s_1s_3s_2s_1$ & 9 & $ 2\alpha_{2} + 2\alpha_{3} + \alpha_{4} + 4\alpha_{6} $ & $ q^{7}+ 2q^{8 }+q^{9 }$\\\hline
2294 & $s_7s_8s_5s_4s_3s_2s_4s_3s_2$ & 9 & $ 2\alpha_{1} + \alpha_{3} + 2\alpha_{4} + 4\alpha_{6} $ & $ q^{7}+ 2q^{8 }+q^{9 }$\\\hline
2295 & $s_8s_3s_4s_5s_6s_3s_4s_5s_3$ & 9 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
2296 & $s_8s_3s_4s_5s_6s_3s_4s_5s_4$ & 9 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ 2q^{9 }+q^{10 }$\\\hline
2297 & $s_8s_3s_4s_5s_6s_4s_5s_4s_3$ & 9 & $ 2\alpha_{1} + 3\alpha_{2} + 2\alpha_{4} + 3\alpha_{7} $ & $ q^{8}+ q^{9 }+q^{10 }$\\\hline
2298 & $s_8s_3s_4s_5s_6s_5s_3s_4s_3$ & 9 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{8}+ 2q^{9 }+q^{10 }$\\\hline
2299 & $s_8s_4s_5s_6s_2s_4s_5s_2s_1$ & 9 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 2q^{8 }+ 2q^{9 }+q^{10 }$\\\hline
2300 & $s_8s_4s_5s_6s_2s_4s_5s_4s_1$ & 9 & $ \alpha_{1} + 4\alpha_{3} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 3q^{8 }+ 3q^{9 }+q^{10 }$\\\hline
2301 & $s_8s_4s_5s_6s_2s_4s_5s_4s_2$ & 9 & $ 2\alpha_{1} + 4\alpha_{3} + 3\alpha_{7} $ & $ q^{7}+ q^{8 }+q^{9 }$\\\hline
2302 & $s_8s_4s_5s_6s_3s_4s_5s_4s_3$ & 9 & $ 2\alpha_{1} + 3\alpha_{2} + \alpha_{3} + 3\alpha_{7} $ & $ q^{8}+q^{9 }$\\\hline
2303 & $s_8s_4s_5s_6s_4s_5s_4s_1s_3$ & 9 & $ 3\alpha_{2} + 3\alpha_{3} + 2\alpha_{4} + 3\alpha_{7} $ & $ q^{7}+ 2q^{8 }+ 4q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2304 & $s_8s_4s_5s_6s_4s_5s_4s_2s_1$ & 9 & $ \alpha_{1} + 2\alpha_{2} + 4\alpha_{3} + 2\alpha_{4} + 3\alpha_{7} $ & $ 2q^{7}+ 6q^{8 }+ 9q^{9 }+ 7q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2305 & $s_8s_4s_5s_6s_5s_1s_3s_2s_1$ & 9 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 2\alpha_{6} + 3\alpha_{7} $ & $ q^{8}+ 2q^{9 }+ 4q^{10 }+ 2q^{11 }+q^{12 }$\\\hline
2306 & $s_8s_4s_5s_6s_5s_2s_4s_2s_1$ & 9 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{3} + \alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 2q^{7}+ 6q^{8 }+ 7q^{9 }+ 4q^{10 }+q^{11 }$\\\hline
2307 & $s_8s_5s_6s_2s_4s_5s_4s_2s_1$ & 9 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{4} + 3\alpha_{7} $ & $ 2q^{7}+ 3q^{8 }+ 3q^{9 }+ 2q^{10 }+q^{11 }$\\\hline
2308 & $s_8s_5s_6s_3s_2s_4s_5s_4s_1$ & 9 & $ \alpha_{1} + 4\alpha_{4} + \alpha_{5} + \alpha_{6} + 3\alpha_{7} $ & $ q^{7}+ 3q^{8 }+ 3q^{9 }+q^{10 }$\\\hline
2309 & $s_8s_5s_6s_3s_2s_4s_5s_4s_2$ & 9 & $ 2\alpha_{1} + 3\alpha_{4} + 3\alpha_{7} $ & $q^{8}$\\\hline
2310 & $s_8s_5s_6s_5s_3s_2s_4s_1s_3$ & 9 & $ 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ q^{7}+q^{8 }$\\\hline
2311 & $s_8s_5s_6s_5s_3s_2s_4s_2s_1$ & 9 & $ \alpha_{1} + \alpha_{2} + 4\alpha_{4} + \alpha_{5} + 3\alpha_{7} $ & $ 2q^{8}+ 2q^{9 }+q^{10 }$\\\hline
2312 & $s_8s_6s_2s_4s_5s_2s_4s_2s_1$ & 9 & $ \alpha_{1} + 4\alpha_{3} + 2\alpha_{4} + 2\alpha_{5} + 3\alpha_{7} $ & $ 2q^{7}+ 6q^{8 }+ 9q^{9 }+ 7q^{10 }+ 3q^{11 }+q^{12 }$\\\hline
2313 & $s_4s_5s_6s_7s_5s_6s_5s_1s_3s_1$ & 10 & $ 3\alpha_{2} + 2\alpha_{3} + 2\alpha_{5} + 2\alpha_{8} $ & $q^{9}$\\\hline
2314 & $s_4s_5s_6s_7s_5s_6s_5s_1s_3s_2$ & 10 & $ 2\alpha_{2} + 3\alpha_{3} + 2\alpha_{5} + 2\alpha_{8} $ & $q^{9}$\\\hline
2315 & $s_5s_6s_7s_5s_6s_5s_1s_3s_2s_1$ & 10 & $ 2\alpha_{2} + 2\alpha_{3} + 6\alpha_{4} + 2\alpha_{5} + 2\alpha_{8} $ & $ q^{6}+ 5q^{7 }+ 22q^{8 }+ 30q^{9 }+ 28q^{10 }+ 17q^{11 }+ 9q^{12 }+ 3q^{13 }+q^{14 }$\\\hline
2316 & $s_6s_7s_4s_5s_6s_5s_1s_3s_2s_1$ & 10 & $ 2\alpha_{2} + 2\alpha_{3} + 3\alpha_{5} + 2\alpha_{8} $ & $q^{9}$\\\hline
2317 & $s_8s_3s_4s_5s_6s_3s_4s_5s_4s_3$ & 10 & $ 2\alpha_{1} + 3\alpha_{2} + 3\alpha_{7} $ & $q^{8}$\\\hline
2318 & $s_8s_4s_5s_6s_2s_4s_5s_4s_2s_1$ & 10 & $ \alpha_{1} + 4\alpha_{3} + 3\alpha_{7} $ & $ q^{7}+q^{8 }$\\\hline

\rowcolor{white}\multicolumn{5}{|c|}{$m_q(\widetilde{\alpha}, 0) = q + q^7 + q^{11} + q^{13} + q^{17} + q^{19} + q^{23} + q^{29}$}\\

\hline
\end{longtable}
